Geometry and Symmetry in Short-and-Sparse Deconvolution

We study the $\textit{Short-and-Sparse (SaS) deconvolution}$ problem of recovering a short signal $\mathbf a_0$ and a sparse signal $\mathbf x_0$ from their convolution. We propose a method based on nonconvex optimization, which under certain conditions recovers the target short and sparse signals, up to a signed shift symmetry which is intrinsic to this model. This symmetry plays a central role in shaping the optimization landscape for deconvolution. We give a $\textit{regional analysis}$, which characterizes this landscape geometrically, on a union of subspaces. Our geometric characterization holds when the length-$p_0$ short signal $\mathbf a_0$ has shift coherence $\mu$, and $\mathbf x_0$ follows a random sparsity model with sparsity rate $\theta \in \Bigl[\frac{c_1}{p_0}, \frac{c_2}{p_0\sqrt\mu + \sqrt{p_0}}\Bigr]\cdot\frac{1}{\log^2p_0}$. Based on this geometry, we give a provable method that successfully solves SaS deconvolution with high probability.

==> sections/alg_example.tex <==
% !TEX root = ../BD_DQ.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\newcommand{\plotwidth}{1.33in}
\newcommand{\plotheight}{1in}

\definecolor{myellow}{RGB}{236,176,31}%
\definecolor{mpurple}{RGB}{125,46,141}%
\definecolor{mgreen}{RGB}{118,171,47}%
\definecolor{mblue}{RGB}{0,113,188}%
\definecolor{mred}{RGB}{216,82,24}%


\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0in,0.307in)},
scale only axis,
ticks = none,
xmin=-31,
xmax=62,
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};
\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
-30	-0.000275037065019678\\
-29	-0.00136317681498063\\
-28	-0.00227755644606904\\
-27	-0.00308978560885654\\
-26	-0.0038720733014304\\
-25	-0.00463533877132359\\
-24	-0.00530759248101239\\
-23	-0.0057648422780872\\
-22	-0.00589476480373355\\
-21	-0.00565777997324925\\
-20	-0.00511419479124442\\
-19	-0.00440299580678313\\
-18	-0.00368160823735817\\
-17	-0.00305934790893298\\
-16	-0.00256711246766421\\
-15	-0.00218970880970215\\
-14	-0.00194858497969795\\
-13	-0.00198298784859269\\
-12	-0.00256014355984214\\
-11	-0.00395832590384761\\
-10	-0.00620383501883269\\
-9	-0.00869677505943953\\
-8	-0.00983391449802574\\
-7	-0.00683104441570184\\
-6	0.00397022048079716\\
-5	0.026048624968265\\
-4	0.0608985801060246\\
-3	0.106011229237274\\
-2	0.153769457032422\\
-1	0.192490227692084\\
0	0.210002070773555\\
1	0.198566265941784\\
2	0.158687718156436\\
3	0.0995562241507433\\
4	0.0356510399579931\\
5	-0.0187455400420648\\
6	-0.0543241391024443\\
7	-0.0687564180657836\\
8	-0.065672131929703\\
9	-0.0518440526880898\\
10	-0.0342358079157684\\
11	-0.0180447887240869\\
12	-0.00604742216669977\\
13	0.00105337761312763\\
14	0.00380856083219095\\
15	0.00320740939150897\\
16	0.000164587015160694\\
17	-0.00457970984127256\\
18	-0.0101828546884405\\
19	-0.0151845398334042\\
20	-0.0169694711950048\\
21	-0.0114960207682142\\
22	0.00636862073316548\\
23	0.0416045669066961\\
24	0.096846531512143\\
25	0.169780730867307\\
26	0.25138053358668\\
27	0.326502619400523\\
28	0.377610261684107\\
29	0.390693358196485\\
30	0.360830495598132\\
31	0.294548851642\\
32	0.20761216745078\\
33	0.119255014001252\\
34	0.0456637525088488\\
35	-0.00438692458195439\\
36	-0.0302998443968058\\
37	-0.0373489477709698\\
38	-0.0330911238740956\\
39	-0.0243203584620879\\
40	-0.0155216325214771\\
41	-0.0087702845677131\\
42	-0.00444539327029781\\
43	-0.00209551353782623\\
44	-0.00107397644252351\\
45	-0.000856791651608417\\
46	-0.00111924017258427\\
47	-0.00168418038962704\\
48	-0.00243321504488783\\
49	-0.00323888027800333\\
50	-0.0039447919751199\\
51	-0.00439210392438269\\
52	-0.00446951585245363\\
53	-0.00415590806267787\\
54	-0.00352972716619364\\
55	-0.00273476594651411\\
56	-0.00191413885798909\\
57	-0.00114459590540054\\
58	-0.000408455276443433\\
59	0.0003777105118079\\
60	0.00129167839070868\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(1.6in,0.307in)},
scale only axis,
ticks = none,
xmin=-31,
xmax=62,
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};
\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
-30	-0.00125186214840785\\
-29	-0.00347358558975858\\
-28	-0.00583330394918651\\
-27	-0.0082236908736553\\
-26	-0.0105012332301875\\
-25	-0.0125011302552584\\
-24	-0.014071907557993\\
-23	-0.0151155371494194\\
-22	-0.0156145488296467\\
-21	-0.0156352377956747\\
-20	-0.0153078305408917\\
-19	-0.014792275921971\\
-18	-0.0142400522578398\\
-17	-0.0137597843452822\\
-16	-0.0133898445267381\\
-15	-0.0130772825342195\\
-14	-0.0126620034137778\\
-13	-0.0118678952494701\\
-12	-0.0103053210590445\\
-11	-0.0074892369832585\\
-10	-0.00287514793553984\\
-9	0.00408466989448297\\
-8	0.013856853676932\\
-7	0.0267006641055964\\
-6	0.0424925373046969\\
-5	0.0605257995566258\\
-4	0.0793595461719145\\
-3	0.0968267860147289\\
-2	0.11029529222037\\
-1	0.117189963254599\\
0	0.115661019365676\\
1	0.105179918170511\\
2	0.0868266957863832\\
3	0.0631242390332116\\
4	0.0374463254684855\\
5	0.0131992396545359\\
6	-0.00693677703501182\\
7	-0.0214666241278138\\
8	-0.0301505614054812\\
9	-0.0337594696758865\\
10	-0.0336769251496522\\
11	-0.0314963570885108\\
12	-0.0286902830175961\\
13	-0.026364079662065\\
14	-0.0250823263964061\\
15	-0.0247628933773867\\
16	-0.0246467074878286\\
17	-0.0233516500206523\\
18	-0.0190065588635561\\
19	-0.00945047223555211\\
20	0.00750742419216773\\
21	0.0337398018161376\\
22	0.0703235040101807\\
23	0.116949078455639\\
24	0.171368473299928\\
25	0.229152416798991\\
26	0.28401597742883\\
27	0.328786238171236\\
28	0.356818676227713\\
29	0.363465616294941\\
30	0.347160860183654\\
31	0.309811621722055\\
32	0.256409102496799\\
33	0.193988979945773\\
34	0.130225606459545\\
35	0.0720057125035528\\
36	0.0243072438438206\\
37	-0.0103798271709035\\
38	-0.0320032818006718\\
39	-0.0423678687797213\\
40	-0.0442818734903172\\
41	-0.0407393275008324\\
42	-0.0343579694678026\\
43	-0.027127887820517\\
44	-0.0203905000389001\\
45	-0.0149266870631584\\
46	-0.011069565007442\\
47	-0.00881158805626017\\
48	-0.007905321090548\\
49	-0.00796043918306807\\
50	-0.0085339032327162\\
51	-0.00920702863142538\\
52	-0.0096429044586677\\
53	-0.00961915969502302\\
54	-0.0090351292908214\\
55	-0.00789833505969516\\
56	-0.0062993556262601\\
57	-0.00438350403657008\\
58	-0.00232334988443211\\
59	-0.000293008752006756\\
60	0.00155353859536588\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(3.2in,0.307in)},
scale only axis,
xmin=-31,
xmax=62,
ticks = none,
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};
\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
-30	-0.000191153880628729\\
-29	-0.00164027710754248\\
-28	-0.00328870581186373\\
-27	-0.00509289124558007\\
-26	-0.00697029621958208\\
-25	-0.0088065937546781\\
-24	-0.0104752851198721\\
-23	-0.0118602704074186\\
-22	-0.0128717562937353\\
-21	-0.013452176080098\\
-20	-0.0135748730772602\\
-19	-0.0132398035034177\\
-18	-0.0124688306563929\\
-17	-0.0113015143340612\\
-16	-0.00979168553104941\\
-15	-0.00800488661870336\\
-14	-0.00601679824527165\\
-13	-0.003913161030043\\
-12	-0.0017915195972031\\
-11	0.000236662996115926\\
-10	0.00204714713555161\\
-9	0.00351070592374789\\
-8	0.00450751975567522\\
-7	0.00494423271305806\\
-6	0.0047685410416395\\
-5	0.00397800252232944\\
-4	0.00262231625622608\\
-3	0.000799808807789425\\
-2	-0.00135061251527261\\
-1	-0.00366086065756128\\
0	-0.00594830204694135\\
1	-0.00803462224132141\\
2	-0.00976858406075953\\
3	-0.0110483814764725\\
4	-0.0118366410222107\\
5	-0.0121632420494561\\
6	-0.0121165392495899\\
7	-0.0118278631833732\\
8	-0.0114545542170666\\
9	-0.0111633071534784\\
10	-0.0111100918622705\\
11	-0.0114088640163701\\
12	-0.0120830919410526\\
13	-0.0130031126172875\\
14	-0.0138232072224199\\
15	-0.0139362953008438\\
16	-0.0124570740667837\\
17	-0.00823252520015556\\
18	0.000122151238170315\\
19	0.0141406666102907\\
20	0.0353190736195674\\
21	0.0647687153317029\\
22	0.102729196111438\\
23	0.148089376310879\\
24	0.198141962185291\\
25	0.248741393437564\\
26	0.294868752890386\\
27	0.331443560173763\\
28	0.354157207283021\\
29	0.360144487242025\\
30	0.34839741345898\\
31	0.319897473349491\\
32	0.277478324470321\\
33	0.225445528366943\\
34	0.168994068117531\\
35	0.113487267255911\\
36	0.0636916966737187\\
37	0.0230968230066881\\
38	-0.00652924285901619\\
39	-0.0252174309592581\\
40	-0.0344722559188212\\
41	-0.0366542970214258\\
42	-0.0342991230128718\\
43	-0.0296017141748058\\
44	-0.0241766301175049\\
45	-0.0190557700519434\\
46	-0.0148054654928198\\
47	-0.0116581169931755\\
48	-0.00961372836600623\\
49	-0.00851436005140201\\
50	-0.0081066847051535\\
51	-0.00809828532301724\\
52	-0.0082044973366469\\
53	-0.00818311942180383\\
54	-0.00785853173091086\\
55	-0.00713733631105372\\
56	-0.00601443737566875\\
57	-0.00456622444724796\\
58	-0.00292942731935305\\
59	-0.00126924453126435\\
60	0.000254720755898978\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(4.8in,0.307in)},
scale only axis,
xmin=-31,
xmax=62,
ticks = none, 
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
legend style={at={(-0.03,1.03)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [forget plot, color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};

\addplot [color=mred, line width=1.8pt]
  table[row sep=crcr]{%
0	8.22572676602041e-09\\
1	8.37018925872916e-08\\
2	7.25783661774403e-07\\
3	5.3627585047595e-06\\
4	3.37656475942662e-05\\
5	0.000181159601985417\\
6	0.000828199569417682\\
7	0.00322606508063655\\
8	0.0107061245348887\\
9	0.0302642554759543\\
10	0.0728466049005165\\
11	0.149200760608747\\
12	0.259681972148007\\
13	0.383100428464559\\
14	0.476650307645153\\
15	0.495053297977338\\
16	0.419709792081456\\
17	0.27453720821205\\
18	0.113323194636919\\
19	-0.0118621422453808\\
20	-0.0764785239087351\\
21	-0.0873401926296489\\
22	-0.0681527996221692\\
23	-0.0418230448697561\\
24	-0.0211001217190192\\
25	-0.00891439855411805\\
26	-0.00318110837551974\\
27	-0.000962939225894824\\
28	-0.000247799394273118\\
29	-5.42717110573013e-05\\
30	-1.01222088246349e-05\\
};
\addlegendentry{$\mathbf a_0$}

\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
-30	2.30471273452797e-06\\
-29	-2.72314354291375e-06\\
-28	-1.90184791817664e-09\\
-27	-1.50967896234022e-06\\
-26	-5.47011003717938e-06\\
-25	-7.62051811935399e-06\\
-24	-5.06807930163082e-06\\
-23	2.54949402856926e-07\\
-22	4.18749978823005e-06\\
-21	6.30797505662363e-06\\
-20	7.94313673536347e-06\\
-19	6.64219800094858e-06\\
-18	6.25705770179607e-07\\
-17	-6.10114528100966e-06\\
-16	-5.96989266250083e-06\\
-15	-1.12728850099777e-06\\
-14	9.2078719148314e-07\\
-13	-3.11798331909986e-06\\
-12	-5.19128924915646e-06\\
-11	1.48335251449192e-07\\
-10	7.34152500379375e-06\\
-9	5.34705784960599e-06\\
-8	-5.79983568540386e-06\\
-7	-1.47060055738725e-05\\
-6	-9.0655217890712e-06\\
-5	7.76917880386978e-06\\
-4	1.98205108029908e-05\\
-3	1.65950725692737e-05\\
-2	2.15811016887576e-06\\
-1	-6.99121791520515e-06\\
0	-2.08391371466341e-06\\
1	9.31448992803643e-06\\
2	1.35283846034766e-05\\
3	8.83373339317258e-06\\
4	4.73238218753447e-06\\
5	4.2653446781412e-06\\
6	-2.26929018409323e-07\\
7	-8.13999626243184e-06\\
8	-6.25360173767492e-06\\
9	7.64218001398504e-06\\
10	1.208517894103e-05\\
11	-6.67523516231684e-06\\
12	-2.45100408177466e-05\\
13	-7.44349282414205e-06\\
14	2.91322209648048e-05\\
15	2.45350103825126e-05\\
16	-3.66321889294622e-05\\
17	-7.49860625832748e-05\\
18	-9.10148913036518e-06\\
19	0.000120162032687224\\
20	0.000271824908182155\\
21	0.000874745576166744\\
22	0.00346328059644618\\
23	0.0114217429151446\\
24	0.0311499627622911\\
25	0.0730283732716751\\
26	0.148728879504314\\
27	0.260833989501145\\
28	0.38858618937255\\
29	0.485265522770424\\
30	0.500104472274372\\
31	0.413853298748578\\
32	0.256874783910865\\
33	0.0910020325408038\\
34	-0.029304718259191\\
35	-0.0840318759834879\\
36	-0.0864830783759679\\
37	-0.0636484538484209\\
38	-0.0375784261793302\\
39	-0.018506073181251\\
40	-0.00766707626953505\\
41	-0.00264697693381837\\
42	-0.000780308478189981\\
43	-0.000245838228628266\\
44	-0.000100680589698489\\
45	-2.09834862000319e-05\\
46	1.97619752530658e-05\\
47	6.6092343014587e-06\\
48	-1.18360676481521e-05\\
49	-2.51263312571784e-06\\
50	1.63384265082885e-05\\
51	1.19482667823652e-05\\
52	-8.64174053601048e-06\\
53	-1.37017750692027e-05\\
54	3.35969762200619e-06\\
55	1.57326808096339e-05\\
56	9.29495830138225e-06\\
57	2.22789424735101e-06\\
58	6.1814147104921e-06\\
59	1.94064532353031e-05\\
60	1.17826123507911e-06\\
};
\addlegendentry{$\widehat{\mathbf a}$}


\end{axis}
\node at (.7in,.175in) { Initial $\mb a^{(0)}$ };
\node at (2.3in,.175in) {$\mb a^{(100)}$};
\node at (3.9in,.175in) { Converged $\bar{\mb a}$};
\node at (5.5in,.175in) { Est.\ $\widehat{\mb a}$ and true $\mb a_0$};
\end{tikzpicture}%

==> sections/expect_chi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5, 0,0.12,0.23936536824086,0.5},
xticklabels={{-0.5},{0},{$\nu_1\lambda$},{$\nu_2\lambda$},{0.5}},
xlabel = {$\mb\beta_i$},
ymin=-0.5,
ymax=0.5,
ytick={-0.5,    0,  0.5},
yticklabels={{-0.5},  {0},  {0.5}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, row sep=0.04in,  anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-0.395\\
-0.499	-0.394\\
-0.498	-0.393\\
-0.497	-0.392\\
-0.496	-0.391\\
-0.495	-0.39\\
-0.494	-0.389\\
-0.493	-0.388\\
-0.492	-0.387\\
-0.491	-0.386\\
-0.49	-0.385\\
-0.489	-0.384\\
-0.488	-0.383\\
-0.487	-0.382\\
-0.486	-0.381\\
-0.485	-0.38\\
-0.484	-0.379\\
-0.483	-0.378\\
-0.482	-0.377\\
-0.481	-0.376\\
-0.48	-0.375\\
-0.479	-0.374\\
-0.478	-0.373\\
-0.477	-0.372\\
-0.476	-0.371\\
-0.475	-0.37\\
-0.474	-0.369\\
-0.473	-0.368\\
-0.472	-0.367\\
-0.471	-0.366\\
-0.47	-0.365\\
-0.469	-0.364\\
-0.468	-0.363\\
-0.467	-0.362\\
-0.466	-0.361\\
-0.465	-0.36\\
-0.464	-0.359\\
-0.463	-0.358\\
-0.462	-0.357\\
-0.461	-0.356\\
-0.46	-0.355\\
-0.459	-0.354\\
-0.458	-0.353\\
-0.457	-0.352\\
-0.456	-0.351\\
-0.455	-0.35\\
-0.454	-0.349\\
-0.453	-0.348\\
-0.452	-0.347\\
-0.451	-0.346\\
-0.45	-0.345\\
-0.449	-0.344\\
-0.448	-0.343\\
-0.447	-0.342\\
-0.446	-0.341\\
-0.445	-0.34\\
-0.444	-0.339\\
-0.443	-0.338\\
-0.442	-0.337\\
-0.441	-0.336\\
-0.44	-0.335\\
-0.439	-0.334\\
-0.438	-0.333\\
-0.437	-0.332\\
-0.436	-0.331\\
-0.435	-0.33\\
-0.434	-0.329\\
-0.433	-0.328\\
-0.432	-0.327\\
-0.431	-0.326\\
-0.43	-0.325\\
-0.429	-0.324\\
-0.428	-0.323\\
-0.427	-0.322\\
-0.426	-0.321\\
-0.425	-0.32\\
-0.424	-0.319\\
-0.423	-0.318\\
-0.422	-0.317\\
-0.421	-0.316\\
-0.42	-0.315\\
-0.419	-0.314\\
-0.418	-0.313\\
-0.417	-0.312\\
-0.416	-0.311\\
-0.415	-0.31\\
-0.414	-0.309\\
-0.413	-0.308\\
-0.412	-0.307\\
-0.411	-0.306\\
-0.41	-0.305\\
-0.409	-0.304\\
-0.408	-0.303\\
-0.407	-0.302\\
-0.406	-0.301\\
-0.405	-0.3\\
-0.404	-0.299\\
-0.403	-0.298\\
-0.402	-0.297\\
-0.401	-0.296\\
-0.4	-0.295\\
-0.399	-0.294\\
-0.398	-0.293\\
-0.397	-0.292\\
-0.396	-0.291\\
-0.395	-0.29\\
-0.394	-0.289\\
-0.393	-0.288\\
-0.392	-0.287\\
-0.391	-0.286\\
-0.39	-0.285\\
-0.389	-0.284\\
-0.388	-0.283\\
-0.387	-0.282\\
-0.386	-0.281\\
-0.385	-0.28\\
-0.384	-0.279\\
-0.383	-0.278\\
-0.382	-0.277\\
-0.381	-0.276\\
-0.38	-0.275\\
-0.379	-0.274\\
-0.378	-0.273\\
-0.377	-0.272\\
-0.376	-0.271\\
-0.375	-0.27\\
-0.374	-0.269\\
-0.373	-0.268\\
-0.372	-0.267\\
-0.371	-0.266\\
-0.37	-0.265\\
-0.369	-0.264\\
-0.368	-0.263\\
-0.367	-0.262\\
-0.366	-0.261\\
-0.365	-0.26\\
-0.364	-0.259\\
-0.363	-0.258\\
-0.362	-0.257\\
-0.361	-0.256\\
-0.36	-0.255\\
-0.359	-0.254\\
-0.358	-0.253\\
-0.357	-0.252\\
-0.356	-0.251\\
-0.355	-0.25\\
-0.354	-0.249\\
-0.353	-0.248\\
-0.352	-0.247\\
-0.351	-0.246\\
-0.35	-0.245\\
-0.349	-0.244\\
-0.348	-0.243\\
-0.347	-0.242\\
-0.346	-0.241\\
-0.345	-0.24\\
-0.344	-0.239\\
-0.343	-0.238\\
-0.342	-0.237\\
-0.341	-0.236\\
-0.34	-0.235\\
-0.339	-0.234\\
-0.338	-0.233\\
-0.337	-0.232\\
-0.336	-0.231\\
-0.335	-0.23\\
-0.334	-0.229\\
-0.333	-0.228\\
-0.332	-0.227\\
-0.331	-0.226\\
-0.33	-0.225\\
-0.329	-0.224\\
-0.328	-0.223\\
-0.327	-0.222\\
-0.326	-0.221\\
-0.325	-0.22\\
-0.324	-0.219\\
-0.323	-0.218\\
-0.322	-0.217\\
-0.321	-0.216\\
-0.32	-0.215\\
-0.319	-0.214\\
-0.318	-0.213\\
-0.317	-0.212\\
-0.316	-0.211\\
-0.315	-0.21\\
-0.314	-0.209\\
-0.313	-0.208\\
-0.312	-0.207\\
-0.311	-0.206\\
-0.31	-0.205\\
-0.309	-0.204\\
-0.308	-0.203\\
-0.307	-0.202\\
-0.306	-0.201\\
-0.305	-0.2\\
-0.304	-0.199\\
-0.303	-0.198\\
-0.302	-0.197\\
-0.301	-0.196\\
-0.3	-0.195\\
-0.299	-0.194\\
-0.298	-0.193\\
-0.297	-0.192\\
-0.296	-0.191\\
-0.295	-0.19\\
-0.294	-0.189\\
-0.293	-0.188\\
-0.292	-0.187\\
-0.291	-0.186\\
-0.29	-0.185\\
-0.289	-0.184\\
-0.288	-0.183\\
-0.287	-0.182\\
-0.286	-0.181\\
-0.285	-0.18\\
-0.284	-0.179\\
-0.283	-0.178\\
-0.282	-0.177\\
-0.281	-0.176\\
-0.28	-0.175\\
-0.279	-0.174\\
-0.278	-0.173\\
-0.277	-0.172\\
-0.276	-0.171\\
-0.275	-0.17\\
-0.274	-0.169\\
-0.273	-0.168\\
-0.272	-0.167\\
-0.271	-0.166\\
-0.27	-0.165\\
-0.269	-0.164\\
-0.268	-0.163\\
-0.267	-0.162\\
-0.266	-0.161\\
-0.265	-0.16\\
-0.264	-0.159\\
-0.263	-0.158\\
-0.262	-0.157\\
-0.261	-0.156\\
-0.26	-0.155\\
-0.259	-0.154\\
-0.258	-0.153\\
-0.257	-0.152\\
-0.256	-0.151\\
-0.255	-0.15\\
-0.254	-0.149\\
-0.253	-0.148\\
-0.252	-0.147\\
-0.251	-0.146\\
-0.25	-0.145\\
-0.249	-0.144\\
-0.248	-0.143\\
-0.247	-0.142\\
-0.246	-0.141\\
-0.245	-0.14\\
-0.244	-0.139\\
-0.243	-0.138\\
-0.242	-0.137\\
-0.241	-0.136\\
-0.24	-0.135\\
-0.239	-0.134\\
-0.238	-0.133\\
-0.237	-0.132\\
-0.236	-0.131\\
-0.235	-0.13\\
-0.234	-0.129\\
-0.233	-0.128\\
-0.232	-0.127\\
-0.231	-0.126\\
-0.23	-0.125\\
-0.229	-0.124\\
-0.228	-0.123\\
-0.227	-0.122\\
-0.226	-0.121\\
-0.225	-0.12\\
-0.224	-0.119\\
-0.223	-0.118\\
-0.222	-0.117\\
-0.221	-0.116\\
-0.22	-0.115\\
-0.219	-0.114\\
-0.218	-0.113\\
-0.217	-0.112\\
-0.216	-0.111\\
-0.215	-0.11\\
-0.214	-0.109\\
-0.213	-0.108\\
-0.212	-0.107\\
-0.211	-0.106\\
-0.21	-0.105\\
-0.209	-0.104\\
-0.208	-0.103\\
-0.207	-0.102\\
-0.206	-0.101\\
-0.205	-0.1\\
-0.204	-0.099\\
-0.203	-0.098\\
-0.202	-0.097\\
-0.201	-0.096\\
-0.2	-0.095\\
-0.199	-0.094\\
-0.198	-0.093\\
-0.197	-0.092\\
-0.196	-0.091\\
-0.195	-0.09\\
-0.194	-0.089\\
-0.193	-0.088\\
-0.192	-0.087\\
-0.191	-0.086\\
-0.19	-0.085\\
-0.189	-0.084\\
-0.188	-0.083\\
-0.187	-0.082\\
-0.186	-0.081\\
-0.185	-0.08\\
-0.184	-0.079\\
-0.183	-0.078\\
-0.182	-0.077\\
-0.181	-0.076\\
-0.18	-0.075\\
-0.179	-0.074\\
-0.178	-0.073\\
-0.177	-0.072\\
-0.176	-0.071\\
-0.175	-0.07\\
-0.174	-0.069\\
-0.173	-0.068\\
-0.172	-0.067\\
-0.171	-0.066\\
-0.17	-0.065\\
-0.169	-0.064\\
-0.168	-0.063\\
-0.167	-0.062\\
-0.166	-0.061\\
-0.165	-0.06\\
-0.164	-0.059\\
-0.163	-0.058\\
-0.162	-0.057\\
-0.161	-0.056\\
-0.16	-0.055\\
-0.159	-0.054\\
-0.158	-0.053\\
-0.157	-0.052\\
-0.156	-0.051\\
-0.155	-0.05\\
-0.154	-0.049\\
-0.153	-0.048\\
-0.152	-0.047\\
-0.151	-0.046\\
-0.15	-0.045\\
-0.149	-0.044\\
-0.148	-0.043\\
-0.147	-0.042\\
-0.146	-0.041\\
-0.145	-0.04\\
-0.144	-0.039\\
-0.143	-0.038\\
-0.142	-0.037\\
-0.141	-0.036\\
-0.14	-0.035\\
-0.139	-0.034\\
-0.138	-0.033\\
-0.137	-0.032\\
-0.136	-0.031\\
-0.135	-0.03\\
-0.134	-0.029\\
-0.133	-0.028\\
-0.132	-0.027\\
-0.131	-0.026\\
-0.13	-0.025\\
-0.129	-0.024\\
-0.128	-0.023\\
-0.127	-0.022\\
-0.126	-0.021\\
-0.125	-0.02\\
-0.124	-0.019\\
-0.123	-0.018\\
-0.122	-0.017\\
-0.121	-0.016\\
-0.12	-0.015\\
-0.119	-0.014\\
-0.118	-0.013\\
-0.117	-0.012\\
-0.116	-0.011\\
-0.115	-0.01\\
-0.114	-0.00899999999999999\\
-0.113	-0.00799999999999999\\
-0.112	-0.00784\\
-0.111	-0.00777\\
-0.11	-0.0077\\
-0.109	-0.00763\\
-0.108	-0.00756\\
-0.107	-0.00749\\
-0.106	-0.00742\\
-0.105	-0.00735\\
-0.104	-0.00728\\
-0.103	-0.00721\\
-0.102	-0.00714\\
-0.101	-0.00707\\
-0.1	-0.007\\
-0.099	-0.00693\\
-0.098	-0.00686\\
-0.097	-0.00679\\
-0.096	-0.00672\\
-0.095	-0.00665\\
-0.094	-0.00658\\
-0.093	-0.00651\\
-0.092	-0.00644\\
-0.091	-0.00637\\
-0.09	-0.0063\\
-0.089	-0.00623\\
-0.088	-0.00616\\
-0.087	-0.00609\\
-0.086	-0.00602\\
-0.085	-0.00595\\
-0.084	-0.00588\\
-0.083	-0.00581\\
-0.082	-0.00574\\
-0.081	-0.00567\\
-0.08	-0.0056\\
-0.079	-0.00553\\
-0.078	-0.00546\\
-0.077	-0.00539\\
-0.076	-0.00532\\
-0.075	-0.00525\\
-0.074	-0.00518\\
-0.073	-0.00511\\
-0.072	-0.00504\\
-0.071	-0.00497\\
-0.07	-0.0049\\
-0.069	-0.00483\\
-0.068	-0.00476\\
-0.067	-0.00469\\
-0.066	-0.00462\\
-0.065	-0.00455\\
-0.064	-0.00448\\
-0.063	-0.00441\\
-0.062	-0.00434\\
-0.061	-0.00427\\
-0.06	-0.0042\\
-0.059	-0.00413\\
-0.058	-0.00406\\
-0.057	-0.00399\\
-0.056	-0.00392\\
-0.055	-0.00385\\
-0.054	-0.00378\\
-0.053	-0.00371\\
-0.052	-0.00364\\
-0.051	-0.00357\\
-0.05	-0.0035\\
-0.049	-0.00343\\
-0.048	-0.00336\\
-0.047	-0.00329\\
-0.046	-0.00322\\
-0.045	-0.00315\\
-0.044	-0.00308\\
-0.043	-0.00301\\
-0.042	-0.00294\\
-0.041	-0.00287\\
-0.04	-0.0028\\
-0.039	-0.00273\\
-0.038	-0.00266\\
-0.037	-0.00259\\
-0.036	-0.00252\\
-0.035	-0.00245\\
-0.034	-0.00238\\
-0.033	-0.00231\\
-0.032	-0.00224\\
-0.031	-0.00217\\
-0.03	-0.0021\\
-0.029	-0.00203\\
-0.028	-0.00196\\
-0.027	-0.00189\\
-0.026	-0.00182\\
-0.025	-0.00175\\
-0.024	-0.00168\\
-0.023	-0.00161\\
-0.022	-0.00154\\
-0.021	-0.00147\\
-0.02	-0.0014\\
-0.019	-0.00133\\
-0.018	-0.00126\\
-0.017	-0.00119\\
-0.016	-0.00112\\
-0.015	-0.00105\\
-0.014	-0.000980000000000001\\
-0.013	-0.000910000000000001\\
-0.012	-0.000840000000000001\\
-0.011	-0.000770000000000001\\
-0.01	-0.000700000000000001\\
-0.00900000000000001	-0.000630000000000001\\
-0.00800000000000001	-0.00056\\
-0.00700000000000001	-0.00049\\
-0.00600000000000001	-0.00042\\
-0.005	-0.00035\\
-0.004	-0.00028\\
-0.003	-0.00021\\
-0.002	-0.00014\\
-0.001	-7e-05\\
0	0\\
0.001	7e-05\\
0.002	0.00014\\
0.003	0.00021\\
0.004	0.00028\\
0.005	0.00035\\
0.00600000000000001	0.00042\\
0.00700000000000001	0.00049\\
0.00800000000000001	0.00056\\
0.00900000000000001	0.000630000000000001\\
0.01	0.000700000000000001\\
0.011	0.000770000000000001\\
0.012	0.000840000000000001\\
0.013	0.000910000000000001\\
0.014	0.000980000000000001\\
0.015	0.00105\\
0.016	0.00112\\
0.017	0.00119\\
0.018	0.00126\\
0.019	0.00133\\
0.02	0.0014\\
0.021	0.00147\\
0.022	0.00154\\
0.023	0.00161\\
0.024	0.00168\\
0.025	0.00175\\
0.026	0.00182\\
0.027	0.00189\\
0.028	0.00196\\
0.029	0.00203\\
0.03	0.0021\\
0.031	0.00217\\
0.032	0.00224\\
0.033	0.00231\\
0.034	0.00238\\
0.035	0.00245\\
0.036	0.00252\\
0.037	0.00259\\
0.038	0.00266\\
0.039	0.00273\\
0.04	0.0028\\
0.041	0.00287\\
0.042	0.00294\\
0.043	0.00301\\
0.044	0.00308\\
0.045	0.00315\\
0.046	0.00322\\
0.047	0.00329\\
0.048	0.00336\\
0.049	0.00343\\
0.05	0.0035\\
0.051	0.00357\\
0.052	0.00364\\
0.053	0.00371\\
0.054	0.00378\\
0.055	0.00385\\
0.056	0.00392\\
0.057	0.00399\\
0.058	0.00406\\
0.059	0.00413\\
0.06	0.0042\\
0.061	0.00427\\
0.062	0.00434\\
0.063	0.00441\\
0.064	0.00448\\
0.065	0.00455\\
0.066	0.00462\\
0.067	0.00469\\
0.068	0.00476\\
0.069	0.00483\\
0.07	0.0049\\
0.071	0.00497\\
0.072	0.00504\\
0.073	0.00511\\
0.074	0.00518\\
0.075	0.00525\\
0.076	0.00532\\
0.077	0.00539\\
0.078	0.00546\\
0.079	0.00553\\
0.08	0.0056\\
0.081	0.00567\\
0.082	0.00574\\
0.083	0.00581\\
0.084	0.00588\\
0.085	0.00595\\
0.086	0.00602\\
0.087	0.00609\\
0.088	0.00616\\
0.089	0.00623\\
0.09	0.0063\\
0.091	0.00637\\
0.092	0.00644\\
0.093	0.00651\\
0.094	0.00658\\
0.095	0.00665\\
0.096	0.00672\\
0.097	0.00679\\
0.098	0.00686\\
0.099	0.00693\\
0.1	0.007\\
0.101	0.00707\\
0.102	0.00714\\
0.103	0.00721\\
0.104	0.00728\\
0.105	0.00735\\
0.106	0.00742\\
0.107	0.00749\\
0.108	0.00756\\
0.109	0.00763\\
0.11	0.0077\\
0.111	0.00777\\
0.112	0.00784\\
0.113	0.00799999999999999\\
0.114	0.00899999999999999\\
0.115	0.01\\
0.116	0.011\\
0.117	0.012\\
0.118	0.013\\
0.119	0.014\\
0.12	0.015\\
0.121	0.016\\
0.122	0.017\\
0.123	0.018\\
0.124	0.019\\
0.125	0.02\\
0.126	0.021\\
0.127	0.022\\
0.128	0.023\\
0.129	0.024\\
0.13	0.025\\
0.131	0.026\\
0.132	0.027\\
0.133	0.028\\
0.134	0.029\\
0.135	0.03\\
0.136	0.031\\
0.137	0.032\\
0.138	0.033\\
0.139	0.034\\
0.14	0.035\\
0.141	0.036\\
0.142	0.037\\
0.143	0.038\\
0.144	0.039\\
0.145	0.04\\
0.146	0.041\\
0.147	0.042\\
0.148	0.043\\
0.149	0.044\\
0.15	0.045\\
0.151	0.046\\
0.152	0.047\\
0.153	0.048\\
0.154	0.049\\
0.155	0.05\\
0.156	0.051\\
0.157	0.052\\
0.158	0.053\\
0.159	0.054\\
0.16	0.055\\
0.161	0.056\\
0.162	0.057\\
0.163	0.058\\
0.164	0.059\\
0.165	0.06\\
0.166	0.061\\
0.167	0.062\\
0.168	0.063\\
0.169	0.064\\
0.17	0.065\\
0.171	0.066\\
0.172	0.067\\
0.173	0.068\\
0.174	0.069\\
0.175	0.07\\
0.176	0.071\\
0.177	0.072\\
0.178	0.073\\
0.179	0.074\\
0.18	0.075\\
0.181	0.076\\
0.182	0.077\\
0.183	0.078\\
0.184	0.079\\
0.185	0.08\\
0.186	0.081\\
0.187	0.082\\
0.188	0.083\\
0.189	0.084\\
0.19	0.085\\
0.191	0.086\\
0.192	0.087\\
0.193	0.088\\
0.194	0.089\\
0.195	0.09\\
0.196	0.091\\
0.197	0.092\\
0.198	0.093\\
0.199	0.094\\
0.2	0.095\\
0.201	0.096\\
0.202	0.097\\
0.203	0.098\\
0.204	0.099\\
0.205	0.1\\
0.206	0.101\\
0.207	0.102\\
0.208	0.103\\
0.209	0.104\\
0.21	0.105\\
0.211	0.106\\
0.212	0.107\\
0.213	0.108\\
0.214	0.109\\
0.215	0.11\\
0.216	0.111\\
0.217	0.112\\
0.218	0.113\\
0.219	0.114\\
0.22	0.115\\
0.221	0.116\\
0.222	0.117\\
0.223	0.118\\
0.224	0.119\\
0.225	0.12\\
0.226	0.121\\
0.227	0.122\\
0.228	0.123\\
0.229	0.124\\
0.23	0.125\\
0.231	0.126\\
0.232	0.127\\
0.233	0.128\\
0.234	0.129\\
0.235	0.13\\
0.236	0.131\\
0.237	0.132\\
0.238	0.133\\
0.239	0.134\\
0.24	0.135\\
0.241	0.136\\
0.242	0.137\\
0.243	0.138\\
0.244	0.139\\
0.245	0.14\\
0.246	0.141\\
0.247	0.142\\
0.248	0.143\\
0.249	0.144\\
0.25	0.145\\
0.251	0.146\\
0.252	0.147\\
0.253	0.148\\
0.254	0.149\\
0.255	0.15\\
0.256	0.151\\
0.257	0.152\\
0.258	0.153\\
0.259	0.154\\
0.26	0.155\\
0.261	0.156\\
0.262	0.157\\
0.263	0.158\\
0.264	0.159\\
0.265	0.16\\
0.266	0.161\\
0.267	0.162\\
0.268	0.163\\
0.269	0.164\\
0.27	0.165\\
0.271	0.166\\
0.272	0.167\\
0.273	0.168\\
0.274	0.169\\
0.275	0.17\\
0.276	0.171\\
0.277	0.172\\
0.278	0.173\\
0.279	0.174\\
0.28	0.175\\
0.281	0.176\\
0.282	0.177\\
0.283	0.178\\
0.284	0.179\\
0.285	0.18\\
0.286	0.181\\
0.287	0.182\\
0.288	0.183\\
0.289	0.184\\
0.29	0.185\\
0.291	0.186\\
0.292	0.187\\
0.293	0.188\\
0.294	0.189\\
0.295	0.19\\
0.296	0.191\\
0.297	0.192\\
0.298	0.193\\
0.299	0.194\\
0.3	0.195\\
0.301	0.196\\
0.302	0.197\\
0.303	0.198\\
0.304	0.199\\
0.305	0.2\\
0.306	0.201\\
0.307	0.202\\
0.308	0.203\\
0.309	0.204\\
0.31	0.205\\
0.311	0.206\\
0.312	0.207\\
0.313	0.208\\
0.314	0.209\\
0.315	0.21\\
0.316	0.211\\
0.317	0.212\\
0.318	0.213\\
0.319	0.214\\
0.32	0.215\\
0.321	0.216\\
0.322	0.217\\
0.323	0.218\\
0.324	0.219\\
0.325	0.22\\
0.326	0.221\\
0.327	0.222\\
0.328	0.223\\
0.329	0.224\\
0.33	0.225\\
0.331	0.226\\
0.332	0.227\\
0.333	0.228\\
0.334	0.229\\
0.335	0.23\\
0.336	0.231\\
0.337	0.232\\
0.338	0.233\\
0.339	0.234\\
0.34	0.235\\
0.341	0.236\\
0.342	0.237\\
0.343	0.238\\
0.344	0.239\\
0.345	0.24\\
0.346	0.241\\
0.347	0.242\\
0.348	0.243\\
0.349	0.244\\
0.35	0.245\\
0.351	0.246\\
0.352	0.247\\
0.353	0.248\\
0.354	0.249\\
0.355	0.25\\
0.356	0.251\\
0.357	0.252\\
0.358	0.253\\
0.359	0.254\\
0.36	0.255\\
0.361	0.256\\
0.362	0.257\\
0.363	0.258\\
0.364	0.259\\
0.365	0.26\\
0.366	0.261\\
0.367	0.262\\
0.368	0.263\\
0.369	0.264\\
0.37	0.265\\
0.371	0.266\\
0.372	0.267\\
0.373	0.268\\
0.374	0.269\\
0.375	0.27\\
0.376	0.271\\
0.377	0.272\\
0.378	0.273\\
0.379	0.274\\
0.38	0.275\\
0.381	0.276\\
0.382	0.277\\
0.383	0.278\\
0.384	0.279\\
0.385	0.28\\
0.386	0.281\\
0.387	0.282\\
0.388	0.283\\
0.389	0.284\\
0.39	0.285\\
0.391	0.286\\
0.392	0.287\\
0.393	0.288\\
0.394	0.289\\
0.395	0.29\\
0.396	0.291\\
0.397	0.292\\
0.398	0.293\\
0.399	0.294\\
0.4	0.295\\
0.401	0.296\\
0.402	0.297\\
0.403	0.298\\
0.404	0.299\\
0.405	0.3\\
0.406	0.301\\
0.407	0.302\\
0.408	0.303\\
0.409	0.304\\
0.41	0.305\\
0.411	0.306\\
0.412	0.307\\
0.413	0.308\\
0.414	0.309\\
0.415	0.31\\
0.416	0.311\\
0.417	0.312\\
0.418	0.313\\
0.419	0.314\\
0.42	0.315\\
0.421	0.316\\
0.422	0.317\\
0.423	0.318\\
0.424	0.319\\
0.425	0.32\\
0.426	0.321\\
0.427	0.322\\
0.428	0.323\\
0.429	0.324\\
0.43	0.325\\
0.431	0.326\\
0.432	0.327\\
0.433	0.328\\
0.434	0.329\\
0.435	0.33\\
0.436	0.331\\
0.437	0.332\\
0.438	0.333\\
0.439	0.334\\
0.44	0.335\\
0.441	0.336\\
0.442	0.337\\
0.443	0.338\\
0.444	0.339\\
0.445	0.34\\
0.446	0.341\\
0.447	0.342\\
0.448	0.343\\
0.449	0.344\\
0.45	0.345\\
0.451	0.346\\
0.452	0.347\\
0.453	0.348\\
0.454	0.349\\
0.455	0.35\\
0.456	0.351\\
0.457	0.352\\
0.458	0.353\\
0.459	0.354\\
0.46	0.355\\
0.461	0.356\\
0.462	0.357\\
0.463	0.358\\
0.464	0.359\\
0.465	0.36\\
0.466	0.361\\
0.467	0.362\\
0.468	0.363\\
0.469	0.364\\
0.47	0.365\\
0.471	0.366\\
0.472	0.367\\
0.473	0.368\\
0.474	0.369\\
0.475	0.37\\
0.476	0.371\\
0.477	0.372\\
0.478	0.373\\
0.479	0.374\\
0.48	0.375\\
0.481	0.376\\
0.482	0.377\\
0.483	0.378\\
0.484	0.379\\
0.485	0.38\\
0.486	0.381\\
0.487	0.382\\
0.488	0.383\\
0.489	0.384\\
0.49	0.385\\
0.491	0.386\\
0.492	0.387\\
0.493	0.388\\
0.494	0.389\\
0.495	0.39\\
0.496	0.391\\
0.497	0.392\\
0.498	0.393\\
0.499	0.394\\
0.5	0.395\\
};
\addlegendentry{$\ol{\E\mb\chi[\mb\beta]}_i$}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
-0.5	-0.26063463175914\\
-0.499	-0.25963463175914\\
-0.498	-0.25863463175914\\
-0.497	-0.25763463175914\\
-0.496	-0.25663463175914\\
-0.495	-0.25563463175914\\
-0.494	-0.25463463175914\\
-0.493	-0.25363463175914\\
-0.492	-0.25263463175914\\
-0.491	-0.25163463175914\\
-0.49	-0.25063463175914\\
-0.489	-0.24963463175914\\
-0.488	-0.24863463175914\\
-0.487	-0.24763463175914\\
-0.486	-0.24663463175914\\
-0.485	-0.24563463175914\\
-0.484	-0.24463463175914\\
-0.483	-0.24363463175914\\
-0.482	-0.24263463175914\\
-0.481	-0.24163463175914\\
-0.48	-0.24063463175914\\
-0.479	-0.23963463175914\\
-0.478	-0.23863463175914\\
-0.477	-0.23763463175914\\
-0.476	-0.23663463175914\\
-0.475	-0.23563463175914\\
-0.474	-0.23463463175914\\
-0.473	-0.23363463175914\\
-0.472	-0.23263463175914\\
-0.471	-0.23163463175914\\
-0.47	-0.23063463175914\\
-0.469	-0.22963463175914\\
-0.468	-0.22863463175914\\
-0.467	-0.22763463175914\\
-0.466	-0.22663463175914\\
-0.465	-0.22563463175914\\
-0.464	-0.22463463175914\\
-0.463	-0.22363463175914\\
-0.462	-0.22263463175914\\
-0.461	-0.22163463175914\\
-0.46	-0.22063463175914\\
-0.459	-0.21963463175914\\
-0.458	-0.21863463175914\\
-0.457	-0.21763463175914\\
-0.456	-0.21663463175914\\
-0.455	-0.21563463175914\\
-0.454	-0.21463463175914\\
-0.453	-0.21363463175914\\
-0.452	-0.21263463175914\\
-0.451	-0.21163463175914\\
-0.45	-0.21063463175914\\
-0.449	-0.20963463175914\\
-0.448	-0.20863463175914\\
-0.447	-0.20763463175914\\
-0.446	-0.20663463175914\\
-0.445	-0.20563463175914\\
-0.444	-0.20463463175914\\
-0.443	-0.20363463175914\\
-0.442	-0.20263463175914\\
-0.441	-0.20163463175914\\
-0.44	-0.20063463175914\\
-0.439	-0.19963463175914\\
-0.438	-0.19863463175914\\
-0.437	-0.19763463175914\\
-0.436	-0.19663463175914\\
-0.435	-0.19563463175914\\
-0.434	-0.19463463175914\\
-0.433	-0.19363463175914\\
-0.432	-0.19263463175914\\
-0.431	-0.19163463175914\\
-0.43	-0.19063463175914\\
-0.429	-0.18963463175914\\
-0.428	-0.18863463175914\\
-0.427	-0.18763463175914\\
-0.426	-0.18663463175914\\
-0.425	-0.18563463175914\\
-0.424	-0.18463463175914\\
-0.423	-0.18363463175914\\
-0.422	-0.18263463175914\\
-0.421	-0.18163463175914\\
-0.42	-0.18063463175914\\
-0.419	-0.17963463175914\\
-0.418	-0.17863463175914\\
-0.417	-0.17763463175914\\
-0.416	-0.17663463175914\\
-0.415	-0.17563463175914\\
-0.414	-0.17463463175914\\
-0.413	-0.17363463175914\\
-0.412	-0.17263463175914\\
-0.411	-0.17163463175914\\
-0.41	-0.17063463175914\\
-0.409	-0.16963463175914\\
-0.408	-0.16863463175914\\
-0.407	-0.16763463175914\\
-0.406	-0.16663463175914\\
-0.405	-0.16563463175914\\
-0.404	-0.16463463175914\\
-0.403	-0.16363463175914\\
-0.402	-0.16263463175914\\
-0.401	-0.16163463175914\\
-0.4	-0.16063463175914\\
-0.399	-0.15963463175914\\
-0.398	-0.15863463175914\\
-0.397	-0.15763463175914\\
-0.396	-0.15663463175914\\
-0.395	-0.15563463175914\\
-0.394	-0.15463463175914\\
-0.393	-0.15363463175914\\
-0.392	-0.15263463175914\\
-0.391	-0.15163463175914\\
-0.39	-0.15063463175914\\
-0.389	-0.14963463175914\\
-0.388	-0.14863463175914\\
-0.387	-0.14763463175914\\
-0.386	-0.14663463175914\\
-0.385	-0.14563463175914\\
-0.384	-0.14463463175914\\
-0.383	-0.14363463175914\\
-0.382	-0.14263463175914\\
-0.381	-0.14163463175914\\
-0.38	-0.14063463175914\\
-0.379	-0.13963463175914\\
-0.378	-0.13863463175914\\
-0.377	-0.13763463175914\\
-0.376	-0.13663463175914\\
-0.375	-0.13563463175914\\
-0.374	-0.13463463175914\\
-0.373	-0.13363463175914\\
-0.372	-0.13263463175914\\
-0.371	-0.13163463175914\\
-0.37	-0.13063463175914\\
-0.369	-0.12963463175914\\
-0.368	-0.12863463175914\\
-0.367	-0.12763463175914\\
-0.366	-0.12663463175914\\
-0.365	-0.12563463175914\\
-0.364	-0.12463463175914\\
-0.363	-0.12363463175914\\
-0.362	-0.12263463175914\\
-0.361	-0.12163463175914\\
-0.36	-0.12063463175914\\
-0.359	-0.11963463175914\\
-0.358	-0.11863463175914\\
-0.357	-0.11763463175914\\
-0.356	-0.11663463175914\\
-0.355	-0.11563463175914\\
-0.354	-0.11463463175914\\
-0.353	-0.11363463175914\\
-0.352	-0.11263463175914\\
-0.351	-0.11163463175914\\
-0.35	-0.11063463175914\\
-0.349	-0.10963463175914\\
-0.348	-0.10863463175914\\
-0.347	-0.10763463175914\\
-0.346	-0.10663463175914\\
-0.345	-0.10563463175914\\
-0.344	-0.10463463175914\\
-0.343	-0.10363463175914\\
-0.342	-0.10263463175914\\
-0.341	-0.10163463175914\\
-0.34	-0.10063463175914\\
-0.339	-0.0996346317591404\\
-0.338	-0.0986346317591404\\
-0.337	-0.0976346317591404\\
-0.336	-0.0966346317591404\\
-0.335	-0.0956346317591404\\
-0.334	-0.0946346317591404\\
-0.333	-0.0936346317591404\\
-0.332	-0.0926346317591404\\
-0.331	-0.0916346317591404\\
-0.33	-0.0906346317591404\\
-0.329	-0.0896346317591404\\
-0.328	-0.0886346317591404\\
-0.327	-0.0876346317591404\\
-0.326	-0.0866346317591404\\
-0.325	-0.0856346317591404\\
-0.324	-0.0846346317591404\\
-0.323	-0.0836346317591404\\
-0.322	-0.0826346317591404\\
-0.321	-0.0816346317591404\\
-0.32	-0.0806346317591404\\
-0.319	-0.0796346317591404\\
-0.318	-0.0786346317591404\\
-0.317	-0.0776346317591404\\
-0.316	-0.0766346317591404\\
-0.315	-0.0756346317591404\\
-0.314	-0.0746346317591404\\
-0.313	-0.0736346317591404\\
-0.312	-0.0726346317591404\\
-0.311	-0.0716346317591404\\
-0.31	-0.0706346317591404\\
-0.309	-0.0696346317591404\\
-0.308	-0.0686346317591404\\
-0.307	-0.0676346317591404\\
-0.306	-0.0666346317591404\\
-0.305	-0.0656346317591404\\
-0.304	-0.0646346317591404\\
-0.303	-0.0636346317591404\\
-0.302	-0.0626346317591404\\
-0.301	-0.0616346317591404\\
-0.3	-0.0606346317591404\\
-0.299	-0.0596346317591404\\
-0.298	-0.0586346317591404\\
-0.297	-0.0576346317591404\\
-0.296	-0.0566346317591404\\
-0.295	-0.0556346317591404\\
-0.294	-0.0546346317591404\\
-0.293	-0.0536346317591404\\
-0.292	-0.0526346317591404\\
-0.291	-0.0516346317591404\\
-0.29	-0.0506346317591404\\
-0.289	-0.0496346317591404\\
-0.288	-0.0486346317591404\\
-0.287	-0.0476346317591404\\
-0.286	-0.0466346317591404\\
-0.285	-0.0456346317591404\\
-0.284	-0.0446346317591404\\
-0.283	-0.0436346317591404\\
-0.282	-0.0426346317591404\\
-0.281	-0.0416346317591404\\
-0.28	-0.0406346317591404\\
-0.279	-0.0396346317591404\\
-0.278	-0.0386346317591404\\
-0.277	-0.0376346317591404\\
-0.276	-0.0366346317591404\\
-0.275	-0.0356346317591404\\
-0.274	-0.0346346317591404\\
-0.273	-0.0336346317591404\\
-0.272	-0.0326346317591404\\
-0.271	-0.0316346317591404\\
-0.27	-0.0306346317591404\\
-0.269	-0.0296346317591404\\
-0.268	-0.0286346317591404\\
-0.267	-0.0276346317591404\\
-0.266	-0.0266346317591404\\
-0.265	-0.0256346317591404\\
-0.264	-0.0246346317591404\\
-0.263	-0.0236346317591404\\
-0.262	-0.0226346317591404\\
-0.261	-0.0216346317591404\\
-0.26	-0.0206346317591404\\
-0.259	-0.0196346317591404\\
-0.258	-0.0186346317591404\\
-0.257	-0.0176346317591404\\
-0.256	-0.0166346317591404\\
-0.255	-0.0156346317591404\\
-0.254	-0.0146346317591404\\
-0.253	-0.0136346317591404\\
-0.252	-0.0126346317591404\\
-0.251	-0.0116346317591404\\
-0.25	-0.0106346317591404\\
-0.249	-0.00963463175914039\\
-0.248	-0.00863463175914039\\
-0.247	-0.00763463175914039\\
-0.246	-0.00663463175914039\\
-0.245	-0.00563463175914039\\
-0.244	-0.00463463175914039\\
-0.243	-0.00363463175914039\\
-0.242	-0.00263463175914039\\
-0.241	-0.00163463175914039\\
-0.24	-0.000634631759140386\\
-0.239	-0\\
-0.238	-0\\
-0.237	-0\\
-0.236	-0\\
-0.235	-0\\
-0.234	-0\\
-0.233	-0\\
-0.232	-0\\
-0.231	-0\\
-0.23	-0\\
-0.229	-0\\
-0.228	-0\\
-0.227	-0\\
-0.226	-0\\
-0.225	-0\\
-0.224	-0\\
-0.223	-0\\
-0.222	-0\\
-0.221	-0\\
-0.22	-0\\
-0.219	-0\\
-0.218	-0\\
-0.217	-0\\
-0.216	-0\\
-0.215	-0\\
-0.214	-0\\
-0.213	-0\\
-0.212	-0\\
-0.211	-0\\
-0.21	-0\\
-0.209	-0\\
-0.208	-0\\
-0.207	-0\\
-0.206	-0\\
-0.205	-0\\
-0.204	-0\\
-0.203	-0\\
-0.202	-0\\
-0.201	-0\\
-0.2	-0\\
-0.199	-0\\
-0.198	-0\\
-0.197	-0\\
-0.196	-0\\
-0.195	-0\\
-0.194	-0\\
-0.193	-0\\
-0.192	-0\\
-0.191	-0\\
-0.19	-0\\
-0.189	-0\\
-0.188	-0\\
-0.187	-0\\
-0.186	-0\\
-0.185	-0\\
-0.184	-0\\
-0.183	-0\\
-0.182	-0\\
-0.181	-0\\
-0.18	-0\\
-0.179	-0\\
-0.178	-0\\
-0.177	-0\\
-0.176	-0\\
-0.175	-0\\
-0.174	-0\\
-0.173	-0\\
-0.172	-0\\
-0.171	-0\\
-0.17	-0\\
-0.169	-0\\
-0.168	-0\\
-0.167	-0\\
-0.166	-0\\
-0.165	-0\\
-0.164	-0\\
-0.163	-0\\
-0.162	-0\\
-0.161	-0\\
-0.16	-0\\
-0.159	-0\\
-0.158	-0\\
-0.157	-0\\
-0.156	-0\\
-0.155	-0\\
-0.154	-0\\
-0.153	-0\\
-0.152	-0\\
-0.151	-0\\
-0.15	-0\\
-0.149	-0\\
-0.148	-0\\
-0.147	-0\\
-0.146	-0\\
-0.145	-0\\
-0.144	-0\\
-0.143	-0\\
-0.142	-0\\
-0.141	-0\\
-0.14	-0\\
-0.139	-0\\
-0.138	-0\\
-0.137	-0\\
-0.136	-0\\
-0.135	-0\\
-0.134	-0\\
-0.133	-0\\
-0.132	-0\\
-0.131	-0\\
-0.13	-0\\
-0.129	-0\\
-0.128	-0\\
-0.127	-0\\
-0.126	-0\\
-0.125	-0\\
-0.124	-0\\
-0.123	-0\\
-0.122	-0\\
-0.121	-0\\
-0.12	-0\\
-0.119	-0\\
-0.118	-0\\
-0.117	-0\\
-0.116	-0\\
-0.115	-0\\
-0.114	-0\\
-0.113	-0\\
-0.112	-0\\
-0.111	-0\\
-0.11	-0\\
-0.109	-0\\
-0.108	-0\\
-0.107	-0\\
-0.106	-0\\
-0.105	-0\\
-0.104	-0\\
-0.103	-0\\
-0.102	-0\\
-0.101	-0\\
-0.1	-0\\
-0.099	-0\\
-0.098	-0\\
-0.097	-0\\
-0.096	-0\\
-0.095	-0\\
-0.094	-0\\
-0.093	-0\\
-0.092	-0\\
-0.091	-0\\
-0.09	-0\\
-0.089	-0\\
-0.088	-0\\
-0.087	-0\\
-0.086	-0\\
-0.085	-0\\
-0.084	-0\\
-0.083	-0\\
-0.082	-0\\
-0.081	-0\\
-0.08	-0\\
-0.079	-0\\
-0.078	-0\\
-0.077	-0\\
-0.076	-0\\
-0.075	-0\\
-0.074	-0\\
-0.073	-0\\
-0.072	-0\\
-0.071	-0\\
-0.07	-0\\
-0.069	-0\\
-0.068	-0\\
-0.067	-0\\
-0.066	-0\\
-0.065	-0\\
-0.064	-0\\
-0.063	-0\\
-0.062	-0\\
-0.061	-0\\
-0.06	-0\\
-0.059	-0\\
-0.058	-0\\
-0.057	-0\\
-0.056	-0\\
-0.055	-0\\
-0.054	-0\\
-0.053	-0\\
-0.052	-0\\
-0.051	-0\\
-0.05	-0\\
-0.049	-0\\
-0.048	-0\\
-0.047	-0\\
-0.046	-0\\
-0.045	-0\\
-0.044	-0\\
-0.043	-0\\
-0.042	-0\\
-0.041	-0\\
-0.04	-0\\
-0.039	-0\\
-0.038	-0\\
-0.037	-0\\
-0.036	-0\\
-0.035	-0\\
-0.034	-0\\
-0.033	-0\\
-0.032	-0\\
-0.031	-0\\
-0.03	-0\\
-0.029	-0\\
-0.028	-0\\
-0.027	-0\\
-0.026	-0\\
-0.025	-0\\
-0.024	-0\\
-0.023	-0\\
-0.022	-0\\
-0.021	-0\\
-0.02	-0\\
-0.019	-0\\
-0.018	-0\\
-0.017	-0\\
-0.016	-0\\
-0.015	-0\\
-0.014	-0\\
-0.013	-0\\
-0.012	-0\\
-0.011	-0\\
-0.01	-0\\
-0.00900000000000001	-0\\
-0.00800000000000001	-0\\
-0.00700000000000001	-0\\
-0.00600000000000001	-0\\
-0.005	-0\\
-0.004	-0\\
-0.003	-0\\
-0.002	-0\\
-0.001	-0\\
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.00600000000000001	0\\
0.00700000000000001	0\\
0.00800000000000001	0\\
0.00900000000000001	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0.000634631759140386\\
0.241	0.00163463175914039\\
0.242	0.00263463175914039\\
0.243	0.00363463175914039\\
0.244	0.00463463175914039\\
0.245	0.00563463175914039\\
0.246	0.00663463175914039\\
0.247	0.00763463175914039\\
0.248	0.00863463175914039\\
0.249	0.00963463175914039\\
0.25	0.0106346317591404\\
0.251	0.0116346317591404\\
0.252	0.0126346317591404\\
0.253	0.0136346317591404\\
0.254	0.0146346317591404\\
0.255	0.0156346317591404\\
0.256	0.0166346317591404\\
0.257	0.0176346317591404\\
0.258	0.0186346317591404\\
0.259	0.0196346317591404\\
0.26	0.0206346317591404\\
0.261	0.0216346317591404\\
0.262	0.0226346317591404\\
0.263	0.0236346317591404\\
0.264	0.0246346317591404\\
0.265	0.0256346317591404\\
0.266	0.0266346317591404\\
0.267	0.0276346317591404\\
0.268	0.0286346317591404\\
0.269	0.0296346317591404\\
0.27	0.0306346317591404\\
0.271	0.0316346317591404\\
0.272	0.0326346317591404\\
0.273	0.0336346317591404\\
0.274	0.0346346317591404\\
0.275	0.0356346317591404\\
0.276	0.0366346317591404\\
0.277	0.0376346317591404\\
0.278	0.0386346317591404\\
0.279	0.0396346317591404\\
0.28	0.0406346317591404\\
0.281	0.0416346317591404\\
0.282	0.0426346317591404\\
0.283	0.0436346317591404\\
0.284	0.0446346317591404\\
0.285	0.0456346317591404\\
0.286	0.0466346317591404\\
0.287	0.0476346317591404\\
0.288	0.0486346317591404\\
0.289	0.0496346317591404\\
0.29	0.0506346317591404\\
0.291	0.0516346317591404\\
0.292	0.0526346317591404\\
0.293	0.0536346317591404\\
0.294	0.0546346317591404\\
0.295	0.0556346317591404\\
0.296	0.0566346317591404\\
0.297	0.0576346317591404\\
0.298	0.0586346317591404\\
0.299	0.0596346317591404\\
0.3	0.0606346317591404\\
0.301	0.0616346317591404\\
0.302	0.0626346317591404\\
0.303	0.0636346317591404\\
0.304	0.0646346317591404\\
0.305	0.0656346317591404\\
0.306	0.0666346317591404\\
0.307	0.0676346317591404\\
0.308	0.0686346317591404\\
0.309	0.0696346317591404\\
0.31	0.0706346317591404\\
0.311	0.0716346317591404\\
0.312	0.0726346317591404\\
0.313	0.0736346317591404\\
0.314	0.0746346317591404\\
0.315	0.0756346317591404\\
0.316	0.0766346317591404\\
0.317	0.0776346317591404\\
0.318	0.0786346317591404\\
0.319	0.0796346317591404\\
0.32	0.0806346317591404\\
0.321	0.0816346317591404\\
0.322	0.0826346317591404\\
0.323	0.0836346317591404\\
0.324	0.0846346317591404\\
0.325	0.0856346317591404\\
0.326	0.0866346317591404\\
0.327	0.0876346317591404\\
0.328	0.0886346317591404\\
0.329	0.0896346317591404\\
0.33	0.0906346317591404\\
0.331	0.0916346317591404\\
0.332	0.0926346317591404\\
0.333	0.0936346317591404\\
0.334	0.0946346317591404\\
0.335	0.0956346317591404\\
0.336	0.0966346317591404\\
0.337	0.0976346317591404\\
0.338	0.0986346317591404\\
0.339	0.0996346317591404\\
0.34	0.10063463175914\\
0.341	0.10163463175914\\
0.342	0.10263463175914\\
0.343	0.10363463175914\\
0.344	0.10463463175914\\
0.345	0.10563463175914\\
0.346	0.10663463175914\\
0.347	0.10763463175914\\
0.348	0.10863463175914\\
0.349	0.10963463175914\\
0.35	0.11063463175914\\
0.351	0.11163463175914\\
0.352	0.11263463175914\\
0.353	0.11363463175914\\
0.354	0.11463463175914\\
0.355	0.11563463175914\\
0.356	0.11663463175914\\
0.357	0.11763463175914\\
0.358	0.11863463175914\\
0.359	0.11963463175914\\
0.36	0.12063463175914\\
0.361	0.12163463175914\\
0.362	0.12263463175914\\
0.363	0.12363463175914\\
0.364	0.12463463175914\\
0.365	0.12563463175914\\
0.366	0.12663463175914\\
0.367	0.12763463175914\\
0.368	0.12863463175914\\
0.369	0.12963463175914\\
0.37	0.13063463175914\\
0.371	0.13163463175914\\
0.372	0.13263463175914\\
0.373	0.13363463175914\\
0.374	0.13463463175914\\
0.375	0.13563463175914\\
0.376	0.13663463175914\\
0.377	0.13763463175914\\
0.378	0.13863463175914\\
0.379	0.13963463175914\\
0.38	0.14063463175914\\
0.381	0.14163463175914\\
0.382	0.14263463175914\\
0.383	0.14363463175914\\
0.384	0.14463463175914\\
0.385	0.14563463175914\\
0.386	0.14663463175914\\
0.387	0.14763463175914\\
0.388	0.14863463175914\\
0.389	0.14963463175914\\
0.39	0.15063463175914\\
0.391	0.15163463175914\\
0.392	0.15263463175914\\
0.393	0.15363463175914\\
0.394	0.15463463175914\\
0.395	0.15563463175914\\
0.396	0.15663463175914\\
0.397	0.15763463175914\\
0.398	0.15863463175914\\
0.399	0.15963463175914\\
0.4	0.16063463175914\\
0.401	0.16163463175914\\
0.402	0.16263463175914\\
0.403	0.16363463175914\\
0.404	0.16463463175914\\
0.405	0.16563463175914\\
0.406	0.16663463175914\\
0.407	0.16763463175914\\
0.408	0.16863463175914\\
0.409	0.16963463175914\\
0.41	0.17063463175914\\
0.411	0.17163463175914\\
0.412	0.17263463175914\\
0.413	0.17363463175914\\
0.414	0.17463463175914\\
0.415	0.17563463175914\\
0.416	0.17663463175914\\
0.417	0.17763463175914\\
0.418	0.17863463175914\\
0.419	0.17963463175914\\
0.42	0.18063463175914\\
0.421	0.18163463175914\\
0.422	0.18263463175914\\
0.423	0.18363463175914\\
0.424	0.18463463175914\\
0.425	0.18563463175914\\
0.426	0.18663463175914\\
0.427	0.18763463175914\\
0.428	0.18863463175914\\
0.429	0.18963463175914\\
0.43	0.19063463175914\\
0.431	0.19163463175914\\
0.432	0.19263463175914\\
0.433	0.19363463175914\\
0.434	0.19463463175914\\
0.435	0.19563463175914\\
0.436	0.19663463175914\\
0.437	0.19763463175914\\
0.438	0.19863463175914\\
0.439	0.19963463175914\\
0.44	0.20063463175914\\
0.441	0.20163463175914\\
0.442	0.20263463175914\\
0.443	0.20363463175914\\
0.444	0.20463463175914\\
0.445	0.20563463175914\\
0.446	0.20663463175914\\
0.447	0.20763463175914\\
0.448	0.20863463175914\\
0.449	0.20963463175914\\
0.45	0.21063463175914\\
0.451	0.21163463175914\\
0.452	0.21263463175914\\
0.453	0.21363463175914\\
0.454	0.21463463175914\\
0.455	0.21563463175914\\
0.456	0.21663463175914\\
0.457	0.21763463175914\\
0.458	0.21863463175914\\
0.459	0.21963463175914\\
0.46	0.22063463175914\\
0.461	0.22163463175914\\
0.462	0.22263463175914\\
0.463	0.22363463175914\\
0.464	0.22463463175914\\
0.465	0.22563463175914\\
0.466	0.22663463175914\\
0.467	0.22763463175914\\
0.468	0.22863463175914\\
0.469	0.22963463175914\\
0.47	0.23063463175914\\
0.471	0.23163463175914\\
0.472	0.23263463175914\\
0.473	0.23363463175914\\
0.474	0.23463463175914\\
0.475	0.23563463175914\\
0.476	0.23663463175914\\
0.477	0.23763463175914\\
0.478	0.23863463175914\\
0.479	0.23963463175914\\
0.48	0.24063463175914\\
0.481	0.24163463175914\\
0.482	0.24263463175914\\
0.483	0.24363463175914\\
0.484	0.24463463175914\\
0.485	0.24563463175914\\
0.486	0.24663463175914\\
0.487	0.24763463175914\\
0.488	0.24863463175914\\
0.489	0.24963463175914\\
0.49	0.25063463175914\\
0.491	0.25163463175914\\
0.492	0.25263463175914\\
0.493	0.25363463175914\\
0.494	0.25463463175914\\
0.495	0.25563463175914\\
0.496	0.25663463175914\\
0.497	0.25763463175914\\
0.498	0.25863463175914\\
0.499	0.25963463175914\\
0.5	0.26063463175914\\
};
\addlegendentry{$\ul{\E\mb\chi[\mb\beta]}_i$}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-0.5	-0.274253117750074\\
-0.499	-0.273304886294235\\
-0.498	-0.272356944851321\\
-0.497	-0.271409295545461\\
-0.496	-0.2704619405198\\
-0.495	-0.26951488193669\\
-0.494	-0.2685681219779\\
-0.493	-0.267621662844809\\
-0.492	-0.266675506758622\\
-0.491	-0.265729655960571\\
-0.49	-0.264784112712129\\
-0.489	-0.263838879295223\\
-0.488	-0.262893958012449\\
-0.487	-0.26194935118729\\
-0.486	-0.261005061164338\\
-0.485	-0.260061090309519\\
-0.484	-0.259117441010316\\
-0.483	-0.258174115675998\\
-0.482	-0.257231116737854\\
-0.481	-0.256288446649428\\
-0.48	-0.255346107886752\\
-0.479	-0.254404102948591\\
-0.478	-0.253462434356682\\
-0.477	-0.25252110465598\\
-0.476	-0.251580116414912\\
-0.475	-0.250639472225622\\
-0.474	-0.24969917470423\\
-0.473	-0.248759226491088\\
-0.472	-0.247819630251042\\
-0.471	-0.246880388673696\\
-0.47	-0.245941504473678\\
-0.469	-0.245002980390913\\
-0.468	-0.244064819190894\\
-0.467	-0.243127023664962\\
-0.466	-0.242189596630584\\
-0.465	-0.241252540931639\\
-0.464	-0.240315859438702\\
-0.463	-0.23937955504934\\
-0.462	-0.238443630688402\\
-0.461	-0.237508089308318\\
-0.46	-0.236572933889402\\
-0.459	-0.235638167440156\\
-0.458	-0.234703792997577\\
-0.457	-0.233769813627477\\
-0.456	-0.232836232424788\\
-0.455	-0.231903052513895\\
-0.454	-0.230970277048951\\
-0.453	-0.230037909214209\\
-0.452	-0.229105952224354\\
-0.451	-0.22817440932484\\
-0.45	-0.227243283792231\\
-0.449	-0.226312578934542\\
-0.448	-0.225382298091594\\
-0.447	-0.224452444635361\\
-0.446	-0.223523021970334\\
-0.445	-0.222594033533877\\
-0.444	-0.221665482796598\\
-0.443	-0.220737373262716\\
-0.442	-0.219809708470443\\
-0.441	-0.218882491992357\\
-0.44	-0.217955727435792\\
-0.439	-0.217029418443223\\
-0.438	-0.216103568692667\\
-0.437	-0.215178181898078\\
-0.436	-0.214253261809752\\
-0.435	-0.213328812214735\\
-0.434	-0.212404836937243\\
-0.433	-0.211481339839075\\
-0.432	-0.210558324820043\\
-0.431	-0.209635795818397\\
-0.43	-0.208713756811267\\
-0.429	-0.207792211815097\\
-0.428	-0.206871164886098\\
-0.427	-0.205950620120694\\
-0.426	-0.205030581655985\\
-0.425	-0.204111053670205\\
-0.424	-0.203192040383196\\
-0.423	-0.20227354605688\\
-0.422	-0.20135557499574\\
-0.421	-0.200438131547309\\
-0.42	-0.19952122010266\\
-0.419	-0.198604845096908\\
-0.418	-0.197689011009714\\
-0.417	-0.196773722365795\\
-0.416	-0.195858983735445\\
-0.415	-0.194944799735059\\
-0.414	-0.194031175027663\\
-0.413	-0.193118114323452\\
-0.412	-0.192205622380336\\
-0.411	-0.19129370400449\\
-0.41	-0.190382364050911\\
-0.409	-0.189471607423986\\
-0.408	-0.188561439078064\\
-0.407	-0.187651864018034\\
-0.406	-0.186742887299911\\
-0.405	-0.185834514031434\\
-0.404	-0.184926749372664\\
-0.403	-0.184019598536592\\
-0.402	-0.183113066789762\\
-0.401	-0.182207159452889\\
-0.4	-0.181301881901495\\
-0.399	-0.180397239566545\\
-0.398	-0.179493237935103\\
-0.397	-0.178589882550979\\
-0.396	-0.1776871790154\\
-0.395	-0.176785132987681\\
-0.394	-0.175883750185906\\
-0.393	-0.174983036387618\\
-0.392	-0.174082997430517\\
-0.391	-0.173183639213169\\
-0.39	-0.172284967695719\\
-0.389	-0.171386988900617\\
-0.388	-0.170489708913355\\
-0.387	-0.169593133883206\\
-0.386	-0.168697270023977\\
-0.385	-0.167802123614774\\
-0.384	-0.16690770100077\\
-0.383	-0.166014008593985\\
-0.382	-0.165121052874081\\
-0.381	-0.164228840389158\\
-0.38	-0.163337377756567\\
-0.379	-0.162446671663728\\
-0.378	-0.161556728868961\\
-0.377	-0.16066755620233\\
-0.376	-0.159779160566489\\
-0.375	-0.158891548937548\\
-0.374	-0.15800472836594\\
-0.373	-0.15711870597731\\
-0.372	-0.156233488973406\\
-0.371	-0.155349084632983\\
-0.37	-0.154465500312718\\
-0.369	-0.153582743448141\\
-0.368	-0.152700821554571\\
-0.367	-0.151819742228064\\
-0.366	-0.150939513146378\\
-0.365	-0.150060142069943\\
-0.364	-0.149181636842847\\
-0.363	-0.148304005393834\\
-0.362	-0.147427255737312\\
-0.361	-0.146551395974371\\
-0.36	-0.145676434293823\\
-0.359	-0.14480237897324\\
-0.358	-0.143929238380016\\
-0.357	-0.14305702097244\\
-0.356	-0.142185735300775\\
-0.355	-0.141315390008356\\
-0.354	-0.140445993832701\\
-0.353	-0.13957755560663\\
-0.352	-0.138710084259405\\
-0.351	-0.137843588817876\\
-0.35	-0.136978078407643\\
-0.349	-0.136113562254234\\
-0.348	-0.135250049684294\\
-0.347	-0.134387550126785\\
-0.346	-0.133526073114209\\
-0.345	-0.132665628283835\\
-0.344	-0.131806225378945\\
-0.343	-0.130947874250093\\
-0.342	-0.13009058485638\\
-0.341	-0.12923436726674\\
-0.34	-0.128379231661244\\
-0.339	-0.127525188332417\\
-0.338	-0.126672247686567\\
-0.337	-0.125820420245132\\
-0.336	-0.124969716646044\\
-0.335	-0.1241201476451\\
-0.334	-0.123271724117358\\
-0.333	-0.122424457058535\\
-0.332	-0.121578357586437\\
-0.331	-0.120733436942386\\
-0.33	-0.119889706492676\\
-0.329	-0.119047177730038\\
-0.328	-0.11820586227512\\
-0.327	-0.117365771877984\\
-0.326	-0.116526918419618\\
-0.325	-0.115689313913463\\
-0.324	-0.114852970506953\\
-0.323	-0.114017900483077\\
-0.322	-0.113184116261948\\
-0.321	-0.11235163040239\\
-0.32	-0.111520455603547\\
-0.319	-0.110690604706495\\
-0.318	-0.10986209069588\\
-0.317	-0.109034926701564\\
-0.316	-0.10820912600029\\
-0.315	-0.107384702017361\\
-0.314	-0.106561668328333\\
-0.313	-0.105740038660722\\
-0.312	-0.104919826895731\\
-0.311	-0.104101047069983\\
-0.31	-0.103283713377275\\
-0.309	-0.102467840170343\\
-0.308	-0.101653441962643\\
-0.307	-0.100840533430147\\
-0.306	-0.100029129413144\\
-0.305	-0.0992192449180695\\
-0.304	-0.0984108951193313\\
-0.303	-0.0976040953611624\\
-0.302	-0.0967988611594776\\
-0.301	-0.0959952082037459\\
-0.3	-0.0951931523588742\\
-0.299	-0.0943927096671025\\
-0.298	-0.0935938963499101\\
-0.297	-0.0927967288099326\\
-0.296	-0.0920012236328897\\
-0.295	-0.0912073975895221\\
-0.294	-0.0904152676375381\\
-0.293	-0.089624850923569\\
-0.292	-0.0888361647851331\\
-0.291	-0.088049226752606\\
-0.29	-0.0872640545511997\\
-0.289	-0.0864806661029463\\
-0.288	-0.0856990795286892\\
-0.287	-0.084919313150077\\
-0.286	-0.0841413854915629\\
-0.285	-0.0833653152824074\\
-0.284	-0.0825911214586821\\
-0.283	-0.0818188231652762\\
-0.282	-0.0810484397579025\\
-0.281	-0.0802799908051036\\
-0.28	-0.0795134960902553\\
-0.279	-0.0787489756135683\\
-0.278	-0.0779864495940852\\
-0.277	-0.0772259384716719\\
-0.276	-0.0764674629090032\\
-0.275	-0.0757110437935397\\
-0.274	-0.0749567022394953\\
-0.273	-0.0742044595897938\\
-0.272	-0.0734543374180127\\
-0.271	-0.0727063575303132\\
-0.27	-0.0719605419673529\\
-0.269	-0.0712169130061823\\
-0.268	-0.0704754931621197\\
-0.267	-0.0697363051906055\\
-0.266	-0.0689993720890317\\
-0.265	-0.0682647170985461\\
-0.264	-0.0675323637058268\\
-0.263	-0.0668023356448268\\
-0.262	-0.0660746568984849\\
-0.261	-0.0653493517003999\\
-0.26	-0.0646264445364674\\
-0.259	-0.0639059601464731\\
-0.258	-0.0631879235256432\\
-0.257	-0.0624723599261458\\
-0.256	-0.0617592948585418\\
-0.255	-0.0610487540931813\\
-0.254	-0.0603407636615421\\
-0.253	-0.0596353498575063\\
-0.252	-0.0589325392385717\\
-0.251	-0.0582323586269939\\
-0.25	-0.0575348351108542\\
-0.249	-0.0568399960450498\\
-0.248	-0.056147869052202\\
-0.247	-0.0554584820234766\\
-0.246	-0.0547718631193126\\
-0.245	-0.0540880407700536\\
-0.244	-0.053407043676477\\
-0.243	-0.0527289008102154\\
-0.242	-0.0520536414140639\\
-0.241	-0.051381295002169\\
-0.24	-0.0507118913600905\\
-0.239	-0.0500454605447325\\
-0.238	-0.049382032884135\\
-0.237	-0.0487216389771207\\
-0.236	-0.0480643096927881\\
-0.235	-0.0474100761698458\\
-0.234	-0.0467589698157778\\
-0.233	-0.0461110223058335\\
-0.232	-0.0454662655818345\\
-0.231	-0.0448247318507871\\
-0.23	-0.0441864535832953\\
-0.229	-0.0435514635117615\\
-0.228	-0.0429197946283681\\
-0.227	-0.042291480182829\\
-0.226	-0.0416665536799002\\
-0.225	-0.0410450488766405\\
-0.224	-0.0404269997794103\\
-0.223	-0.0398124406405973\\
-0.222	-0.0392014059550575\\
-0.221	-0.0385939304562605\\
-0.22	-0.0379900491121246\\
-0.219	-0.0373897971205309\\
-0.218	-0.0367932099045016\\
-0.217	-0.0362003231070302\\
-0.216	-0.0356111725855483\\
-0.215	-0.0350257944060155\\
-0.214	-0.034444224836616\\
-0.213	-0.0338665003410487\\
-0.212	-0.0332926575713927\\
-0.211	-0.0327227333605333\\
-0.21	-0.0321567647141306\\
-0.209	-0.0315947888021156\\
-0.208	-0.0310368429496925\\
-0.207	-0.0304829646278329\\
-0.206	-0.0299331914432405\\
-0.205	-0.0293875611277684\\
-0.204	-0.0288461115272691\\
-0.203	-0.0283088805898569\\
-0.202	-0.027775906353563\\
-0.201	-0.0272472269333611\\
-0.2	-0.0267228805075433\\
-0.199	-0.0262029053034229\\
-0.198	-0.0256873395823444\\
-0.197	-0.0251762216239744\\
-0.196	-0.0246695897098537\\
-0.195	-0.0241674821061848\\
-0.194	-0.0236699370458326\\
-0.193	-0.0231769927095128\\
-0.192	-0.0226886872061443\\
-0.191	-0.0222050585523412\\
-0.19	-0.0217261446510181\\
-0.189	-0.0212519832690859\\
-0.188	-0.02078261201421\\
-0.187	-0.0203180683106087\\
-0.186	-0.0198583893738632\\
-0.185	-0.0194036121847171\\
-0.184	-0.0189537734618379\\
-0.183	-0.018508909633516\\
-0.182	-0.0180690568082782\\
-0.181	-0.0176342507443881\\
-0.18	-0.0172045268182133\\
-0.179	-0.0167799199914325\\
-0.178	-0.0163604647770631\\
-0.177	-0.0159461952042846\\
-0.176	-0.0155371447820397\\
-0.175	-0.0151333464613915\\
-0.174	-0.0147348325966186\\
-0.173	-0.0143416349050325\\
-0.172	-0.0139537844254997\\
-0.171	-0.0135713114756574\\
-0.17	-0.0131942456078094\\
-0.169	-0.0128226155634939\\
-0.168	-0.0124564492267164\\
-0.167	-0.0120957735758439\\
-0.166	-0.0117406146341593\\
-0.165	-0.0113909974190785\\
-0.164	-0.0110469458900368\\
-0.163	-0.010708482895054\\
-0.162	-0.0103756301159938\\
-0.161	-0.0100484080125356\\
-0.16	-0.00972683576488364\\
-0.159	-0.00941093121524336\\
-0.158	-0.00910071080810028\\
-0.157	-0.00879618952934404\\
-0.156	-0.00849738084428648\\
-0.155	-0.00820429663462984\\
-0.154	-0.0079169471344497\\
-0.153	-0.00763534086526507\\
-0.152	-0.00735948457027682\\
-0.151	-0.00708938314786623\\
-0.15	-0.00682503958445376\\
-0.149	-0.00656645488683049\\
-0.148	-0.00631362801408475\\
-0.147	-0.00606655580925888\\
-0.146	-0.00582523293088332\\
-0.145	-0.00558965178454832\\
-0.144	-0.00535980245468728\\
-0.143	-0.00513567263676004\\
-0.142	-0.00491724757003911\\
-0.141	-0.00470450997121738\\
-0.14	-0.00449743996907193\\
-0.139	-0.00429601504043465\\
-0.138	-0.00410020994773757\\
-0.137	-0.00390999667841807\\
-0.136	-0.00372534438648628\\
-0.135	-0.0035462193365757\\
-0.134	-0.00337258485081502\\
-0.133	-0.00320440125887782\\
-0.132	-0.00304162585158457\\
-0.131	-0.00288421283844892\\
-0.13	-0.00273211330957743\\
-0.129	-0.00258527520234889\\
-0.128	-0.00244364327331486\\
-0.127	-0.00230715907577793\\
-0.126	-0.00217576094351812\\
-0.125	-0.00204938398114904\\
-0.124	-0.00192796006159603\\
-0.123	-0.00181141783119643\\
-0.122	-0.00169968272292655\\
-0.121	-0.0015926769782633\\
-0.12	-0.00149031967818628\\
-0.119	-0.0013925267838219\\
-0.118	-0.00129921118722143\\
-0.117	-0.00121028277275078\\
-0.116	-0.0011256484895507\\
-0.115	-0.00104521243550082\\
-0.114	-0.000968875953089058\\
-0.113	-0.000896537737550172\\
-0.112	-0.000828093957590569\\
-0.111	-0.000763438388963778\\
-0.11	-0.000702462561097781\\
-0.109	-0.000645055916905453\\
-0.108	-0.000591105985828732\\
-0.107	-0.000540498570077656\\
-0.106	-0.000493117943926224\\
-0.105	-0.000448847065818115\\
-0.104	-0.000407567802916256\\
-0.103	-0.000369161167602293\\
-0.102	-0.00033350756529476\\
-0.101	-0.000300487052808576\\
-0.1	-0.000269979606326021\\
-0.099	-0.000241865397888889\\
-0.098	-0.000216025079157715\\
-0.097	-0.000192340071015951\\
-0.096	-0.000170692857428822\\
-0.095	-0.000150967281799561\\
-0.094	-0.000133048843903773\\
-0.093	-0.000116824995328112\\
-0.092	-0.000102185431196957\\
-0.091	-8.90223758436008e-05\\
-0.09	-7.72308599754312e-05\\
-0.089	-6.67089868001167e-05\\
-0.088	-5.73581845267457e-05\\
-0.087	-4.90834426367934e-05\\
-0.086	-4.17935293402605e-05\\
-0.085	-3.54011876954718e-05\\
-0.084	-2.98233079827472e-05\\
-0.083	-2.49810740840566e-05\\
-0.082	-2.08000818375635e-05\\
-0.081	-1.72104276068658e-05\\
-0.08	-1.41467656321304e-05\\
-0.079	-1.15483331111481e-05\\
-0.078	-9.3589423900311e-06\\
-0.077	-7.52694011996813e-06\\
-0.076	-6.00513375094725e-06\\
-0.075	-4.750686274968e-06\\
-0.074	-3.72498068829841e-06\\
-0.073	-2.89345619945436e-06\\
-0.072	-2.22541875105442e-06\\
-0.071	-1.69382893069592e-06\\
-0.07	-1.27507080042721e-06\\
-0.069	-9.48705556122143e-07\\
-0.068	-6.97214220196862e-07\\
-0.067	-5.05733755702287e-07\\
-0.066	-3.61791055077276e-07\\
-0.065	-2.55039192156858e-07\\
-0.064	-1.77000128822158e-07\\
-0.063	-1.20817739004297e-07\\
-0.062	-8.10245627174133e-08\\
-0.061	-5.33251465966167e-08\\
-0.06	-3.43981886241629e-08\\
-0.059	-2.17190108898757e-08\\
-0.058	-1.34031692018421e-08\\
-0.057	-8.07130646385268e-09\\
-0.056	-4.73470312911672e-09\\
-0.055	-2.70040513117298e-09\\
-0.054	-1.4943429653691e-09\\
-0.053	-8.00514638799044e-10\\
-0.052	-4.1409780138224e-10\\
-0.051	-2.06282084747045e-10\\
-0.05	-9.86587644913328e-11\\
-0.049	-4.51524820865856e-11\\
-0.048	-1.97017282488332e-11\\
-0.047	-8.16277545556687e-12\\
-0.046	-3.19685522498503e-12\\
-0.045	-1.17755305506506e-12\\
-0.044	-4.05678157733291e-13\\
-0.043	-1.29904198509223e-13\\
-0.042	-3.83946208160068e-14\\
-0.041	-1.03920205773988e-14\\
-0.04	-2.55351295663786e-15\\
-0.039	-5.62883073484954e-16\\
-0.038	-1.09690034832965e-16\\
-0.037	-2.05391259555654e-17\\
-0.036	-3.99680288865056e-18\\
-0.035	-0\\
-0.034	-0\\
-0.033	-0\\
-0.032	-0\\
-0.031	-0\\
-0.03	-0\\
-0.029	-0\\
-0.028	-0\\
-0.027	-0\\
-0.026	-0\\
-0.025	-0\\
-0.024	-0\\
-0.023	-0\\
-0.022	-0\\
-0.021	-0\\
-0.02	-0\\
-0.019	-0\\
-0.018	-0\\
-0.017	-0\\
-0.016	-0\\
-0.015	-0\\
-0.014	-0\\
-0.013	-0\\
-0.012	-0\\
-0.011	-0\\
-0.01	-0\\
-0.00900000000000001	-0\\
-0.00800000000000001	-0\\
-0.00700000000000001	-0\\
-0.00600000000000001	-0\\
-0.005	-0\\
-0.004	-0\\
-0.003	-0\\
-0.002	-0\\
-0.001	-0\\
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.00600000000000001	0\\
0.00700000000000001	0\\
0.00800000000000001	0\\
0.00900000000000001	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	3.99680288865056e-18\\
0.037	2.05391259555654e-17\\
0.038	1.09690034832965e-16\\
0.039	5.62883073484954e-16\\
0.04	2.55351295663786e-15\\
0.041	1.03920205773988e-14\\
0.042	3.83946208160068e-14\\
0.043	1.29904198509223e-13\\
0.044	4.05678157733291e-13\\
0.045	1.17755305506506e-12\\
0.046	3.19685522498503e-12\\
0.047	8.16277545556687e-12\\
0.048	1.97017282488332e-11\\
0.049	4.51524820865856e-11\\
0.05	9.86587644913328e-11\\
0.051	2.06282084747045e-10\\
0.052	4.1409780138224e-10\\
0.053	8.00514638799044e-10\\
0.054	1.4943429653691e-09\\
0.055	2.70040513117298e-09\\
0.056	4.73470312911672e-09\\
0.057	8.07130646385268e-09\\
0.058	1.34031692018421e-08\\
0.059	2.17190108898757e-08\\
0.06	3.43981886241629e-08\\
0.061	5.33251465966167e-08\\
0.062	8.10245627174133e-08\\
0.063	1.20817739004297e-07\\
0.064	1.77000128822158e-07\\
0.065	2.55039192156858e-07\\
0.066	3.61791055077276e-07\\
0.067	5.05733755702287e-07\\
0.068	6.97214220196862e-07\\
0.069	9.48705556122143e-07\\
0.07	1.27507080042721e-06\\
0.071	1.69382893069592e-06\\
0.072	2.22541875105442e-06\\
0.073	2.89345619945436e-06\\
0.074	3.72498068829841e-06\\
0.075	4.750686274968e-06\\
0.076	6.00513375094725e-06\\
0.077	7.52694011996813e-06\\
0.078	9.3589423900311e-06\\
0.079	1.15483331111481e-05\\
0.08	1.41467656321304e-05\\
0.081	1.72104276068658e-05\\
0.082	2.08000818375635e-05\\
0.083	2.49810740840566e-05\\
0.084	2.98233079827472e-05\\
0.085	3.54011876954718e-05\\
0.086	4.17935293402605e-05\\
0.087	4.90834426367934e-05\\
0.088	5.73581845267457e-05\\
0.089	6.67089868001167e-05\\
0.09	7.72308599754312e-05\\
0.091	8.90223758436008e-05\\
0.092	0.000102185431196957\\
0.093	0.000116824995328112\\
0.094	0.000133048843903773\\
0.095	0.000150967281799561\\
0.096	0.000170692857428822\\
0.097	0.000192340071015951\\
0.098	0.000216025079157715\\
0.099	0.000241865397888889\\
0.1	0.000269979606326021\\
0.101	0.000300487052808576\\
0.102	0.00033350756529476\\
0.103	0.000369161167602293\\
0.104	0.000407567802916256\\
0.105	0.000448847065818115\\
0.106	0.000493117943926224\\
0.107	0.000540498570077656\\
0.108	0.000591105985828732\\
0.109	0.000645055916905453\\
0.11	0.000702462561097781\\
0.111	0.000763438388963778\\
0.112	0.000828093957590569\\
0.113	0.000896537737550172\\
0.114	0.000968875953089058\\
0.115	0.00104521243550082\\
0.116	0.0011256484895507\\
0.117	0.00121028277275078\\
0.118	0.00129921118722143\\
0.119	0.0013925267838219\\
0.12	0.00149031967818628\\
0.121	0.0015926769782633\\
0.122	0.00169968272292655\\
0.123	0.00181141783119643\\
0.124	0.00192796006159603\\
0.125	0.00204938398114904\\
0.126	0.00217576094351812\\
0.127	0.00230715907577793\\
0.128	0.00244364327331486\\
0.129	0.00258527520234889\\
0.13	0.00273211330957743\\
0.131	0.00288421283844892\\
0.132	0.00304162585158457\\
0.133	0.00320440125887782\\
0.134	0.00337258485081502\\
0.135	0.0035462193365757\\
0.136	0.00372534438648628\\
0.137	0.00390999667841807\\
0.138	0.00410020994773757\\
0.139	0.00429601504043465\\
0.14	0.00449743996907193\\
0.141	0.00470450997121738\\
0.142	0.00491724757003911\\
0.143	0.00513567263676004\\
0.144	0.00535980245468728\\
0.145	0.00558965178454832\\
0.146	0.00582523293088332\\
0.147	0.00606655580925888\\
0.148	0.00631362801408475\\
0.149	0.00656645488683049\\
0.15	0.00682503958445376\\
0.151	0.00708938314786623\\
0.152	0.00735948457027682\\
0.153	0.00763534086526507\\
0.154	0.0079169471344497\\
0.155	0.00820429663462984\\
0.156	0.00849738084428648\\
0.157	0.00879618952934404\\
0.158	0.00910071080810028\\
0.159	0.00941093121524336\\
0.16	0.00972683576488364\\
0.161	0.0100484080125356\\
0.162	0.0103756301159938\\
0.163	0.010708482895054\\
0.164	0.0110469458900368\\
0.165	0.0113909974190785\\
0.166	0.0117406146341593\\
0.167	0.0120957735758439\\
0.168	0.0124564492267164\\
0.169	0.0128226155634939\\
0.17	0.0131942456078094\\
0.171	0.0135713114756574\\
0.172	0.0139537844254997\\
0.173	0.0143416349050325\\
0.174	0.0147348325966186\\
0.175	0.0151333464613915\\
0.176	0.0155371447820397\\
0.177	0.0159461952042846\\
0.178	0.0163604647770631\\
0.179	0.0167799199914325\\
0.18	0.0172045268182133\\
0.181	0.0176342507443881\\
0.182	0.0180690568082782\\
0.183	0.018508909633516\\
0.184	0.0189537734618379\\
0.185	0.0194036121847171\\
0.186	0.0198583893738632\\
0.187	0.0203180683106087\\
0.188	0.02078261201421\\
0.189	0.0212519832690859\\
0.19	0.0217261446510181\\
0.191	0.0222050585523412\\
0.192	0.0226886872061443\\
0.193	0.0231769927095128\\
0.194	0.0236699370458326\\
0.195	0.0241674821061848\\
0.196	0.0246695897098537\\
0.197	0.0251762216239744\\
0.198	0.0256873395823444\\
0.199	0.0262029053034229\\
0.2	0.0267228805075433\\
0.201	0.0272472269333611\\
0.202	0.027775906353563\\
0.203	0.0283088805898569\\
0.204	0.0288461115272691\\
0.205	0.0293875611277684\\
0.206	0.0299331914432405\\
0.207	0.0304829646278329\\
0.208	0.0310368429496925\\
0.209	0.0315947888021156\\
0.21	0.0321567647141306\\
0.211	0.0327227333605333\\
0.212	0.0332926575713927\\
0.213	0.0338665003410487\\
0.214	0.034444224836616\\
0.215	0.0350257944060155\\
0.216	0.0356111725855483\\
0.217	0.0362003231070302\\
0.218	0.0367932099045016\\
0.219	0.0373897971205309\\
0.22	0.0379900491121246\\
0.221	0.0385939304562605\\
0.222	0.0392014059550575\\
0.223	0.0398124406405973\\
0.224	0.0404269997794103\\
0.225	0.0410450488766405\\
0.226	0.0416665536799002\\
0.227	0.042291480182829\\
0.228	0.0429197946283681\\
0.229	0.0435514635117615\\
0.23	0.0441864535832953\\
0.231	0.0448247318507871\\
0.232	0.0454662655818345\\
0.233	0.0461110223058335\\
0.234	0.0467589698157778\\
0.235	0.0474100761698458\\
0.236	0.0480643096927881\\
0.237	0.0487216389771207\\
0.238	0.049382032884135\\
0.239	0.0500454605447325\\
0.24	0.0507118913600905\\
0.241	0.051381295002169\\
0.242	0.0520536414140639\\
0.243	0.0527289008102154\\
0.244	0.053407043676477\\
0.245	0.0540880407700536\\
0.246	0.0547718631193126\\
0.247	0.0554584820234766\\
0.248	0.056147869052202\\
0.249	0.0568399960450498\\
0.25	0.0575348351108542\\
0.251	0.0582323586269939\\
0.252	0.0589325392385717\\
0.253	0.0596353498575063\\
0.254	0.0603407636615421\\
0.255	0.0610487540931813\\
0.256	0.0617592948585418\\
0.257	0.0624723599261458\\
0.258	0.0631879235256432\\
0.259	0.0639059601464731\\
0.26	0.0646264445364674\\
0.261	0.0653493517003999\\
0.262	0.0660746568984849\\
0.263	0.0668023356448268\\
0.264	0.0675323637058268\\
0.265	0.0682647170985461\\
0.266	0.0689993720890317\\
0.267	0.0697363051906055\\
0.268	0.0704754931621197\\
0.269	0.0712169130061823\\
0.27	0.0719605419673529\\
0.271	0.0727063575303132\\
0.272	0.0734543374180127\\
0.273	0.0742044595897938\\
0.274	0.0749567022394953\\
0.275	0.0757110437935397\\
0.276	0.0764674629090032\\
0.277	0.0772259384716719\\
0.278	0.0779864495940852\\
0.279	0.0787489756135683\\
0.28	0.0795134960902553\\
0.281	0.0802799908051036\\
0.282	0.0810484397579025\\
0.283	0.0818188231652762\\
0.284	0.0825911214586821\\
0.285	0.0833653152824074\\
0.286	0.0841413854915629\\
0.287	0.084919313150077\\
0.288	0.0856990795286892\\
0.289	0.0864806661029463\\
0.29	0.0872640545511997\\
0.291	0.088049226752606\\
0.292	0.0888361647851331\\
0.293	0.089624850923569\\
0.294	0.0904152676375381\\
0.295	0.0912073975895221\\
0.296	0.0920012236328897\\
0.297	0.0927967288099326\\
0.298	0.0935938963499101\\
0.299	0.0943927096671025\\
0.3	0.0951931523588742\\
0.301	0.0959952082037459\\
0.302	0.0967988611594776\\
0.303	0.0976040953611624\\
0.304	0.0984108951193313\\
0.305	0.0992192449180695\\
0.306	0.100029129413144\\
0.307	0.100840533430147\\
0.308	0.101653441962643\\
0.309	0.102467840170343\\
0.31	0.103283713377275\\
0.311	0.104101047069983\\
0.312	0.104919826895731\\
0.313	0.105740038660722\\
0.314	0.106561668328333\\
0.315	0.107384702017361\\
0.316	0.10820912600029\\
0.317	0.109034926701564\\
0.318	0.10986209069588\\
0.319	0.110690604706495\\
0.32	0.111520455603547\\
0.321	0.11235163040239\\
0.322	0.113184116261948\\
0.323	0.114017900483077\\
0.324	0.114852970506953\\
0.325	0.115689313913463\\
0.326	0.116526918419618\\
0.327	0.117365771877984\\
0.328	0.11820586227512\\
0.329	0.119047177730038\\
0.33	0.119889706492676\\
0.331	0.120733436942386\\
0.332	0.121578357586437\\
0.333	0.122424457058535\\
0.334	0.123271724117358\\
0.335	0.1241201476451\\
0.336	0.124969716646044\\
0.337	0.125820420245132\\
0.338	0.126672247686567\\
0.339	0.127525188332417\\
0.34	0.128379231661244\\
0.341	0.12923436726674\\
0.342	0.13009058485638\\
0.343	0.130947874250093\\
0.344	0.131806225378945\\
0.345	0.132665628283835\\
0.346	0.133526073114209\\
0.347	0.134387550126785\\
0.348	0.135250049684294\\
0.349	0.136113562254234\\
0.35	0.136978078407643\\
0.351	0.137843588817876\\
0.352	0.138710084259405\\
0.353	0.13957755560663\\
0.354	0.140445993832701\\
0.355	0.141315390008356\\
0.356	0.142185735300775\\
0.357	0.14305702097244\\
0.358	0.143929238380016\\
0.359	0.14480237897324\\
0.36	0.145676434293823\\
0.361	0.146551395974371\\
0.362	0.147427255737312\\
0.363	0.148304005393834\\
0.364	0.149181636842847\\
0.365	0.150060142069943\\
0.366	0.150939513146378\\
0.367	0.151819742228064\\
0.368	0.152700821554571\\
0.369	0.153582743448141\\
0.37	0.154465500312718\\
0.371	0.155349084632983\\
0.372	0.156233488973406\\
0.373	0.15711870597731\\
0.374	0.15800472836594\\
0.375	0.158891548937548\\
0.376	0.159779160566489\\
0.377	0.16066755620233\\
0.378	0.161556728868961\\
0.379	0.162446671663728\\
0.38	0.163337377756567\\
0.381	0.164228840389158\\
0.382	0.165121052874081\\
0.383	0.166014008593985\\
0.384	0.16690770100077\\
0.385	0.167802123614774\\
0.386	0.168697270023977\\
0.387	0.169593133883206\\
0.388	0.170489708913355\\
0.389	0.171386988900617\\
0.39	0.172284967695719\\
0.391	0.173183639213169\\
0.392	0.174082997430517\\
0.393	0.174983036387618\\
0.394	0.175883750185906\\
0.395	0.176785132987681\\
0.396	0.1776871790154\\
0.397	0.178589882550979\\
0.398	0.179493237935103\\
0.399	0.180397239566545\\
0.4	0.181301881901495\\
0.401	0.182207159452889\\
0.402	0.183113066789762\\
0.403	0.184019598536592\\
0.404	0.184926749372664\\
0.405	0.185834514031434\\
0.406	0.186742887299911\\
0.407	0.187651864018034\\
0.408	0.188561439078064\\
0.409	0.189471607423986\\
0.41	0.190382364050911\\
0.411	0.19129370400449\\
0.412	0.192205622380336\\
0.413	0.193118114323452\\
0.414	0.194031175027663\\
0.415	0.194944799735059\\
0.416	0.195858983735445\\
0.417	0.196773722365795\\
0.418	0.197689011009714\\
0.419	0.198604845096908\\
0.42	0.19952122010266\\
0.421	0.200438131547309\\
0.422	0.20135557499574\\
0.423	0.20227354605688\\
0.424	0.203192040383196\\
0.425	0.204111053670205\\
0.426	0.205030581655985\\
0.427	0.205950620120694\\
0.428	0.206871164886098\\
0.429	0.207792211815097\\
0.43	0.208713756811267\\
0.431	0.209635795818397\\
0.432	0.210558324820043\\
0.433	0.211481339839075\\
0.434	0.212404836937243\\
0.435	0.213328812214735\\
0.436	0.214253261809752\\
0.437	0.215178181898078\\
0.438	0.216103568692667\\
0.439	0.217029418443223\\
0.44	0.217955727435792\\
0.441	0.218882491992357\\
0.442	0.219809708470443\\
0.443	0.220737373262716\\
0.444	0.221665482796598\\
0.445	0.222594033533877\\
0.446	0.223523021970334\\
0.447	0.224452444635361\\
0.448	0.225382298091594\\
0.449	0.226312578934542\\
0.45	0.227243283792231\\
0.451	0.22817440932484\\
0.452	0.229105952224354\\
0.453	0.230037909214209\\
0.454	0.230970277048951\\
0.455	0.231903052513895\\
0.456	0.232836232424788\\
0.457	0.233769813627477\\
0.458	0.234703792997577\\
0.459	0.235638167440156\\
0.46	0.236572933889402\\
0.461	0.237508089308318\\
0.462	0.238443630688402\\
0.463	0.23937955504934\\
0.464	0.240315859438702\\
0.465	0.241252540931639\\
0.466	0.242189596630584\\
0.467	0.243127023664962\\
0.468	0.244064819190894\\
0.469	0.245002980390913\\
0.47	0.245941504473678\\
0.471	0.246880388673696\\
0.472	0.247819630251042\\
0.473	0.248759226491088\\
0.474	0.24969917470423\\
0.475	0.250639472225622\\
0.476	0.251580116414912\\
0.477	0.25252110465598\\
0.478	0.253462434356682\\
0.479	0.254404102948591\\
0.48	0.255346107886752\\
0.481	0.256288446649428\\
0.482	0.257231116737854\\
0.483	0.258174115675998\\
0.484	0.259117441010316\\
0.485	0.260061090309519\\
0.486	0.261005061164338\\
0.487	0.26194935118729\\
0.488	0.262893958012449\\
0.489	0.263838879295223\\
0.49	0.264784112712129\\
0.491	0.265729655960571\\
0.492	0.266675506758622\\
0.493	0.267621662844809\\
0.494	0.2685681219779\\
0.495	0.26951488193669\\
0.496	0.2704619405198\\
0.497	0.271409295545461\\
0.498	0.272356944851321\\
0.499	0.273304886294235\\
0.5	0.274253117750074\\
};
\addlegendentry{$\E\mb\chi[\mb\beta]_i$}

\end{axis}
\end{tikzpicture}%

==> sections/expect_chi2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(1.648in,0.642in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5, 0, 0.16, 0.32, 0.48},
xticklabels={{-0.5}, {0},{$\nu_2\lambda_1$},{$\nu_2\lambda_2$},{$\nu_2\lambda_3$}},
xlabel = {$\mb\beta_i$},
ymin=-0.5, 
ymax=0.5,
ytick={-0.5,    0,  0.5},
yticklabels={{-0.5},    {0},  {0.5}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-0.344578258389676\\
-0.499	-0.343594533020194\\
-0.498	-0.342610902655955\\
-0.497	-0.341627368031436\\
-0.496	-0.340643929888163\\
-0.495	-0.339660588974788\\
-0.494	-0.33867734604717\\
-0.493	-0.337694201868458\\
-0.492	-0.336711157209179\\
-0.491	-0.335728212847316\\
-0.49	-0.334745369568398\\
-0.489	-0.333762628165585\\
-0.488	-0.332779989439761\\
-0.487	-0.331797454199617\\
-0.486	-0.330815023261744\\
-0.485	-0.329832697450729\\
-0.484	-0.32885047759924\\
-0.483	-0.327868364548127\\
-0.482	-0.326886359146517\\
-0.481	-0.325904462251906\\
-0.48	-0.324922674730262\\
-0.479	-0.323940997456124\\
-0.478	-0.3229594313127\\
-0.477	-0.321977977191973\\
-0.476	-0.3209966359948\\
-0.475	-0.320015408631024\\
-0.474	-0.319034296019572\\
-0.473	-0.31805329908857\\
-0.472	-0.317072418775449\\
-0.471	-0.316091656027057\\
-0.47	-0.31511101179977\\
-0.469	-0.314130487059608\\
-0.468	-0.31315008278235\\
-0.467	-0.31216979995365\\
-0.466	-0.311189639569158\\
-0.465	-0.310209602634639\\
-0.464	-0.309229690166093\\
-0.463	-0.308249903189884\\
-0.462	-0.307270242742862\\
-0.461	-0.306290709872491\\
-0.46	-0.305311305636977\\
-0.459	-0.304332031105402\\
-0.458	-0.303352887357855\\
-0.457	-0.302373875485563\\
-0.456	-0.301394996591037\\
-0.455	-0.300416251788198\\
-0.454	-0.299437642202529\\
-0.453	-0.29845916897121\\
-0.452	-0.297480833243266\\
-0.451	-0.29650263617971\\
-0.45	-0.295524578953697\\
-0.449	-0.294546662750669\\
-0.448	-0.293568888768512\\
-0.447	-0.292591258217709\\
-0.446	-0.291613772321497\\
-0.445	-0.29063643231603\\
-0.444	-0.289659239450535\\
-0.443	-0.288682194987481\\
-0.442	-0.287705300202743\\
-0.441	-0.286728556385774\\
-0.44	-0.285751964839772\\
-0.439	-0.284775526881857\\
-0.438	-0.283799243843248\\
-0.437	-0.282823117069438\\
-0.436	-0.281847147920381\\
-0.435	-0.280871337770672\\
-0.434	-0.279895688009738\\
-0.433	-0.278920200042022\\
-0.432	-0.277944875287182\\
-0.431	-0.276969715180282\\
-0.43	-0.275994721171992\\
-0.429	-0.275019894728789\\
-0.428	-0.274045237333162\\
-0.427	-0.273070750483817\\
-0.426	-0.272096435695889\\
-0.425	-0.271122294501157\\
-0.424	-0.270148328448256\\
-0.423	-0.269174539102901\\
-0.422	-0.268200928048111\\
-0.421	-0.267227496884431\\
-0.42	-0.266254247230165\\
-0.419	-0.26528118072161\\
-0.418	-0.264308299013291\\
-0.417	-0.263335603778202\\
-0.416	-0.262363096708053\\
-0.415	-0.261390779513513\\
-0.414	-0.260418653924466\\
-0.413	-0.259446721690263\\
-0.412	-0.258474984579985\\
-0.411	-0.257503444382705\\
-0.41	-0.256532102907752\\
-0.409	-0.25556096198499\\
-0.408	-0.254590023465086\\
-0.407	-0.253619289219794\\
-0.406	-0.252648761142239\\
-0.405	-0.251678441147206\\
-0.404	-0.250708331171431\\
-0.403	-0.249738433173902\\
-0.402	-0.248768749136157\\
-0.401	-0.247799281062596\\
-0.4	-0.24683003098079\\
-0.399	-0.245861000941796\\
-0.398	-0.244892193020485\\
-0.397	-0.243923609315862\\
-0.396	-0.242955251951401\\
-0.395	-0.241987123075381\\
-0.394	-0.24101922486123\\
-0.393	-0.240051559507874\\
-0.392	-0.239084129240085\\
-0.391	-0.238116936308845\\
-0.39	-0.23714998299171\\
-0.389	-0.236183271593178\\
-0.388	-0.235216804445069\\
-0.387	-0.234250583906903\\
-0.386	-0.233284612366294\\
-0.385	-0.23231889223934\\
-0.384	-0.231353425971026\\
-0.383	-0.230388216035633\\
-0.382	-0.229423264937151\\
-0.381	-0.228458575209698\\
-0.38	-0.227494149417951\\
-0.379	-0.226529990157579\\
-0.378	-0.225566100055685\\
-0.377	-0.224602481771255\\
-0.376	-0.223639137995614\\
-0.375	-0.222676071452888\\
-0.374	-0.221713284900481\\
-0.373	-0.220750781129547\\
-0.372	-0.219788562965482\\
-0.371	-0.218826633268414\\
-0.37	-0.217864994933713\\
-0.369	-0.216903650892496\\
-0.368	-0.21594260411215\\
-0.367	-0.21498185759686\\
-0.366	-0.214021414388145\\
-0.365	-0.213061277565407\\
-0.364	-0.212101450246484\\
-0.363	-0.211141935588215\\
-0.362	-0.210182736787013\\
-0.361	-0.209223857079453\\
-0.36	-0.20826529974286\\
-0.359	-0.207307068095915\\
-0.358	-0.206349165499271\\
-0.357	-0.20539159535617\\
-0.356	-0.204434361113086\\
-0.355	-0.203477466260366\\
-0.354	-0.202520914332883\\
-0.353	-0.201564708910711\\
-0.352	-0.200608853619798\\
-0.351	-0.199653352132658\\
-0.35	-0.198698208169073\\
-0.349	-0.19774342549681\\
-0.348	-0.196789007932341\\
-0.347	-0.195834959341588\\
-0.346	-0.194881283640673\\
-0.345	-0.193927984796679\\
-0.344	-0.192975066828436\\
-0.343	-0.192022533807301\\
-0.342	-0.191070389857973\\
-0.341	-0.190118639159307\\
-0.34	-0.189167285945148\\
-0.339	-0.188216334505179\\
-0.338	-0.187265789185783\\
-0.337	-0.186315654390921\\
-0.336	-0.185365934583025\\
-0.335	-0.184416634283907\\
-0.334	-0.18346775807568\\
-0.333	-0.182519310601707\\
-0.332	-0.181571296567547\\
-0.331	-0.180623720741941\\
-0.33	-0.179676587957794\\
-0.329	-0.178729903113189\\
-0.328	-0.177783671172415\\
-0.327	-0.176837897167007\\
-0.326	-0.175892586196815\\
-0.325	-0.174947743431085\\
-0.324	-0.174003374109559\\
-0.323	-0.1730594835436\\
-0.322	-0.172116077117332\\
-0.321	-0.171173160288803\\
-0.32	-0.170230738591168\\
-0.319	-0.169288817633895\\
-0.318	-0.168347403103987\\
-0.317	-0.167406500767235\\
-0.316	-0.166466116469487\\
-0.315	-0.165526256137941\\
-0.314	-0.164586925782464\\
-0.313	-0.163648131496932\\
-0.312	-0.162709879460596\\
-0.311	-0.161772175939473\\
-0.31	-0.160835027287759\\
-0.309	-0.159898439949276\\
-0.308	-0.158962420458935\\
-0.307	-0.158026975444231\\
-0.306	-0.15709211162677\\
-0.305	-0.156157835823814\\
-0.304	-0.155224154949859\\
-0.303	-0.154291076018249\\
-0.302	-0.153358606142806\\
-0.301	-0.152426752539501\\
-0.3	-0.151495522528154\\
-0.299	-0.150564923534156\\
-0.298	-0.149634963090241\\
-0.297	-0.14870564883827\\
-0.296	-0.147776988531065\\
-0.295	-0.146848990034268\\
-0.294	-0.145921661328238\\
-0.293	-0.144995010509979\\
-0.292	-0.144069045795112\\
-0.291	-0.143143775519872\\
-0.29	-0.142219208143157\\
-0.289	-0.141295352248601\\
-0.288	-0.140372216546695\\
-0.287	-0.139449809876944\\
-0.286	-0.138528141210065\\
-0.285	-0.137607219650224\\
-0.284	-0.136687054437323\\
-0.283	-0.135767654949317\\
-0.282	-0.134849030704586\\
-0.281	-0.133931191364347\\
-0.28	-0.133014146735107\\
-0.279	-0.132097906771172\\
-0.278	-0.131182481577196\\
-0.277	-0.130267881410778\\
-0.276	-0.129354116685108\\
-0.275	-0.128441197971673\\
-0.274	-0.127529136002993\\
-0.273	-0.126617941675432\\
-0.272	-0.125707626052043\\
-0.271	-0.12479820036548\\
-0.27	-0.123889676020956\\
-0.269	-0.122982064599263\\
-0.268	-0.122075377859841\\
-0.267	-0.121169627743919\\
-0.266	-0.120264826377697\\
-0.265	-0.119360986075602\\
-0.264	-0.1184581193436\\
-0.263	-0.11755623888257\\
-0.262	-0.116655357591745\\
-0.261	-0.115755488572211\\
-0.26	-0.114856645130479\\
-0.259	-0.11395884078212\\
-0.258	-0.113062089255471\\
-0.257	-0.112166404495405\\
-0.256	-0.11127180066718\\
-0.255	-0.110378292160353\\
-0.254	-0.109485893592772\\
-0.253	-0.108594619814637\\
-0.252	-0.107704485912641\\
-0.251	-0.106815507214191\\
-0.25	-0.105927699291698\\
-0.249	-0.105041077966958\\
-0.248	-0.104155659315604\\
-0.247	-0.103271459671646\\
-0.246	-0.102388495632094\\
-0.245	-0.101506784061667\\
-0.244	-0.100626342097585\\
-0.243	-0.0997471871544511\\
-0.242	-0.0988693369292228\\
-0.241	-0.0979928094062742\\
-0.24	-0.0971176228625486\\
-0.239	-0.0962437958728053\\
-0.238	-0.0953713473149602\\
-0.237	-0.0945002963755236\\
-0.236	-0.0936306625551337\\
-0.235	-0.0927624656741896\\
-0.234	-0.091895725878584\\
-0.233	-0.0910304636455363\\
-0.232	-0.0901666997895291\\
-0.231	-0.0893044554683474\\
-0.23	-0.0884437521892234\\
-0.229	-0.0875846118150862\\
-0.228	-0.0867270565709198\\
-0.227	-0.0858711090502284\\
-0.226	-0.0850167922216115\\
-0.225	-0.0841641294354485\\
-0.224	-0.0833131444306957\\
-0.223	-0.082463861341794\\
-0.222	-0.0816163047056902\\
-0.221	-0.0807704994689722\\
-0.22	-0.0799264709951175\\
-0.219	-0.0790842450718574\\
-0.218	-0.0782438479186561\\
-0.217	-0.0774053061943053\\
-0.216	-0.0765686470046354\\
-0.215	-0.0757338979103415\\
-0.214	-0.0749010869349267\\
-0.213	-0.0740702425727607\\
-0.212	-0.0732413937972534\\
-0.211	-0.0724145700691447\\
-0.21	-0.0715898013449074\\
-0.209	-0.070767118085265\\
-0.208	-0.0699465512638209\\
-0.207	-0.0691281323757992\\
-0.206	-0.068311893446895\\
-0.205	-0.0674978670422327\\
-0.204	-0.0666860862754296\\
-0.203	-0.0658765848177638\\
-0.202	-0.0650693969074416\\
-0.201	-0.0642645573589633\\
-0.2	-0.0634621015725828\\
-0.199	-0.0626620655438584\\
-0.198	-0.0618644858732884\\
-0.197	-0.0610693997760297\\
-0.196	-0.060276845091692\\
-0.195	-0.0594868602942028\\
-0.194	-0.0586994845017374\\
-0.193	-0.0579147574867061\\
-0.192	-0.0571327196857928\\
-0.191	-0.056353412210035\\
-0.19	-0.0555768768549383\\
-0.189	-0.0548031561106145\\
-0.188	-0.054032293171935\\
-0.187	-0.0532643319486853\\
-0.186	-0.0524993170757122\\
-0.185	-0.0517372939230486\\
-0.184	-0.0509783086060021\\
-0.183	-0.0502224079951937\\
-0.182	-0.0494696397265292\\
-0.181	-0.0487200522110866\\
-0.18	-0.0479736946449019\\
-0.179	-0.0472306170186313\\
-0.178	-0.0464908701270703\\
-0.177	-0.0457545055785071\\
-0.176	-0.0450215758038845\\
-0.175	-0.0442921340657452\\
-0.174	-0.0435662344669333\\
-0.173	-0.0428439319590207\\
-0.172	-0.0421252823504288\\
-0.171	-0.04141034231421\\
-0.17	-0.0406991693954542\\
-0.169	-0.0399918220182815\\
-0.168	-0.0392883594923811\\
-0.167	-0.0385888420190518\\
-0.166	-0.0378933306966998\\
-0.165	-0.0372018875257437\\
-0.164	-0.0365145754128751\\
-0.163	-0.0358314581746202\\
-0.162	-0.0351526005401436\\
-0.161	-0.034478068153232\\
-0.16	-0.0338079275733937\\
-0.159	-0.0331422462760023\\
-0.158	-0.0324810926514138\\
-0.157	-0.031824536002976\\
-0.156	-0.0311726465438518\\
-0.155	-0.0305254953925671\\
-0.154	-0.0298831545671914\\
-0.153	-0.0292456969780571\\
-0.152	-0.0286131964189121\\
-0.151	-0.0279857275564011\\
-0.15	-0.0273633659177603\\
-0.149	-0.0267461878766082\\
-0.148	-0.026134270636705\\
-0.147	-0.0255276922135515\\
-0.146	-0.0249265314136873\\
-0.145	-0.0243308678115435\\
-0.144	-0.0237407817236989\\
-0.143	-0.0231563541803792\\
-0.142	-0.0225776668940325\\
-0.141	-0.0220048022248078\\
-0.14	-0.0214378431427537\\
-0.139	-0.0208768731865472\\
-0.138	-0.0203219764185552\\
-0.137	-0.0197732373760239\\
-0.136	-0.0192307410181794\\
-0.135	-0.0186945726690208\\
-0.134	-0.0181648179555741\\
-0.133	-0.0176415627413693\\
-0.132	-0.0171248930548963\\
-0.131	-0.0166148950127858\\
-0.13	-0.0161116547374565\\
-0.129	-0.0156152582689616\\
-0.128	-0.0151257914707629\\
-0.127	-0.0146433399291549\\
-0.126	-0.0141679888460572\\
-0.125	-0.0136998229248895\\
-0.124	-0.0132389262492421\\
-0.123	-0.0127853821540542\\
-0.122	-0.0123392730890107\\
-0.121	-0.011900680473875\\
-0.12	-0.0114696845454755\\
-0.119	-0.0110463641960748\\
-0.118	-0.0106307968028564\\
-0.117	-0.0102230580482812\\
-0.116	-0.00982322173107909\\
-0.115	-0.00943135956766194\\
-0.114	-0.00904754098377161\\
-0.113	-0.00867183289620274\\
-0.112	-0.00830429948447757\\
-0.111	-0.00794500195239024\\
-0.11	-0.00759399827938568\\
-0.109	-0.00725134296179292\\
-0.108	-0.00691708674399585\\
-0.107	-0.00659127633969501\\
-0.106	-0.00627395414349557\\
-0.105	-0.0059651579331464\\
-0.104	-0.00566492056285764\\
-0.103	-0.00537326964823695\\
-0.102	-0.00509022724351004\\
-0.101	-0.0048158095118305\\
-0.1	-0.00455002638963584\\
-0.099	-0.00429288124617389\\
-0.098	-0.00404437053950591\\
-0.097	-0.00380448347048958\\
-0.096	-0.00357320163645817\\
-0.095	-0.00335049868654073\\
-0.094	-0.00313633998081158\\
-0.093	-0.00293068225571607\\
-0.092	-0.0027334732984917\\
-0.091	-0.00254465163358807\\
-0.09	-0.0023641462243838\\
-0.089	-0.00219187619380088\\
-0.088	-0.00202775056772304\\
-0.087	-0.00187166804543068\\
-0.086	-0.00172351680156593\\
-0.085	-0.00158317432442924\\
-0.084	-0.00145050729567875\\
-0.083	-0.00132537151674358\\
-0.082	-0.00120761188746429\\
-0.081	-0.00109706244262448\\
-0.08	-0.000993546452124186\\
-0.079	-0.000896876590553127\\
-0.078	-0.000806855181833854\\
-0.077	-0.000723274524402339\\
-0.076	-0.000645917302059381\\
-0.075	-0.000574557085138458\\
-0.074	-0.000508958925975852\\
-0.073	-0.000448880051815733\\
-0.072	-0.000394070657219155\\
-0.071	-0.000344274796754153\\
-0.07	-0.000299231377212077\\
-0.069	-0.000258675246816479\\
-0.068	-0.000222338376863174\\
-0.067	-0.000189951128965197\\
-0.066	-0.000161243598592592\\
-0.065	-0.000135947022931036\\
-0.064	-0.000113795238285881\\
-0.063	-9.45261693991832e-05\\
-0.062	-7.78833302187416e-05\\
-0.061	-6.36173129713861e-05\\
-0.06	-5.14872399836208e-05\\
-0.059	-4.12621507145662e-05\\
-0.058	-3.27222950911956e-05\\
-0.057	-2.56603036446167e-05\\
-0.056	-1.98822053218315e-05\\
-0.055	-1.52082653600954e-05\\
-0.054	-1.14736184045772e-05\\
-0.053	-8.52867622043418e-06\\
-0.052	-6.2392949266874e-06\\
-0.051	-4.48669359934384e-06\\
-0.05	-3.167124183312e-06\\
-0.049	-2.19130161908654e-06\\
-0.048	-1.48361250070295e-06\\
-0.047	-9.8112988085941e-07\\
-0.046	-6.32470370748095e-07\\
-0.045	-3.96536733234254e-07\\
-0.044	-2.41194036718184e-07\\
-0.043	-1.41929515981909e-07\\
-0.042	-8.05451593361983e-08\\
-0.041	-4.39275768622238e-08\\
-0.04	-2.29321257494419e-08\\
-0.039	-1.14081871632754e-08\\
-0.038	-5.38087097590178e-09\\
-0.037	-2.39249289413212e-09\\
-0.036	-9.96228643579399e-10\\
-0.035	-3.85580198325463e-10\\
-0.034	-1.37521389831363e-10\\
-0.033	-4.47511647738707e-11\\
-0.032	-1.31344854992221e-11\\
-0.031	-3.43064354701994e-12\\
-0.03	-7.85035370043374e-13\\
-0.029	-1.54510848560108e-13\\
-0.028	-2.55964138773379e-14\\
-0.027	-3.47721851312599e-15\\
-0.026	-3.75255382323302e-16\\
-0.025	-3.05311331771918e-17\\
-0.024	-2.66453525910037e-18\\
-0.023	-0\\
-0.022	-0\\
-0.021	-0\\
-0.02	-0\\
-0.019	-0\\
-0.018	-0\\
-0.017	-0\\
-0.016	-0\\
-0.015	-0\\
-0.014	-0\\
-0.013	-0\\
-0.012	-0\\
-0.011	-0\\
-0.01	-0\\
-0.00900000000000001	-0\\
-0.00800000000000001	-0\\
-0.00700000000000001	-0\\
-0.00600000000000001	-0\\
-0.005	-0\\
-0.004	-0\\
-0.003	-0\\
-0.002	-0\\
-0.001	-0\\
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.00600000000000001	0\\
0.00700000000000001	0\\
0.00800000000000001	0\\
0.00900000000000001	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	2.66453525910037e-18\\
0.025	3.05311331771918e-17\\
0.026	3.75255382323302e-16\\
0.027	3.47721851312599e-15\\
0.028	2.55964138773379e-14\\
0.029	1.54510848560108e-13\\
0.03	7.85035370043374e-13\\
0.031	3.43064354701994e-12\\
0.032	1.31344854992221e-11\\
0.033	4.47511647738707e-11\\
0.034	1.37521389831363e-10\\
0.035	3.85580198325463e-10\\
0.036	9.96228643579399e-10\\
0.037	2.39249289413212e-09\\
0.038	5.38087097590178e-09\\
0.039	1.14081871632754e-08\\
0.04	2.29321257494419e-08\\
0.041	4.39275768622238e-08\\
0.042	8.05451593361983e-08\\
0.043	1.41929515981909e-07\\
0.044	2.41194036718184e-07\\
0.045	3.96536733234254e-07\\
0.046	6.32470370748095e-07\\
0.047	9.8112988085941e-07\\
0.048	1.48361250070295e-06\\
0.049	2.19130161908654e-06\\
0.05	3.167124183312e-06\\
0.051	4.48669359934384e-06\\
0.052	6.2392949266874e-06\\
0.053	8.52867622043418e-06\\
0.054	1.14736184045772e-05\\
0.055	1.52082653600954e-05\\
0.056	1.98822053218315e-05\\
0.057	2.56603036446167e-05\\
0.058	3.27222950911956e-05\\
0.059	4.12621507145662e-05\\
0.06	5.14872399836208e-05\\
0.061	6.36173129713861e-05\\
0.062	7.78833302187416e-05\\
0.063	9.45261693991832e-05\\
0.064	0.000113795238285881\\
0.065	0.000135947022931036\\
0.066	0.000161243598592592\\
0.067	0.000189951128965197\\
0.068	0.000222338376863174\\
0.069	0.000258675246816479\\
0.07	0.000299231377212077\\
0.071	0.000344274796754153\\
0.072	0.000394070657219155\\
0.073	0.000448880051815733\\
0.074	0.000508958925975852\\
0.075	0.000574557085138458\\
0.076	0.000645917302059381\\
0.077	0.000723274524402339\\
0.078	0.000806855181833854\\
0.079	0.000896876590553127\\
0.08	0.000993546452124186\\
0.081	0.00109706244262448\\
0.082	0.00120761188746429\\
0.083	0.00132537151674358\\
0.084	0.00145050729567875\\
0.085	0.00158317432442924\\
0.086	0.00172351680156593\\
0.087	0.00187166804543068\\
0.088	0.00202775056772304\\
0.089	0.00219187619380088\\
0.09	0.0023641462243838\\
0.091	0.00254465163358807\\
0.092	0.0027334732984917\\
0.093	0.00293068225571607\\
0.094	0.00313633998081158\\
0.095	0.00335049868654073\\
0.096	0.00357320163645817\\
0.097	0.00380448347048958\\
0.098	0.00404437053950591\\
0.099	0.00429288124617389\\
0.1	0.00455002638963584\\
0.101	0.0048158095118305\\
0.102	0.00509022724351004\\
0.103	0.00537326964823695\\
0.104	0.00566492056285764\\
0.105	0.0059651579331464\\
0.106	0.00627395414349557\\
0.107	0.00659127633969501\\
0.108	0.00691708674399585\\
0.109	0.00725134296179292\\
0.11	0.00759399827938568\\
0.111	0.00794500195239024\\
0.112	0.00830429948447757\\
0.113	0.00867183289620274\\
0.114	0.00904754098377161\\
0.115	0.00943135956766194\\
0.116	0.00982322173107909\\
0.117	0.0102230580482812\\
0.118	0.0106307968028564\\
0.119	0.0110463641960748\\
0.12	0.0114696845454755\\
0.121	0.011900680473875\\
0.122	0.0123392730890107\\
0.123	0.0127853821540542\\
0.124	0.0132389262492421\\
0.125	0.0136998229248895\\
0.126	0.0141679888460572\\
0.127	0.0146433399291549\\
0.128	0.0151257914707629\\
0.129	0.0156152582689616\\
0.13	0.0161116547374565\\
0.131	0.0166148950127858\\
0.132	0.0171248930548963\\
0.133	0.0176415627413693\\
0.134	0.0181648179555741\\
0.135	0.0186945726690208\\
0.136	0.0192307410181794\\
0.137	0.0197732373760239\\
0.138	0.0203219764185552\\
0.139	0.0208768731865472\\
0.14	0.0214378431427537\\
0.141	0.0220048022248078\\
0.142	0.0225776668940325\\
0.143	0.0231563541803792\\
0.144	0.0237407817236989\\
0.145	0.0243308678115435\\
0.146	0.0249265314136873\\
0.147	0.0255276922135515\\
0.148	0.026134270636705\\
0.149	0.0267461878766082\\
0.15	0.0273633659177603\\
0.151	0.0279857275564011\\
0.152	0.0286131964189121\\
0.153	0.0292456969780571\\
0.154	0.0298831545671914\\
0.155	0.0305254953925671\\
0.156	0.0311726465438518\\
0.157	0.031824536002976\\
0.158	0.0324810926514138\\
0.159	0.0331422462760023\\
0.16	0.0338079275733937\\
0.161	0.034478068153232\\
0.162	0.0351526005401436\\
0.163	0.0358314581746202\\
0.164	0.0365145754128751\\
0.165	0.0372018875257437\\
0.166	0.0378933306966998\\
0.167	0.0385888420190518\\
0.168	0.0392883594923811\\
0.169	0.0399918220182815\\
0.17	0.0406991693954542\\
0.171	0.04141034231421\\
0.172	0.0421252823504288\\
0.173	0.0428439319590207\\
0.174	0.0435662344669333\\
0.175	0.0442921340657452\\
0.176	0.0450215758038845\\
0.177	0.0457545055785071\\
0.178	0.0464908701270703\\
0.179	0.0472306170186313\\
0.18	0.0479736946449019\\
0.181	0.0487200522110866\\
0.182	0.0494696397265292\\
0.183	0.0502224079951937\\
0.184	0.0509783086060021\\
0.185	0.0517372939230486\\
0.186	0.0524993170757122\\
0.187	0.0532643319486853\\
0.188	0.054032293171935\\
0.189	0.0548031561106145\\
0.19	0.0555768768549383\\
0.191	0.056353412210035\\
0.192	0.0571327196857928\\
0.193	0.0579147574867061\\
0.194	0.0586994845017374\\
0.195	0.0594868602942028\\
0.196	0.060276845091692\\
0.197	0.0610693997760297\\
0.198	0.0618644858732884\\
0.199	0.0626620655438584\\
0.2	0.0634621015725828\\
0.201	0.0642645573589633\\
0.202	0.0650693969074416\\
0.203	0.0658765848177638\\
0.204	0.0666860862754296\\
0.205	0.0674978670422327\\
0.206	0.068311893446895\\
0.207	0.0691281323757992\\
0.208	0.0699465512638209\\
0.209	0.070767118085265\\
0.21	0.0715898013449074\\
0.211	0.0724145700691447\\
0.212	0.0732413937972534\\
0.213	0.0740702425727607\\
0.214	0.0749010869349267\\
0.215	0.0757338979103415\\
0.216	0.0765686470046354\\
0.217	0.0774053061943053\\
0.218	0.0782438479186561\\
0.219	0.0790842450718574\\
0.22	0.0799264709951175\\
0.221	0.0807704994689722\\
0.222	0.0816163047056902\\
0.223	0.082463861341794\\
0.224	0.0833131444306957\\
0.225	0.0841641294354485\\
0.226	0.0850167922216115\\
0.227	0.0858711090502284\\
0.228	0.0867270565709198\\
0.229	0.0875846118150862\\
0.23	0.0884437521892234\\
0.231	0.0893044554683474\\
0.232	0.0901666997895291\\
0.233	0.0910304636455363\\
0.234	0.091895725878584\\
0.235	0.0927624656741896\\
0.236	0.0936306625551337\\
0.237	0.0945002963755236\\
0.238	0.0953713473149602\\
0.239	0.0962437958728053\\
0.24	0.0971176228625486\\
0.241	0.0979928094062742\\
0.242	0.0988693369292228\\
0.243	0.0997471871544511\\
0.244	0.100626342097585\\
0.245	0.101506784061667\\
0.246	0.102388495632094\\
0.247	0.103271459671646\\
0.248	0.104155659315604\\
0.249	0.105041077966958\\
0.25	0.105927699291698\\
0.251	0.106815507214191\\
0.252	0.107704485912641\\
0.253	0.108594619814637\\
0.254	0.109485893592772\\
0.255	0.110378292160353\\
0.256	0.11127180066718\\
0.257	0.112166404495405\\
0.258	0.113062089255471\\
0.259	0.11395884078212\\
0.26	0.114856645130479\\
0.261	0.115755488572211\\
0.262	0.116655357591745\\
0.263	0.11755623888257\\
0.264	0.1184581193436\\
0.265	0.119360986075602\\
0.266	0.120264826377697\\
0.267	0.121169627743919\\
0.268	0.122075377859841\\
0.269	0.122982064599263\\
0.27	0.123889676020956\\
0.271	0.12479820036548\\
0.272	0.125707626052043\\
0.273	0.126617941675432\\
0.274	0.127529136002993\\
0.275	0.128441197971673\\
0.276	0.129354116685108\\
0.277	0.130267881410778\\
0.278	0.131182481577196\\
0.279	0.132097906771172\\
0.28	0.133014146735107\\
0.281	0.133931191364347\\
0.282	0.134849030704586\\
0.283	0.135767654949317\\
0.284	0.136687054437323\\
0.285	0.137607219650224\\
0.286	0.138528141210065\\
0.287	0.139449809876944\\
0.288	0.140372216546695\\
0.289	0.141295352248601\\
0.29	0.142219208143157\\
0.291	0.143143775519872\\
0.292	0.144069045795112\\
0.293	0.144995010509979\\
0.294	0.145921661328238\\
0.295	0.146848990034268\\
0.296	0.147776988531065\\
0.297	0.14870564883827\\
0.298	0.149634963090241\\
0.299	0.150564923534156\\
0.3	0.151495522528154\\
0.301	0.152426752539501\\
0.302	0.153358606142806\\
0.303	0.154291076018249\\
0.304	0.155224154949859\\
0.305	0.156157835823814\\
0.306	0.15709211162677\\
0.307	0.158026975444231\\
0.308	0.158962420458935\\
0.309	0.159898439949276\\
0.31	0.160835027287759\\
0.311	0.161772175939473\\
0.312	0.162709879460596\\
0.313	0.163648131496932\\
0.314	0.164586925782464\\
0.315	0.165526256137941\\
0.316	0.166466116469487\\
0.317	0.167406500767235\\
0.318	0.168347403103987\\
0.319	0.169288817633895\\
0.32	0.170230738591168\\
0.321	0.171173160288803\\
0.322	0.172116077117332\\
0.323	0.1730594835436\\
0.324	0.174003374109559\\
0.325	0.174947743431085\\
0.326	0.175892586196815\\
0.327	0.176837897167007\\
0.328	0.177783671172415\\
0.329	0.178729903113189\\
0.33	0.179676587957794\\
0.331	0.180623720741941\\
0.332	0.181571296567547\\
0.333	0.182519310601707\\
0.334	0.18346775807568\\
0.335	0.184416634283907\\
0.336	0.185365934583025\\
0.337	0.186315654390921\\
0.338	0.187265789185783\\
0.339	0.188216334505179\\
0.34	0.189167285945148\\
0.341	0.190118639159307\\
0.342	0.191070389857973\\
0.343	0.192022533807301\\
0.344	0.192975066828436\\
0.345	0.193927984796679\\
0.346	0.194881283640673\\
0.347	0.195834959341588\\
0.348	0.196789007932341\\
0.349	0.19774342549681\\
0.35	0.198698208169073\\
0.351	0.199653352132658\\
0.352	0.200608853619798\\
0.353	0.201564708910711\\
0.354	0.202520914332883\\
0.355	0.203477466260366\\
0.356	0.204434361113086\\
0.357	0.20539159535617\\
0.358	0.206349165499271\\
0.359	0.207307068095915\\
0.36	0.20826529974286\\
0.361	0.209223857079453\\
0.362	0.210182736787013\\
0.363	0.211141935588215\\
0.364	0.212101450246484\\
0.365	0.213061277565407\\
0.366	0.214021414388145\\
0.367	0.21498185759686\\
0.368	0.21594260411215\\
0.369	0.216903650892496\\
0.37	0.217864994933713\\
0.371	0.218826633268414\\
0.372	0.219788562965482\\
0.373	0.220750781129547\\
0.374	0.221713284900481\\
0.375	0.222676071452888\\
0.376	0.223639137995614\\
0.377	0.224602481771255\\
0.378	0.225566100055685\\
0.379	0.226529990157579\\
0.38	0.227494149417951\\
0.381	0.228458575209698\\
0.382	0.229423264937151\\
0.383	0.230388216035633\\
0.384	0.231353425971026\\
0.385	0.23231889223934\\
0.386	0.233284612366294\\
0.387	0.234250583906903\\
0.388	0.235216804445069\\
0.389	0.236183271593178\\
0.39	0.23714998299171\\
0.391	0.238116936308845\\
0.392	0.239084129240085\\
0.393	0.240051559507874\\
0.394	0.24101922486123\\
0.395	0.241987123075381\\
0.396	0.242955251951401\\
0.397	0.243923609315862\\
0.398	0.244892193020485\\
0.399	0.245861000941796\\
0.4	0.24683003098079\\
0.401	0.247799281062596\\
0.402	0.248768749136157\\
0.403	0.249738433173902\\
0.404	0.250708331171431\\
0.405	0.251678441147206\\
0.406	0.252648761142239\\
0.407	0.253619289219794\\
0.408	0.254590023465086\\
0.409	0.25556096198499\\
0.41	0.256532102907752\\
0.411	0.257503444382705\\
0.412	0.258474984579985\\
0.413	0.259446721690263\\
0.414	0.260418653924466\\
0.415	0.261390779513513\\
0.416	0.262363096708053\\
0.417	0.263335603778202\\
0.418	0.264308299013291\\
0.419	0.26528118072161\\
0.42	0.266254247230165\\
0.421	0.267227496884431\\
0.422	0.268200928048111\\
0.423	0.269174539102901\\
0.424	0.270148328448256\\
0.425	0.271122294501157\\
0.426	0.272096435695889\\
0.427	0.273070750483817\\
0.428	0.274045237333162\\
0.429	0.275019894728789\\
0.43	0.275994721171992\\
0.431	0.276969715180282\\
0.432	0.277944875287182\\
0.433	0.278920200042022\\
0.434	0.279895688009738\\
0.435	0.280871337770672\\
0.436	0.281847147920381\\
0.437	0.282823117069438\\
0.438	0.283799243843248\\
0.439	0.284775526881857\\
0.44	0.285751964839772\\
0.441	0.286728556385774\\
0.442	0.287705300202743\\
0.443	0.288682194987481\\
0.444	0.289659239450535\\
0.445	0.29063643231603\\
0.446	0.291613772321497\\
0.447	0.292591258217709\\
0.448	0.293568888768512\\
0.449	0.294546662750669\\
0.45	0.295524578953697\\
0.451	0.29650263617971\\
0.452	0.297480833243266\\
0.453	0.29845916897121\\
0.454	0.299437642202529\\
0.455	0.300416251788198\\
0.456	0.301394996591037\\
0.457	0.302373875485563\\
0.458	0.303352887357855\\
0.459	0.304332031105402\\
0.46	0.305311305636977\\
0.461	0.306290709872491\\
0.462	0.307270242742862\\
0.463	0.308249903189884\\
0.464	0.309229690166093\\
0.465	0.310209602634639\\
0.466	0.311189639569158\\
0.467	0.31216979995365\\
0.468	0.31315008278235\\
0.469	0.314130487059608\\
0.47	0.31511101179977\\
0.471	0.316091656027057\\
0.472	0.317072418775449\\
0.473	0.31805329908857\\
0.474	0.319034296019572\\
0.475	0.320015408631024\\
0.476	0.3209966359948\\
0.477	0.321977977191973\\
0.478	0.3229594313127\\
0.479	0.323940997456124\\
0.48	0.324922674730262\\
0.481	0.325904462251906\\
0.482	0.326886359146517\\
0.483	0.327868364548127\\
0.484	0.32885047759924\\
0.485	0.329832697450729\\
0.486	0.330815023261744\\
0.487	0.331797454199617\\
0.488	0.332779989439761\\
0.489	0.333762628165585\\
0.49	0.334745369568398\\
0.491	0.335728212847316\\
0.492	0.336711157209179\\
0.493	0.337694201868458\\
0.494	0.33867734604717\\
0.495	0.339660588974788\\
0.496	0.340643929888163\\
0.497	0.341627368031436\\
0.498	0.342610902655955\\
0.499	0.343594533020194\\
0.5	0.344578258389676\\
};
\addlegendentry{$\lambda_1 = 0.2$}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
-0.5	-0.211855398583397\\
-0.499	-0.210968478611769\\
-0.498	-0.210082155933917\\
-0.497	-0.209196434584684\\
-0.496	-0.208311318631208\\
-0.495	-0.207426812173212\\
-0.494	-0.206542919343292\\
-0.493	-0.205659644307209\\
-0.492	-0.204776991264189\\
-0.491	-0.203894964447215\\
-0.49	-0.203013568123335\\
-0.489	-0.202132806593959\\
-0.488	-0.201252684195171\\
-0.487	-0.200373205298033\\
-0.486	-0.199494374308902\\
-0.485	-0.198616195669743\\
-0.484	-0.197738673858446\\
-0.483	-0.196861813389145\\
-0.482	-0.195985618812548\\
-0.481	-0.195110094716257\\
-0.48	-0.194235245725097\\
-0.479	-0.193361076501456\\
-0.478	-0.192487591745611\\
-0.477	-0.191614796196071\\
-0.476	-0.19074269462992\\
-0.475	-0.189871291863158\\
-0.474	-0.189000592751047\\
-0.473	-0.188130602188468\\
-0.472	-0.187261325110267\\
-0.471	-0.186392766491618\\
-0.47	-0.185524931348379\\
-0.469	-0.184657824737456\\
-0.468	-0.183791451757168\\
-0.467	-0.18292581754762\\
-0.466	-0.182060927291073\\
-0.465	-0.181196786212317\\
-0.464	-0.180333399579058\\
-0.463	-0.179470772702292\\
-0.462	-0.178608910936695\\
-0.461	-0.177747819681011\\
-0.46	-0.176887504378447\\
-0.459	-0.176027970517062\\
-0.458	-0.175169223630172\\
-0.457	-0.174311269296753\\
-0.456	-0.17345411314184\\
-0.455	-0.172597760836943\\
-0.454	-0.171742218100457\\
-0.453	-0.170887490698078\\
-0.452	-0.170033584443223\\
-0.451	-0.169180505197452\\
-0.45	-0.168328258870897\\
-0.449	-0.167476851422689\\
-0.448	-0.166626288861392\\
-0.447	-0.165776577245442\\
-0.446	-0.164927722683588\\
-0.445	-0.164079731335332\\
-0.444	-0.16323260941138\\
-0.443	-0.162386363174095\\
-0.442	-0.161540998937944\\
-0.441	-0.160696523069969\\
-0.44	-0.159852941990235\\
-0.439	-0.159010262172308\\
-0.438	-0.158168490143715\\
-0.437	-0.157327632486423\\
-0.436	-0.156487695837312\\
-0.435	-0.155648686888657\\
-0.434	-0.154810612388611\\
-0.433	-0.15397347914169\\
-0.432	-0.153137294009271\\
-0.431	-0.152302063910077\\
-0.43	-0.151467795820683\\
-0.429	-0.150634496776015\\
-0.428	-0.149802173869854\\
-0.427	-0.148970834255347\\
-0.426	-0.148140485145521\\
-0.425	-0.147311133813796\\
-0.424	-0.146482787594507\\
-0.423	-0.145655453883425\\
-0.422	-0.144829140138289\\
-0.421	-0.144003853879332\\
-0.42	-0.143179602689815\\
-0.419	-0.142356394216568\\
-0.418	-0.14153423617053\\
-0.417	-0.140713136327291\\
-0.416	-0.139893102527642\\
-0.415	-0.139074142678127\\
-0.414	-0.138256264751598\\
-0.413	-0.137439476787771\\
-0.412	-0.13662378689379\\
-0.411	-0.13580920324479\\
-0.41	-0.134995734084465\\
-0.409	-0.134183387725644\\
-0.408	-0.133372172550859\\
-0.407	-0.132562097012927\\
-0.406	-0.131753169635528\\
-0.405	-0.130945399013792\\
-0.404	-0.130138793814883\\
-0.403	-0.129333362778592\\
-0.402	-0.128529114717927\\
-0.401	-0.127726058519707\\
-0.4	-0.126924203145166\\
-0.399	-0.126123557630548\\
-0.398	-0.125324131087717\\
-0.397	-0.124525932704754\\
-0.396	-0.123728971746577\\
-0.395	-0.122933257555541\\
-0.394	-0.122138799552059\\
-0.393	-0.121345607235216\\
-0.392	-0.120553690183384\\
-0.391	-0.119763058054843\\
-0.39	-0.118973720588406\\
-0.389	-0.118185687604035\\
-0.388	-0.117398969003475\\
-0.387	-0.116613574770873\\
-0.386	-0.115829514973412\\
-0.385	-0.115046799761937\\
-0.384	-0.114265439371586\\
-0.383	-0.113485444122423\\
-0.382	-0.11270682442007\\
-0.381	-0.111929590756342\\
-0.38	-0.111153753709877\\
-0.379	-0.110379323946774\\
-0.378	-0.109606312221229\\
-0.377	-0.108834729376165\\
-0.376	-0.10806458634387\\
-0.375	-0.107295894146632\\
-0.374	-0.106528663897371\\
-0.373	-0.105762906800273\\
-0.372	-0.104998634151424\\
-0.371	-0.104235857339441\\
-0.37	-0.103474587846097\\
-0.369	-0.102714837246959\\
-0.368	-0.101956617212004\\
-0.367	-0.101199939506253\\
-0.366	-0.100444815990387\\
-0.365	-0.0996912586213688\\
-0.364	-0.0989392794530583\\
-0.363	-0.0981888906368284\\
-0.362	-0.0974401044221733\\
-0.361	-0.0966929331573145\\
-0.36	-0.0959473892898039\\
-0.359	-0.0952034853671203\\
-0.358	-0.0944612340372625\\
-0.357	-0.0937206480493373\\
-0.356	-0.0929817402541406\\
-0.355	-0.092244523604734\\
-0.354	-0.0915090111570142\\
-0.353	-0.0907752160702763\\
-0.352	-0.090043151607769\\
-0.351	-0.0893128311372428\\
-0.35	-0.0885842681314904\\
-0.349	-0.0878574761688778\\
-0.348	-0.0871324689338665\\
-0.347	-0.0864092602175271\\
-0.346	-0.0856878639180414\\
-0.345	-0.0849682940411948\\
-0.344	-0.0842505647008576\\
-0.343	-0.0835346901194541\\
-0.342	-0.08282068462842\\
-0.341	-0.0821085626686458\\
-0.34	-0.0813983387909084\\
-0.339	-0.0806900276562865\\
-0.338	-0.0799836440365631\\
-0.337	-0.0792792028146109\\
-0.336	-0.0785767189847622\\
-0.335	-0.0778762076531623\\
-0.334	-0.0771776840381036\\
-0.333	-0.0764811634703432\\
-0.332	-0.0757866613933996\\
-0.331	-0.0750941933638302\\
-0.33	-0.0744037750514873\\
-0.329	-0.073715422239753\\
-0.328	-0.0730291508257501\\
-0.327	-0.072344976820531\\
-0.326	-0.0716629163492404\\
-0.325	-0.0709829856512535\\
-0.324	-0.0703052010802872\\
-0.323	-0.0696295791044833\\
-0.322	-0.068956136306464\\
-0.321	-0.0682848893833566\\
-0.32	-0.0676158551467874\\
-0.319	-0.0669490505228442\\
-0.318	-0.0662844925520047\\
-0.317	-0.065622198389031\\
-0.316	-0.0649621853028275\\
-0.315	-0.0643044706762628\\
-0.314	-0.0636490720059519\\
-0.313	-0.062996006902\\
-0.312	-0.0623452930877037\\
-0.311	-0.0616969483992106\\
-0.31	-0.0610509907851342\\
-0.309	-0.060407438306123\\
-0.308	-0.0597663091343828\\
-0.307	-0.0591276215531501\\
-0.306	-0.0584913939561142\\
-0.305	-0.0578576448467879\\
-0.304	-0.0572263928378242\\
-0.303	-0.0565976566502766\\
-0.302	-0.0559714551128022\\
-0.301	-0.0553478071608055\\
-0.3	-0.0547267318355207\\
-0.299	-0.0541082482830298\\
-0.298	-0.0534923757532164\\
-0.297	-0.0528791335986517\\
-0.296	-0.05226854127341\\
-0.295	-0.0516606183318137\\
-0.294	-0.051055384427103\\
-0.293	-0.0504528593100303\\
-0.292	-0.0498530628273745\\
-0.291	-0.0492560149203762\\
-0.29	-0.048661735623087\\
-0.289	-0.0480702450606344\\
-0.288	-0.0474815634473978\\
-0.287	-0.0468957110850921\\
-0.286	-0.0463127083607583\\
-0.285	-0.0457325757446577\\
-0.284	-0.0451553337880649\\
-0.283	-0.0445810031209603\\
-0.282	-0.0440096044496157\\
-0.281	-0.0434411585540723\\
-0.28	-0.0428756862855075\\
-0.279	-0.042313208563486\\
-0.278	-0.0417537463730943\\
-0.277	-0.0411973207619541\\
-0.276	-0.0406439528371105\\
-0.275	-0.0400936637617934\\
-0.274	-0.0395464747520478\\
-0.273	-0.0390024070732287\\
-0.272	-0.0384614820363587\\
-0.271	-0.0379237209943435\\
-0.27	-0.0373891453380416\\
-0.269	-0.0368577764921852\\
-0.268	-0.0363296359111481\\
-0.267	-0.0358047450745564\\
-0.266	-0.0352831254827386\\
-0.265	-0.0347647986520106\\
-0.264	-0.0342497861097926\\
-0.263	-0.0337381093895523\\
-0.262	-0.0332297900255716\\
-0.261	-0.0327248495475317\\
-0.26	-0.032223309474913\\
-0.259	-0.0317251913112052\\
-0.258	-0.0312305165379232\\
-0.257	-0.0307393066084249\\
-0.256	-0.0302515829415258\\
-0.255	-0.0297673669149068\\
-0.254	-0.0292866798583099\\
-0.253	-0.0288095430465181\\
-0.252	-0.0283359776921145\\
-0.251	-0.0278660049380163\\
-0.25	-0.027399645849779\\
-0.249	-0.0269369214076669\\
-0.248	-0.0264778524984843\\
-0.247	-0.0260224599071641\\
-0.246	-0.0255707643081084\\
-0.245	-0.0251227862562773\\
-0.244	-0.0246785461780214\\
-0.243	-0.0242380643616523\\
-0.242	-0.0238013609477499\\
-0.241	-0.0233684559191987\\
-0.24	-0.0229393690909511\\
-0.239	-0.0225141200995133\\
-0.238	-0.0220927283921496\\
-0.237	-0.0216752132158005\\
-0.236	-0.0212615936057127\\
-0.235	-0.0208518883737758\\
-0.234	-0.0204461160965625\\
-0.233	-0.0200442951030699\\
-0.232	-0.0196464434621582\\
-0.231	-0.0192525789696836\\
-0.23	-0.0188627191353239\\
-0.229	-0.0184768811690929\\
-0.228	-0.0180950819675432\\
-0.227	-0.0177173380996545\\
-0.226	-0.0173436657924055\\
-0.225	-0.0169740809160301\\
-0.224	-0.0166085989689551\\
-0.223	-0.0162472350624203\\
-0.222	-0.0158900039047805\\
-0.221	-0.01553691978549\\
-0.22	-0.0151879965587714\\
-0.219	-0.0148432476269681\\
-0.218	-0.0145026859235858\\
-0.217	-0.0141663238960224\\
-0.216	-0.0138341734879917\\
-0.215	-0.0135062461216442\\
-0.214	-0.01318255267939\\
-0.213	-0.0128631034854284\\
-0.212	-0.0125479082869911\\
-0.211	-0.0122369762353068\\
-0.21	-0.0119303158662928\\
-0.209	-0.0116279350809851\\
-0.208	-0.0113298411257153\\
-0.207	-0.0110360405720456\\
-0.206	-0.0107465392964739\\
-0.205	-0.0104613424599217\\
-0.204	-0.0101804544870201\\
-0.203	-0.00990387904520805\\
-0.202	-0.00963161902366103\\
-0.201	-0.00936367651206723\\
-0.2	-0.00910005277927168\\
-0.199	-0.00884074825180907\\
-0.198	-0.00858576249234777\\
-0.197	-0.00833509417806977\\
-0.196	-0.00808874107901184\\
-0.195	-0.00784670003639612\\
-0.194	-0.00760896694097919\\
-0.193	-0.00737553671145088\\
-0.192	-0.00714640327291637\\
-0.191	-0.00692155953549614\\
-0.19	-0.00670099737308148\\
-0.189	-0.00648470760228432\\
-0.188	-0.00627267996162317\\
-0.187	-0.00606490309098828\\
-0.186	-0.00586136451143215\\
-0.185	-0.0056620506053333\\
-0.184	-0.00546694659698343\\
-0.183	-0.00527603653365101\\
-0.182	-0.00508930326717616\\
-0.181	-0.00490672843615414\\
-0.18	-0.0047282924487676\\
-0.179	-0.00455397446632955\\
-0.178	-0.00438375238760179\\
-0.177	-0.00421760283395589\\
-0.176	-0.00405550113544608\\
-0.175	-0.00389742131786574\\
-0.174	-0.00374333609086138\\
-0.173	-0.00359321683718057\\
-0.172	-0.00344703360313186\\
-0.171	-0.00330475509033711\\
-0.17	-0.00316634864885849\\
-0.169	-0.00303178027178403\\
-0.168	-0.0029010145913575\\
-0.167	-0.00277401487673937\\
-0.166	-0.00265074303348715\\
-0.165	-0.00253115960484451\\
-0.164	-0.00241522377492857\\
-0.163	-0.00230289337390613\\
-0.162	-0.00219412488524897\\
-0.161	-0.00208887345515835\\
-0.16	-0.00198709290424835\\
-0.159	-0.00188873574157615\\
-0.158	-0.00179375318110625\\
-0.157	-0.00170209516069365\\
-0.156	-0.00161371036366769\\
-0.155	-0.00152854624309618\\
-0.154	-0.00144654904880468\\
-0.153	-0.00136766385722218\\
-0.152	-0.00129183460411874\\
-0.151	-0.00121900412029501\\
-0.15	-0.00114911417027692\\
-0.149	-0.00108210549406158\\
-0.148	-0.0010179178519517\\
-0.147	-0.000956490072507077\\
-0.146	-0.000897760103631467\\
-0.145	-0.00084166506680227\\
-0.144	-0.00078814131443831\\
-0.143	-0.000737124490388284\\
-0.142	-0.000688549593508307\\
-0.141	-0.000642351044282477\\
-0.14	-0.000598462754424154\\
-0.139	-0.00055681819937898\\
-0.138	-0.000517350493632957\\
-0.137	-0.000479992468710322\\
-0.136	-0.000444676753726347\\
-0.135	-0.000411335858339954\\
-0.134	-0.000379902257930393\\
-0.133	-0.000350308480800201\\
-0.132	-0.000322487197185185\\
-0.131	-0.000296371309829615\\
-0.13	-0.000271894045862072\\
-0.129	-0.000248989049685487\\
-0.128	-0.000227590476571763\\
-0.127	-0.000207633086630383\\
-0.126	-0.000189052338798366\\
-0.125	-0.000171784484478965\\
-0.124	-0.000155766660437483\\
-0.123	-0.000140936980544714\\
-0.122	-0.000127234625942772\\
-0.121	-0.000114599933194605\\
-0.12	-0.000102974479967242\\
-0.119	-9.23011677906573e-05\\
-0.118	-8.25243014291324e-05\\
-0.117	-7.35896644006462e-05\\
-0.116	-6.54445901823912e-05\\
-0.115	-5.80380286474619e-05\\
-0.114	-5.13206072892334e-05\\
-0.113	-4.52446868064619e-05\\
-0.112	-3.9764410643663e-05\\
-0.111	-3.48357481084859e-05\\
-0.11	-3.04165307201909e-05\\
-0.109	-2.64664814813941e-05\\
-0.108	-2.29472368091543e-05\\
-0.107	-1.98223609103713e-05\\
-0.106	-1.70573524408684e-05\\
-0.105	-1.46196433471946e-05\\
-0.104	-1.24785898533748e-05\\
-0.103	-1.06054556231369e-05\\
-0.102	-8.97338719868768e-06\\
-0.101	-7.55738189041444e-06\\
-0.1	-6.33424836662399e-06\\
-0.099	-5.28256026704099e-06\\
-0.098	-4.38260323817308e-06\\
-0.097	-3.61631585998223e-06\\
-0.096	-2.96722500140589e-06\\
-0.095	-2.42037620555191e-06\\
-0.094	-1.96225976171882e-06\\
-0.093	-1.58073316966067e-06\\
-0.092	-1.26494074149619e-06\\
-0.091	-1.00523111461492e-06\\
-0.09	-7.93073466468508e-07\\
-0.089	-6.20973226708843e-07\\
-0.088	-4.82388073436368e-07\\
-0.087	-3.71644978578778e-07\\
-0.086	-2.83859031963818e-07\\
-0.085	-2.14854725539837e-07\\
-0.084	-1.61090318672397e-07\\
-0.083	-1.19585834141511e-07\\
-0.082	-8.78551537244477e-08\\
-0.081	-6.38425942032228e-08\\
-0.08	-4.58642514988839e-08\\
-0.079	-3.25543044503718e-08\\
-0.078	-2.28163743265508e-08\\
-0.077	-1.57799426026006e-08\\
-0.076	-1.07617419518036e-08\\
-0.075	-7.23195505147878e-09\\
-0.074	-4.78498578826425e-09\\
-0.073	-3.11450877066299e-09\\
-0.072	-1.9924572871588e-09\\
-0.071	-1.25157781205587e-09\\
-0.07	-7.71160396650927e-10\\
-0.069	-4.65549071959615e-10\\
-0.068	-2.75042779662726e-10\\
-0.067	-1.58814552730924e-10\\
-0.066	-8.95023295477415e-11\\
-0.065	-4.91569324134744e-11\\
-0.064	-2.62689709984443e-11\\
-0.063	-1.36349981305628e-11\\
-0.062	-6.86128709403988e-12\\
-0.061	-3.34050742623049e-12\\
-0.06	-1.57007074008675e-12\\
-0.059	-7.10702718897949e-13\\
-0.058	-3.09021697120215e-13\\
-0.057	-1.28704380486511e-13\\
-0.056	-5.11928277546758e-14\\
-0.055	-1.93750571142459e-14\\
-0.054	-6.95443702625198e-15\\
-0.053	-2.35955699423584e-15\\
-0.052	-7.50510764646606e-16\\
-0.051	-2.26485497023532e-16\\
-0.05	-6.10622663543836e-17\\
-0.049	-1.63202784619898e-17\\
-0.048	-5.32907051820075e-18\\
-0.047	-0\\
-0.046	-0\\
-0.045	-0\\
-0.044	-0\\
-0.043	-0\\
-0.042	-0\\
-0.041	-0\\
-0.04	-0\\
-0.039	-0\\
-0.038	-0\\
-0.037	-0\\
-0.036	-0\\
-0.035	-0\\
-0.034	-0\\
-0.033	-0\\
-0.032	-0\\
-0.031	-0\\
-0.03	-0\\
-0.029	-0\\
-0.028	-0\\
-0.027	-0\\
-0.026	-0\\
-0.025	-0\\
-0.024	-0\\
-0.023	-0\\
-0.022	-0\\
-0.021	-0\\
-0.02	-0\\
-0.019	-0\\
-0.018	-0\\
-0.017	-0\\
-0.016	-0\\
-0.015	-0\\
-0.014	-0\\
-0.013	-0\\
-0.012	-0\\
-0.011	-0\\
-0.01	-0\\
-0.00900000000000001	-0\\
-0.00800000000000001	-0\\
-0.00700000000000001	-0\\
-0.00600000000000001	-0\\
-0.005	-0\\
-0.004	-0\\
-0.003	-0\\
-0.002	-0\\
-0.001	-0\\
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.00600000000000001	0\\
0.00700000000000001	0\\
0.00800000000000001	0\\
0.00900000000000001	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	5.32907051820075e-18\\
0.049	1.63202784619898e-17\\
0.05	6.10622663543836e-17\\
0.051	2.26485497023532e-16\\
0.052	7.50510764646606e-16\\
0.053	2.35955699423584e-15\\
0.054	6.95443702625198e-15\\
0.055	1.93750571142459e-14\\
0.056	5.11928277546758e-14\\
0.057	1.28704380486511e-13\\
0.058	3.09021697120215e-13\\
0.059	7.10702718897949e-13\\
0.06	1.57007074008675e-12\\
0.061	3.34050742623049e-12\\
0.062	6.86128709403988e-12\\
0.063	1.36349981305628e-11\\
0.064	2.62689709984443e-11\\
0.065	4.91569324134744e-11\\
0.066	8.95023295477415e-11\\
0.067	1.58814552730924e-10\\
0.068	2.75042779662726e-10\\
0.069	4.65549071959615e-10\\
0.07	7.71160396650927e-10\\
0.071	1.25157781205587e-09\\
0.072	1.9924572871588e-09\\
0.073	3.11450877066299e-09\\
0.074	4.78498578826425e-09\\
0.075	7.23195505147878e-09\\
0.076	1.07617419518036e-08\\
0.077	1.57799426026006e-08\\
0.078	2.28163743265508e-08\\
0.079	3.25543044503718e-08\\
0.08	4.58642514988839e-08\\
0.081	6.38425942032228e-08\\
0.082	8.78551537244477e-08\\
0.083	1.19585834141511e-07\\
0.084	1.61090318672397e-07\\
0.085	2.14854725539837e-07\\
0.086	2.83859031963818e-07\\
0.087	3.71644978578778e-07\\
0.088	4.82388073436368e-07\\
0.089	6.20973226708843e-07\\
0.09	7.93073466468508e-07\\
0.091	1.00523111461492e-06\\
0.092	1.26494074149619e-06\\
0.093	1.58073316966067e-06\\
0.094	1.96225976171882e-06\\
0.095	2.42037620555191e-06\\
0.096	2.96722500140589e-06\\
0.097	3.61631585998223e-06\\
0.098	4.38260323817308e-06\\
0.099	5.28256026704099e-06\\
0.1	6.33424836662399e-06\\
0.101	7.55738189041444e-06\\
0.102	8.97338719868768e-06\\
0.103	1.06054556231369e-05\\
0.104	1.24785898533748e-05\\
0.105	1.46196433471946e-05\\
0.106	1.70573524408684e-05\\
0.107	1.98223609103713e-05\\
0.108	2.29472368091543e-05\\
0.109	2.64664814813941e-05\\
0.11	3.04165307201909e-05\\
0.111	3.48357481084859e-05\\
0.112	3.9764410643663e-05\\
0.113	4.52446868064619e-05\\
0.114	5.13206072892334e-05\\
0.115	5.80380286474619e-05\\
0.116	6.54445901823912e-05\\
0.117	7.35896644006462e-05\\
0.118	8.25243014291324e-05\\
0.119	9.23011677906573e-05\\
0.12	0.000102974479967242\\
0.121	0.000114599933194605\\
0.122	0.000127234625942772\\
0.123	0.000140936980544714\\
0.124	0.000155766660437483\\
0.125	0.000171784484478965\\
0.126	0.000189052338798366\\
0.127	0.000207633086630383\\
0.128	0.000227590476571763\\
0.129	0.000248989049685487\\
0.13	0.000271894045862072\\
0.131	0.000296371309829615\\
0.132	0.000322487197185185\\
0.133	0.000350308480800201\\
0.134	0.000379902257930393\\
0.135	0.000411335858339954\\
0.136	0.000444676753726347\\
0.137	0.000479992468710322\\
0.138	0.000517350493632957\\
0.139	0.00055681819937898\\
0.14	0.000598462754424154\\
0.141	0.000642351044282477\\
0.142	0.000688549593508307\\
0.143	0.000737124490388284\\
0.144	0.00078814131443831\\
0.145	0.00084166506680227\\
0.146	0.000897760103631467\\
0.147	0.000956490072507077\\
0.148	0.0010179178519517\\
0.149	0.00108210549406158\\
0.15	0.00114911417027692\\
0.151	0.00121900412029501\\
0.152	0.00129183460411874\\
0.153	0.00136766385722218\\
0.154	0.00144654904880468\\
0.155	0.00152854624309618\\
0.156	0.00161371036366769\\
0.157	0.00170209516069365\\
0.158	0.00179375318110625\\
0.159	0.00188873574157615\\
0.16	0.00198709290424835\\
0.161	0.00208887345515835\\
0.162	0.00219412488524897\\
0.163	0.00230289337390613\\
0.164	0.00241522377492857\\
0.165	0.00253115960484451\\
0.166	0.00265074303348715\\
0.167	0.00277401487673937\\
0.168	0.0029010145913575\\
0.169	0.00303178027178403\\
0.17	0.00316634864885849\\
0.171	0.00330475509033711\\
0.172	0.00344703360313186\\
0.173	0.00359321683718057\\
0.174	0.00374333609086138\\
0.175	0.00389742131786574\\
0.176	0.00405550113544608\\
0.177	0.00421760283395589\\
0.178	0.00438375238760179\\
0.179	0.00455397446632955\\
0.18	0.0047282924487676\\
0.181	0.00490672843615414\\
0.182	0.00508930326717616\\
0.183	0.00527603653365101\\
0.184	0.00546694659698343\\
0.185	0.0056620506053333\\
0.186	0.00586136451143215\\
0.187	0.00606490309098828\\
0.188	0.00627267996162317\\
0.189	0.00648470760228432\\
0.19	0.00670099737308148\\
0.191	0.00692155953549614\\
0.192	0.00714640327291637\\
0.193	0.00737553671145088\\
0.194	0.00760896694097919\\
0.195	0.00784670003639612\\
0.196	0.00808874107901184\\
0.197	0.00833509417806977\\
0.198	0.00858576249234777\\
0.199	0.00884074825180907\\
0.2	0.00910005277927168\\
0.201	0.00936367651206723\\
0.202	0.00963161902366103\\
0.203	0.00990387904520805\\
0.204	0.0101804544870201\\
0.205	0.0104613424599217\\
0.206	0.0107465392964739\\
0.207	0.0110360405720456\\
0.208	0.0113298411257153\\
0.209	0.0116279350809851\\
0.21	0.0119303158662928\\
0.211	0.0122369762353068\\
0.212	0.0125479082869911\\
0.213	0.0128631034854284\\
0.214	0.01318255267939\\
0.215	0.0135062461216442\\
0.216	0.0138341734879917\\
0.217	0.0141663238960224\\
0.218	0.0145026859235858\\
0.219	0.0148432476269681\\
0.22	0.0151879965587714\\
0.221	0.01553691978549\\
0.222	0.0158900039047805\\
0.223	0.0162472350624203\\
0.224	0.0166085989689551\\
0.225	0.0169740809160301\\
0.226	0.0173436657924055\\
0.227	0.0177173380996545\\
0.228	0.0180950819675432\\
0.229	0.0184768811690929\\
0.23	0.0188627191353239\\
0.231	0.0192525789696836\\
0.232	0.0196464434621582\\
0.233	0.0200442951030699\\
0.234	0.0204461160965625\\
0.235	0.0208518883737758\\
0.236	0.0212615936057127\\
0.237	0.0216752132158005\\
0.238	0.0220927283921496\\
0.239	0.0225141200995133\\
0.24	0.0229393690909511\\
0.241	0.0233684559191987\\
0.242	0.0238013609477499\\
0.243	0.0242380643616523\\
0.244	0.0246785461780214\\
0.245	0.0251227862562773\\
0.246	0.0255707643081084\\
0.247	0.0260224599071641\\
0.248	0.0264778524984843\\
0.249	0.0269369214076669\\
0.25	0.027399645849779\\
0.251	0.0278660049380163\\
0.252	0.0283359776921145\\
0.253	0.0288095430465181\\
0.254	0.0292866798583099\\
0.255	0.0297673669149068\\
0.256	0.0302515829415258\\
0.257	0.0307393066084249\\
0.258	0.0312305165379232\\
0.259	0.0317251913112052\\
0.26	0.032223309474913\\
0.261	0.0327248495475317\\
0.262	0.0332297900255716\\
0.263	0.0337381093895523\\
0.264	0.0342497861097926\\
0.265	0.0347647986520106\\
0.266	0.0352831254827386\\
0.267	0.0358047450745564\\
0.268	0.0363296359111481\\
0.269	0.0368577764921852\\
0.27	0.0373891453380416\\
0.271	0.0379237209943435\\
0.272	0.0384614820363587\\
0.273	0.0390024070732287\\
0.274	0.0395464747520478\\
0.275	0.0400936637617934\\
0.276	0.0406439528371105\\
0.277	0.0411973207619541\\
0.278	0.0417537463730943\\
0.279	0.042313208563486\\
0.28	0.0428756862855075\\
0.281	0.0434411585540723\\
0.282	0.0440096044496157\\
0.283	0.0445810031209603\\
0.284	0.0451553337880649\\
0.285	0.0457325757446577\\
0.286	0.0463127083607583\\
0.287	0.0468957110850921\\
0.288	0.0474815634473978\\
0.289	0.0480702450606344\\
0.29	0.048661735623087\\
0.291	0.0492560149203762\\
0.292	0.0498530628273745\\
0.293	0.0504528593100303\\
0.294	0.051055384427103\\
0.295	0.0516606183318137\\
0.296	0.05226854127341\\
0.297	0.0528791335986517\\
0.298	0.0534923757532164\\
0.299	0.0541082482830298\\
0.3	0.0547267318355207\\
0.301	0.0553478071608055\\
0.302	0.0559714551128022\\
0.303	0.0565976566502766\\
0.304	0.0572263928378242\\
0.305	0.0578576448467879\\
0.306	0.0584913939561142\\
0.307	0.0591276215531501\\
0.308	0.0597663091343828\\
0.309	0.060407438306123\\
0.31	0.0610509907851342\\
0.311	0.0616969483992106\\
0.312	0.0623452930877037\\
0.313	0.062996006902\\
0.314	0.0636490720059519\\
0.315	0.0643044706762628\\
0.316	0.0649621853028275\\
0.317	0.065622198389031\\
0.318	0.0662844925520047\\
0.319	0.0669490505228442\\
0.32	0.0676158551467874\\
0.321	0.0682848893833566\\
0.322	0.068956136306464\\
0.323	0.0696295791044833\\
0.324	0.0703052010802872\\
0.325	0.0709829856512535\\
0.326	0.0716629163492404\\
0.327	0.072344976820531\\
0.328	0.0730291508257501\\
0.329	0.073715422239753\\
0.33	0.0744037750514873\\
0.331	0.0750941933638302\\
0.332	0.0757866613933996\\
0.333	0.0764811634703432\\
0.334	0.0771776840381036\\
0.335	0.0778762076531623\\
0.336	0.0785767189847622\\
0.337	0.0792792028146109\\
0.338	0.0799836440365631\\
0.339	0.0806900276562865\\
0.34	0.0813983387909084\\
0.341	0.0821085626686458\\
0.342	0.08282068462842\\
0.343	0.0835346901194541\\
0.344	0.0842505647008576\\
0.345	0.0849682940411948\\
0.346	0.0856878639180414\\
0.347	0.0864092602175271\\
0.348	0.0871324689338665\\
0.349	0.0878574761688778\\
0.35	0.0885842681314904\\
0.351	0.0893128311372428\\
0.352	0.090043151607769\\
0.353	0.0907752160702763\\
0.354	0.0915090111570142\\
0.355	0.092244523604734\\
0.356	0.0929817402541406\\
0.357	0.0937206480493373\\
0.358	0.0944612340372625\\
0.359	0.0952034853671203\\
0.36	0.0959473892898039\\
0.361	0.0966929331573145\\
0.362	0.0974401044221733\\
0.363	0.0981888906368284\\
0.364	0.0989392794530583\\
0.365	0.0996912586213688\\
0.366	0.100444815990387\\
0.367	0.101199939506253\\
0.368	0.101956617212004\\
0.369	0.102714837246959\\
0.37	0.103474587846097\\
0.371	0.104235857339441\\
0.372	0.104998634151424\\
0.373	0.105762906800273\\
0.374	0.106528663897371\\
0.375	0.107295894146632\\
0.376	0.10806458634387\\
0.377	0.108834729376165\\
0.378	0.109606312221229\\
0.379	0.110379323946774\\
0.38	0.111153753709877\\
0.381	0.111929590756342\\
0.382	0.11270682442007\\
0.383	0.113485444122423\\
0.384	0.114265439371586\\
0.385	0.115046799761937\\
0.386	0.115829514973412\\
0.387	0.116613574770873\\
0.388	0.117398969003475\\
0.389	0.118185687604035\\
0.39	0.118973720588406\\
0.391	0.119763058054843\\
0.392	0.120553690183384\\
0.393	0.121345607235216\\
0.394	0.122138799552059\\
0.395	0.122933257555541\\
0.396	0.123728971746577\\
0.397	0.124525932704754\\
0.398	0.125324131087717\\
0.399	0.126123557630548\\
0.4	0.126924203145166\\
0.401	0.127726058519707\\
0.402	0.128529114717927\\
0.403	0.129333362778592\\
0.404	0.130138793814883\\
0.405	0.130945399013792\\
0.406	0.131753169635528\\
0.407	0.132562097012927\\
0.408	0.133372172550859\\
0.409	0.134183387725644\\
0.41	0.134995734084465\\
0.411	0.13580920324479\\
0.412	0.13662378689379\\
0.413	0.137439476787771\\
0.414	0.138256264751598\\
0.415	0.139074142678127\\
0.416	0.139893102527642\\
0.417	0.140713136327291\\
0.418	0.14153423617053\\
0.419	0.142356394216568\\
0.42	0.143179602689815\\
0.421	0.144003853879332\\
0.422	0.144829140138289\\
0.423	0.145655453883425\\
0.424	0.146482787594507\\
0.425	0.147311133813796\\
0.426	0.148140485145521\\
0.427	0.148970834255347\\
0.428	0.149802173869854\\
0.429	0.150634496776015\\
0.43	0.151467795820683\\
0.431	0.152302063910077\\
0.432	0.153137294009271\\
0.433	0.15397347914169\\
0.434	0.154810612388611\\
0.435	0.155648686888657\\
0.436	0.156487695837312\\
0.437	0.157327632486423\\
0.438	0.158168490143715\\
0.439	0.159010262172308\\
0.44	0.159852941990235\\
0.441	0.160696523069969\\
0.442	0.161540998937944\\
0.443	0.162386363174095\\
0.444	0.16323260941138\\
0.445	0.164079731335332\\
0.446	0.164927722683588\\
0.447	0.165776577245442\\
0.448	0.166626288861392\\
0.449	0.167476851422689\\
0.45	0.168328258870897\\
0.451	0.169180505197452\\
0.452	0.170033584443223\\
0.453	0.170887490698078\\
0.454	0.171742218100457\\
0.455	0.172597760836943\\
0.456	0.17345411314184\\
0.457	0.174311269296753\\
0.458	0.175169223630172\\
0.459	0.176027970517062\\
0.46	0.176887504378447\\
0.461	0.177747819681011\\
0.462	0.178608910936695\\
0.463	0.179470772702292\\
0.464	0.180333399579058\\
0.465	0.181196786212317\\
0.466	0.182060927291073\\
0.467	0.18292581754762\\
0.468	0.183791451757168\\
0.469	0.184657824737456\\
0.47	0.185524931348379\\
0.471	0.186392766491618\\
0.472	0.187261325110267\\
0.473	0.188130602188468\\
0.474	0.189000592751047\\
0.475	0.189871291863158\\
0.476	0.19074269462992\\
0.477	0.191614796196071\\
0.478	0.192487591745611\\
0.479	0.193361076501456\\
0.48	0.194235245725097\\
0.481	0.195110094716257\\
0.482	0.195985618812548\\
0.483	0.196861813389145\\
0.484	0.197738673858446\\
0.485	0.198616195669743\\
0.486	0.199494374308902\\
0.487	0.200373205298033\\
0.488	0.201252684195171\\
0.489	0.202132806593959\\
0.49	0.203013568123335\\
0.491	0.203894964447215\\
0.492	0.204776991264189\\
0.493	0.205659644307209\\
0.494	0.206542919343292\\
0.495	0.207426812173212\\
0.496	0.208311318631208\\
0.497	0.209196434584684\\
0.498	0.210082155933917\\
0.499	0.210968478611769\\
0.5	0.211855398583397\\
};
\addlegendentry{$\lambda_2 = 0.4$}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-0.5	-0.115069670221708\\
-0.499	-0.114374156603062\\
-0.498	-0.1136799920901\\
-0.497	-0.112987183605223\\
-0.496	-0.112295738104404\\
-0.495	-0.111605662577231\\
-0.494	-0.110916964046953\\
-0.493	-0.110229649570521\\
-0.492	-0.109543726238625\\
-0.491	-0.10885920117573\\
-0.49	-0.108176081540107\\
-0.489	-0.107494374523861\\
-0.488	-0.106814087352954\\
-0.487	-0.106135227287231\\
-0.486	-0.105457801620431\\
-0.485	-0.104781817680206\\
-0.484	-0.104107282828128\\
-0.483	-0.103434204459696\\
-0.482	-0.102762590004338\\
-0.481	-0.102092446925408\\
-0.48	-0.101423782720181\\
-0.479	-0.100756604919841\\
-0.478	-0.100090921089465\\
-0.477	-0.0994267388280071\\
-0.476	-0.09876406576827\\
-0.475	-0.0981029095768777\\
-0.474	-0.0974432779542414\\
-0.473	-0.0967851786345199\\
-0.472	-0.0961286193855762\\
-0.471	-0.0954736080089279\\
-0.47	-0.0948201523396917\\
-0.469	-0.0941682602465243\\
-0.468	-0.0935179396315555\\
-0.467	-0.0928691984303177\\
-0.466	-0.0922220446116671\\
-0.465	-0.0915764861777013\\
-0.464	-0.090932531163669\\
-0.463	-0.0902901876378743\\
-0.462	-0.0896494637015743\\
-0.461	-0.08901036748887\\
-0.46	-0.0883729071665907\\
-0.459	-0.0877370909341713\\
-0.458	-0.087102927023523\\
-0.457	-0.0864704236988962\\
-0.456	-0.0858395892567363\\
-0.455	-0.0852104320255325\\
-0.454	-0.084582960365658\\
-0.453	-0.0839571826692033\\
-0.452	-0.0833331073598004\\
-0.451	-0.0827107428924404\\
-0.45	-0.0820900977532811\\
-0.449	-0.0814711804594471\\
-0.448	-0.0808539995588207\\
-0.447	-0.0802385636298246\\
-0.446	-0.0796248812811946\\
-0.445	-0.0790129611517432\\
-0.444	-0.078402811910115\\
-0.443	-0.0777944422545304\\
-0.442	-0.077187860912521\\
-0.441	-0.0765830766406546\\
-0.44	-0.0759800982242493\\
-0.439	-0.0753789344770781\\
-0.438	-0.0747795942410619\\
-0.437	-0.0741820863859524\\
-0.436	-0.0735864198090032\\
-0.435	-0.0729926034346304\\
-0.434	-0.0724006462140604\\
-0.433	-0.0718105571249672\\
-0.432	-0.0712223451710967\\
-0.431	-0.0706360193818796\\
-0.43	-0.070051588812031\\
-0.429	-0.0694690625411375\\
-0.428	-0.068888449673232\\
-0.427	-0.0683097593363539\\
-0.426	-0.0677330006820974\\
-0.425	-0.0671581828851445\\
-0.424	-0.0665853151427854\\
-0.423	-0.0660144066744235\\
-0.422	-0.0654454667210665\\
-0.421	-0.0648785045448025\\
-0.42	-0.0643135294282612\\
-0.419	-0.0637505506740595\\
-0.418	-0.0631895776042311\\
-0.417	-0.0626306195596414\\
-0.416	-0.0620736858993849\\
-0.415	-0.0615187860001663\\
-0.414	-0.0609659292556657\\
-0.413	-0.0604151250758855\\
-0.412	-0.0598663828864809\\
-0.411	-0.0593197121280717\\
-0.41	-0.0587751222555368\\
-0.409	-0.0582326227372902\\
-0.408	-0.0576922230545381\\
-0.407	-0.0571539327005173\\
-0.406	-0.0566177611797137\\
-0.405	-0.0560837180070623\\
-0.404	-0.055551812707126\\
-0.403	-0.0550220548132542\\
-0.402	-0.0544944538667222\\
-0.401	-0.0539690194158476\\
-0.4	-0.0534457610150865\\
-0.399	-0.0529246882241079\\
-0.398	-0.0524058106068459\\
-0.397	-0.0518891377305293\\
-0.396	-0.0513746791646889\\
-0.395	-0.0508624444801412\\
-0.394	-0.0503524432479489\\
-0.393	-0.0498446850383575\\
-0.392	-0.0493391794197073\\
-0.391	-0.0488359359573219\\
-0.39	-0.0483349642123695\\
-0.389	-0.0478362737407021\\
-0.388	-0.0473398740916652\\
-0.387	-0.0468457748068848\\
-0.386	-0.0463539854190256\\
-0.385	-0.0458645154505231\\
-0.384	-0.0453773744122887\\
-0.383	-0.0448925718023864\\
-0.382	-0.0444101171046824\\
-0.381	-0.0439300197874648\\
-0.38	-0.0434522893020362\\
-0.379	-0.0429769350812758\\
-0.378	-0.0425039665381717\\
-0.377	-0.0420333930643248\\
-0.376	-0.0415652240284201\\
-0.375	-0.0410994687746685\\
-0.374	-0.0406361366212174\\
-0.373	-0.0401752368585288\\
-0.372	-0.0397167787477264\\
-0.371	-0.0392607715189095\\
-0.37	-0.0388072243694343\\
-0.369	-0.0383561464621626\\
-0.368	-0.0379075469236758\\
-0.367	-0.0374614348424559\\
-0.366	-0.037017819267032\\
-0.365	-0.0365767092040914\\
-0.364	-0.0361381136165563\\
-0.363	-0.0357020414216249\\
-0.362	-0.0352685014887763\\
-0.361	-0.0348375026377396\\
-0.36	-0.0344090536364266\\
-0.359	-0.0339831631988266\\
-0.358	-0.0335598399828651\\
-0.357	-0.0331390925882244\\
-0.356	-0.0327209295541261\\
-0.355	-0.0323053593570759\\
-0.354	-0.0318923904085691\\
-0.353	-0.031482031052758\\
-0.352	-0.0310742895640794\\
-0.351	-0.0306691741448437\\
-0.35	-0.030266692922783\\
-0.349	-0.0298668539485601\\
-0.348	-0.0294696651932373\\
-0.347	-0.0290751345457041\\
-0.346	-0.028683269810065\\
-0.345	-0.0282940787029858\\
-0.344	-0.0279075688509994\\
-0.343	-0.0275237477877697\\
-0.342	-0.0271426229513148\\
-0.341	-0.0267642016811883\\
-0.34	-0.0263884912156188\\
-0.339	-0.0260154986886082\\
-0.338	-0.0256452311269877\\
-0.337	-0.0252776954474322\\
-0.336	-0.0249128984534327\\
-0.335	-0.0245508468322269\\
-0.334	-0.0241915471516877\\
-0.333	-0.0238350058571707\\
-0.332	-0.0234812292683186\\
-0.331	-0.0231302235758251\\
-0.33	-0.022781994838157\\
-0.329	-0.0224365489782351\\
-0.328	-0.0220938917800735\\
-0.327	-0.0217540288853788\\
-0.326	-0.021416965790108\\
-0.325	-0.0210827078409867\\
-0.324	-0.0207512602319875\\
-0.323	-0.0204226280007681\\
-0.322	-0.0200968160250712\\
-0.321	-0.0197738290190851\\
-0.32	-0.0194536715297673\\
-0.319	-0.0191363479331296\\
-0.318	-0.0188218624304867\\
-0.317	-0.0185102190446693\\
-0.316	-0.0182014216162006\\
-0.315	-0.0178954737994392\\
-0.314	-0.0175923790586881\\
-0.313	-0.0172921406642703\\
-0.312	-0.016994761688573\\
-0.311	-0.0167002450020609\\
-0.31	-0.0164085932692597\\
-0.309	-0.0161198089447109\\
-0.308	-0.0158338942688994\\
-0.307	-0.0155508512641553\\
-0.306	-0.0152706817305301\\
-0.305	-0.0149933872416513\\
-0.304	-0.0147189691405537\\
-0.303	-0.0144474285354915\\
-0.302	-0.0141787662957325\\
-0.301	-0.0139129830473343\\
-0.3	-0.0136500791689075\\
-0.299	-0.013390054787365\\
-0.298	-0.013132909773661\\
-0.297	-0.0128786437385217\\
-0.296	-0.0126272560281695\\
-0.295	-0.0123787457200434\\
-0.294	-0.0121331116185178\\
-0.293	-0.0118903522506225\\
-0.292	-0.0116504658617666\\
-0.291	-0.0114134504114688\\
-0.29	-0.0111793035690966\\
-0.289	-0.0109480227096192\\
-0.288	-0.0107196049093746\\
-0.287	-0.0104940469418558\\
-0.286	-0.0102713452735201\\
-0.285	-0.0100514960596222\\
-0.284	-0.00983449514007822\\
-0.283	-0.00962033803536129\\
-0.282	-0.00940901994243476\\
-0.281	-0.00920053573072584\\
-0.28	-0.00899487993814387\\
-0.279	-0.00879204676714825\\
-0.278	-0.0085920300808693\\
-0.277	-0.00839482339928747\\
-0.276	-0.00820041989547514\\
-0.275	-0.0080088123919059\\
-0.274	-0.00781999335683614\\
-0.273	-0.00763395490076423\\
-0.272	-0.00745068877297255\\
-0.271	-0.00727018635815716\\
-0.27	-0.0070924386731514\\
-0.269	-0.00691743636374872\\
-0.268	-0.00674516970163003\\
-0.267	-0.00657562858140269\\
-0.266	-0.00640880251775564\\
-0.265	-0.00624468064273839\\
-0.264	-0.00608325170316915\\
-0.263	-0.0059245040581788\\
-0.262	-0.00576842567689784\\
-0.261	-0.00561500413629208\\
-0.26	-0.00546422661915486\\
-0.259	-0.00531607991226215\\
-0.258	-0.00517055040469778\\
-0.257	-0.00502762408635624\\
-0.256	-0.00488728654662972\\
-0.255	-0.00474952297328774\\
-0.254	-0.00461431815155586\\
-0.253	-0.00448165646340182\\
-0.252	-0.00435152188703625\\
-0.251	-0.00422389799663608\\
-0.25	-0.00409876796229808\\
-0.249	-0.00397611455023073\\
-0.248	-0.00385592012319206\\
-0.247	-0.00373816664118137\\
-0.246	-0.00362283566239286\\
-0.245	-0.00350990834443929\\
-0.244	-0.00339936544585311\\
-0.243	-0.00329118732787345\\
-0.242	-0.0031853539565266\\
-0.241	-0.00308184490500787\\
-0.24	-0.00298063935637256\\
-0.239	-0.00288171610654361\\
-0.238	-0.0027850535676438\\
-0.237	-0.00269062977165938\\
-0.236	-0.00259842237444287\\
-0.235	-0.00250840866006202\\
-0.234	-0.00242056554550156\\
-0.233	-0.00233486958572484\\
-0.232	-0.00225129697910139\\
-0.231	-0.00216982357320702\\
-0.23	-0.00209042487100164\\
-0.229	-0.00201307603739118\\
-0.228	-0.00193775190617812\\
-0.227	-0.00186442698740575\\
-0.226	-0.00179307547510034\\
-0.225	-0.00172367125541537\\
-0.224	-0.00165618791518114\\
-0.223	-0.00159059875086253\\
-0.222	-0.00152687677792756\\
-0.221	-0.00146499474062834\\
-0.22	-0.00140492512219556\\
-0.219	-0.00134664015544718\\
-0.218	-0.00129011183381091\\
-0.217	-0.00123531192275948\\
-0.216	-0.00118221197165746\\
-0.215	-0.00113078332601638\\
-0.214	-0.00108099714015531\\
-0.213	-0.00103282439026246\\
-0.212	-0.000986235887852448\\
-0.211	-0.000941202293613397\\
-0.21	-0.000897694131636231\\
-0.209	-0.000855681804018418\\
-0.208	-0.000815135605832513\\
-0.207	-0.000776025740449436\\
-0.206	-0.000738322335204585\\
-0.205	-0.000701995457394483\\
-0.204	-0.000667015130589521\\
-0.203	-0.000633351351248384\\
-0.202	-0.000600974105617152\\
-0.201	-0.000569853386895612\\
-0.2	-0.000539959212652041\\
-0.199	-0.000511261642466048\\
-0.198	-0.000483730795777777\\
-0.197	-0.00045733686992101\\
-0.196	-0.00043205015831543\\
-0.195	-0.000407841068793108\\
-0.194	-0.000384680142031903\\
-0.193	-0.000362538070067937\\
-0.192	-0.000341385714857644\\
-0.191	-0.000321194126858893\\
-0.19	-0.000301934563599122\\
-0.189	-0.00028357850819755\\
-0.188	-0.000266097687807545\\
-0.187	-0.000249464091943458\\
-0.186	-0.000233649990656225\\
-0.185	-0.000218627952520294\\
-0.184	-0.000204370862393914\\
-0.183	-0.000190851938914158\\
-0.182	-0.000178044751687202\\
-0.181	-0.00016592323813401\\
-0.18	-0.000154461719950862\\
-0.179	-0.00014363491914444\\
-0.178	-0.000133417973600233\\
-0.177	-0.000123786452143699\\
-0.176	-0.000114716369053491\\
-0.175	-0.000106184197986317\\
-0.174	-9.81668852735869e-05\\
-0.173	-9.06418625506989e-05\\
-0.172	-8.3587058680521e-05\\
-0.171	-7.69809109338501e-05\\
-0.17	-7.08023753909437e-05\\
-0.169	-6.5030936529381e-05\\
-0.168	-5.96466159654945e-05\\
-0.167	-5.46299803184321e-05\\
-0.166	-4.99621481681132e-05\\
-0.165	-4.56247960802863e-05\\
-0.164	-4.16001636751271e-05\\
-0.163	-3.78710577179109e-05\\
-0.162	-3.44208552137315e-05\\
-0.161	-3.12335054913556e-05\\
-0.16	-2.82935312642607e-05\\
-0.159	-2.55860286613025e-05\\
-0.158	-2.30966662222962e-05\\
-0.157	-2.08116828582457e-05\\
-0.156	-1.87178847800622e-05\\
-0.155	-1.68026414030537e-05\\
-0.154	-1.50538802399363e-05\\
-0.153	-1.34600807980315e-05\\
-0.152	-1.20102675018945e-05\\
-0.151	-1.06940016664541e-05\\
-0.15	-9.50137254993599e-06\\
-0.149	-8.42298752079307e-06\\
-0.148	-7.44996137659682e-06\\
-0.147	-6.57390485725962e-06\\
-0.146	-5.78691239890872e-06\\
-0.145	-5.08154917833348e-06\\
-0.144	-4.45083750210884e-06\\
-0.143	-3.88824259686948e-06\\
-0.142	-3.38765786139184e-06\\
-0.141	-2.94338964257823e-06\\
-0.14	-2.55014160085443e-06\\
-0.139	-2.20299873179852e-06\\
-0.138	-1.89741111224429e-06\\
-0.137	-1.6291774404692e-06\\
-0.136	-1.39442844039372e-06\\
-0.135	-1.18961019970276e-06\\
-0.134	-1.01146751140457e-06\\
-0.133	-8.57027287286871e-07\\
-0.132	-7.23582110154553e-07\\
-0.131	-6.08673989697883e-07\\
-0.13	-5.10078384313717e-07\\
-0.129	-4.25788547945727e-07\\
-0.128	-3.54000257644316e-07\\
-0.127	-2.9309697346136e-07\\
-0.126	-2.41635478008595e-07\\
-0.125	-1.98332037987248e-07\\
-0.124	-1.62049125434827e-07\\
-0.123	-1.31782730586671e-07\\
-0.122	-1.06650293193233e-07\\
-0.121	-8.58792733851033e-08\\
-0.12	-6.87963772483258e-08\\
-0.119	-5.48174473210539e-08\\
-0.118	-4.34380217797514e-08\\
-0.117	-3.42245614898262e-08\\
-0.116	-2.68063384036843e-08\\
-0.115	-2.08679741314777e-08\\
-0.114	-1.61426129277054e-08\\
-0.113	-1.24057092381058e-08\\
-0.112	-9.46940625823345e-09\\
-0.111	-7.17747868239638e-09\\
-0.11	-5.40081026234596e-09\\
-0.109	-4.03337460674891e-09\\
-0.108	-2.9886859307382e-09\\
-0.107	-2.19668556766805e-09\\
-0.106	-1.60102927759809e-09\\
-0.105	-1.15674059497639e-09\\
-0.104	-8.28195602764481e-10\\
-0.103	-5.87405439622657e-10\\
-0.102	-4.12564169494089e-10\\
-0.101	-2.86830963425189e-10\\
-0.1	-1.97317528982666e-10\\
-0.099	-1.34253494321612e-10\\
-0.098	-9.03049641731712e-11\\
-0.097	-6.00232564762493e-11\\
-0.096	-3.94034564976664e-11\\
-0.095	-2.55346482846974e-11\\
-0.094	-1.63255509111337e-11\\
-0.093	-1.02919306410598e-11\\
-0.092	-6.39371044997006e-12\\
-0.091	-3.91161014690056e-12\\
-0.09	-2.35510611013012e-12\\
-0.089	-1.39446387770192e-12\\
-0.088	-8.11356315466582e-13\\
-0.087	-4.63532545680323e-13\\
-0.086	-2.59808397018446e-13\\
-0.085	-1.42733047603372e-13\\
-0.084	-7.67892416320137e-14\\
-0.083	-4.04071220927449e-14\\
-0.082	-2.07840411547977e-14\\
-0.081	-1.0431655539378e-14\\
-0.08	-5.10702591327572e-15\\
-0.079	-2.42950104478723e-15\\
-0.078	-1.12576614696991e-15\\
-0.077	-5.04374320087209e-16\\
-0.076	-2.19380069665931e-16\\
-0.075	-9.15933995315754e-17\\
-0.074	-4.10782519111308e-17\\
-0.073	-1.62092561595273e-17\\
-0.072	-7.99360577730113e-18\\
-0.071	-0\\
-0.07	-0\\
-0.069	-0\\
-0.068	-0\\
-0.067	-0\\
-0.066	-0\\
-0.065	-0\\
-0.064	-0\\
-0.063	-0\\
-0.062	-0\\
-0.061	-0\\
-0.06	-0\\
-0.059	-0\\
-0.058	-0\\
-0.057	-0\\
-0.056	-0\\
-0.055	-0\\
-0.054	-0\\
-0.053	-0\\
-0.052	-0\\
-0.051	-0\\
-0.05	-0\\
-0.049	-0\\
-0.048	-0\\
-0.047	-0\\
-0.046	-0\\
-0.045	-0\\
-0.044	-0\\
-0.043	-0\\
-0.042	-0\\
-0.041	-0\\
-0.04	-0\\
-0.039	-0\\
-0.038	-0\\
-0.037	-0\\
-0.036	-0\\
-0.035	-0\\
-0.034	-0\\
-0.033	-0\\
-0.032	-0\\
-0.031	-0\\
-0.03	-0\\
-0.029	-0\\
-0.028	-0\\
-0.027	-0\\
-0.026	-0\\
-0.025	-0\\
-0.024	-0\\
-0.023	-0\\
-0.022	-0\\
-0.021	-0\\
-0.02	-0\\
-0.019	-0\\
-0.018	-0\\
-0.017	-0\\
-0.016	-0\\
-0.015	-0\\
-0.014	-0\\
-0.013	-0\\
-0.012	-0\\
-0.011	-0\\
-0.01	-0\\
-0.00900000000000001	-0\\
-0.00800000000000001	-0\\
-0.00700000000000001	-0\\
-0.00600000000000001	-0\\
-0.005	-0\\
-0.004	-0\\
-0.003	-0\\
-0.002	-0\\
-0.001	-0\\
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.00600000000000001	0\\
0.00700000000000001	0\\
0.00800000000000001	0\\
0.00900000000000001	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	7.99360577730113e-18\\
0.073	1.62092561595273e-17\\
0.074	4.10782519111308e-17\\
0.075	9.15933995315754e-17\\
0.076	2.19380069665931e-16\\
0.077	5.04374320087209e-16\\
0.078	1.12576614696991e-15\\
0.079	2.42950104478723e-15\\
0.08	5.10702591327572e-15\\
0.081	1.0431655539378e-14\\
0.082	2.07840411547977e-14\\
0.083	4.04071220927449e-14\\
0.084	7.67892416320137e-14\\
0.085	1.42733047603372e-13\\
0.086	2.59808397018446e-13\\
0.087	4.63532545680323e-13\\
0.088	8.11356315466582e-13\\
0.089	1.39446387770192e-12\\
0.09	2.35510611013012e-12\\
0.091	3.91161014690056e-12\\
0.092	6.39371044997006e-12\\
0.093	1.02919306410598e-11\\
0.094	1.63255509111337e-11\\
0.095	2.55346482846974e-11\\
0.096	3.94034564976664e-11\\
0.097	6.00232564762493e-11\\
0.098	9.03049641731712e-11\\
0.099	1.34253494321612e-10\\
0.1	1.97317528982666e-10\\
0.101	2.86830963425189e-10\\
0.102	4.12564169494089e-10\\
0.103	5.87405439622657e-10\\
0.104	8.28195602764481e-10\\
0.105	1.15674059497639e-09\\
0.106	1.60102927759809e-09\\
0.107	2.19668556766805e-09\\
0.108	2.9886859307382e-09\\
0.109	4.03337460674891e-09\\
0.11	5.40081026234596e-09\\
0.111	7.17747868239638e-09\\
0.112	9.46940625823345e-09\\
0.113	1.24057092381058e-08\\
0.114	1.61426129277054e-08\\
0.115	2.08679741314777e-08\\
0.116	2.68063384036843e-08\\
0.117	3.42245614898262e-08\\
0.118	4.34380217797514e-08\\
0.119	5.48174473210539e-08\\
0.12	6.87963772483258e-08\\
0.121	8.58792733851033e-08\\
0.122	1.06650293193233e-07\\
0.123	1.31782730586671e-07\\
0.124	1.62049125434827e-07\\
0.125	1.98332037987248e-07\\
0.126	2.41635478008595e-07\\
0.127	2.9309697346136e-07\\
0.128	3.54000257644316e-07\\
0.129	4.25788547945727e-07\\
0.13	5.10078384313717e-07\\
0.131	6.08673989697883e-07\\
0.132	7.23582110154553e-07\\
0.133	8.57027287286871e-07\\
0.134	1.01146751140457e-06\\
0.135	1.18961019970276e-06\\
0.136	1.39442844039372e-06\\
0.137	1.6291774404692e-06\\
0.138	1.89741111224429e-06\\
0.139	2.20299873179852e-06\\
0.14	2.55014160085443e-06\\
0.141	2.94338964257823e-06\\
0.142	3.38765786139184e-06\\
0.143	3.88824259686948e-06\\
0.144	4.45083750210884e-06\\
0.145	5.08154917833348e-06\\
0.146	5.78691239890872e-06\\
0.147	6.57390485725962e-06\\
0.148	7.44996137659682e-06\\
0.149	8.42298752079307e-06\\
0.15	9.50137254993599e-06\\
0.151	1.06940016664541e-05\\
0.152	1.20102675018945e-05\\
0.153	1.34600807980315e-05\\
0.154	1.50538802399363e-05\\
0.155	1.68026414030537e-05\\
0.156	1.87178847800622e-05\\
0.157	2.08116828582457e-05\\
0.158	2.30966662222962e-05\\
0.159	2.55860286613025e-05\\
0.16	2.82935312642607e-05\\
0.161	3.12335054913556e-05\\
0.162	3.44208552137315e-05\\
0.163	3.78710577179109e-05\\
0.164	4.16001636751271e-05\\
0.165	4.56247960802863e-05\\
0.166	4.99621481681132e-05\\
0.167	5.46299803184321e-05\\
0.168	5.96466159654945e-05\\
0.169	6.5030936529381e-05\\
0.17	7.08023753909437e-05\\
0.171	7.69809109338501e-05\\
0.172	8.3587058680521e-05\\
0.173	9.06418625506989e-05\\
0.174	9.81668852735869e-05\\
0.175	0.000106184197986317\\
0.176	0.000114716369053491\\
0.177	0.000123786452143699\\
0.178	0.000133417973600233\\
0.179	0.00014363491914444\\
0.18	0.000154461719950862\\
0.181	0.00016592323813401\\
0.182	0.000178044751687202\\
0.183	0.000190851938914158\\
0.184	0.000204370862393914\\
0.185	0.000218627952520294\\
0.186	0.000233649990656225\\
0.187	0.000249464091943458\\
0.188	0.000266097687807545\\
0.189	0.00028357850819755\\
0.19	0.000301934563599122\\
0.191	0.000321194126858893\\
0.192	0.000341385714857644\\
0.193	0.000362538070067937\\
0.194	0.000384680142031903\\
0.195	0.000407841068793108\\
0.196	0.00043205015831543\\
0.197	0.00045733686992101\\
0.198	0.000483730795777777\\
0.199	0.000511261642466048\\
0.2	0.000539959212652041\\
0.201	0.000569853386895612\\
0.202	0.000600974105617152\\
0.203	0.000633351351248384\\
0.204	0.000667015130589521\\
0.205	0.000701995457394483\\
0.206	0.000738322335204585\\
0.207	0.000776025740449436\\
0.208	0.000815135605832513\\
0.209	0.000855681804018418\\
0.21	0.000897694131636231\\
0.211	0.000941202293613397\\
0.212	0.000986235887852448\\
0.213	0.00103282439026246\\
0.214	0.00108099714015531\\
0.215	0.00113078332601638\\
0.216	0.00118221197165746\\
0.217	0.00123531192275948\\
0.218	0.00129011183381091\\
0.219	0.00134664015544718\\
0.22	0.00140492512219556\\
0.221	0.00146499474062834\\
0.222	0.00152687677792756\\
0.223	0.00159059875086253\\
0.224	0.00165618791518114\\
0.225	0.00172367125541537\\
0.226	0.00179307547510034\\
0.227	0.00186442698740575\\
0.228	0.00193775190617812\\
0.229	0.00201307603739118\\
0.23	0.00209042487100164\\
0.231	0.00216982357320702\\
0.232	0.00225129697910139\\
0.233	0.00233486958572484\\
0.234	0.00242056554550156\\
0.235	0.00250840866006202\\
0.236	0.00259842237444287\\
0.237	0.00269062977165938\\
0.238	0.0027850535676438\\
0.239	0.00288171610654361\\
0.24	0.00298063935637256\\
0.241	0.00308184490500787\\
0.242	0.0031853539565266\\
0.243	0.00329118732787345\\
0.244	0.00339936544585311\\
0.245	0.00350990834443929\\
0.246	0.00362283566239286\\
0.247	0.00373816664118137\\
0.248	0.00385592012319206\\
0.249	0.00397611455023073\\
0.25	0.00409876796229808\\
0.251	0.00422389799663608\\
0.252	0.00435152188703625\\
0.253	0.00448165646340182\\
0.254	0.00461431815155586\\
0.255	0.00474952297328774\\
0.256	0.00488728654662972\\
0.257	0.00502762408635624\\
0.258	0.00517055040469778\\
0.259	0.00531607991226215\\
0.26	0.00546422661915486\\
0.261	0.00561500413629208\\
0.262	0.00576842567689784\\
0.263	0.0059245040581788\\
0.264	0.00608325170316915\\
0.265	0.00624468064273839\\
0.266	0.00640880251775564\\
0.267	0.00657562858140269\\
0.268	0.00674516970163003\\
0.269	0.00691743636374872\\
0.27	0.0070924386731514\\
0.271	0.00727018635815716\\
0.272	0.00745068877297255\\
0.273	0.00763395490076423\\
0.274	0.00781999335683614\\
0.275	0.0080088123919059\\
0.276	0.00820041989547514\\
0.277	0.00839482339928747\\
0.278	0.0085920300808693\\
0.279	0.00879204676714825\\
0.28	0.00899487993814387\\
0.281	0.00920053573072584\\
0.282	0.00940901994243476\\
0.283	0.00962033803536129\\
0.284	0.00983449514007822\\
0.285	0.0100514960596222\\
0.286	0.0102713452735201\\
0.287	0.0104940469418558\\
0.288	0.0107196049093746\\
0.289	0.0109480227096192\\
0.29	0.0111793035690966\\
0.291	0.0114134504114688\\
0.292	0.0116504658617666\\
0.293	0.0118903522506225\\
0.294	0.0121331116185178\\
0.295	0.0123787457200434\\
0.296	0.0126272560281695\\
0.297	0.0128786437385217\\
0.298	0.013132909773661\\
0.299	0.013390054787365\\
0.3	0.0136500791689075\\
0.301	0.0139129830473343\\
0.302	0.0141787662957325\\
0.303	0.0144474285354915\\
0.304	0.0147189691405537\\
0.305	0.0149933872416513\\
0.306	0.0152706817305301\\
0.307	0.0155508512641553\\
0.308	0.0158338942688994\\
0.309	0.0161198089447109\\
0.31	0.0164085932692597\\
0.311	0.0167002450020609\\
0.312	0.016994761688573\\
0.313	0.0172921406642703\\
0.314	0.0175923790586881\\
0.315	0.0178954737994392\\
0.316	0.0182014216162006\\
0.317	0.0185102190446693\\
0.318	0.0188218624304867\\
0.319	0.0191363479331296\\
0.32	0.0194536715297673\\
0.321	0.0197738290190851\\
0.322	0.0200968160250712\\
0.323	0.0204226280007681\\
0.324	0.0207512602319875\\
0.325	0.0210827078409867\\
0.326	0.021416965790108\\
0.327	0.0217540288853788\\
0.328	0.0220938917800735\\
0.329	0.0224365489782351\\
0.33	0.022781994838157\\
0.331	0.0231302235758251\\
0.332	0.0234812292683186\\
0.333	0.0238350058571707\\
0.334	0.0241915471516877\\
0.335	0.0245508468322269\\
0.336	0.0249128984534327\\
0.337	0.0252776954474322\\
0.338	0.0256452311269877\\
0.339	0.0260154986886082\\
0.34	0.0263884912156188\\
0.341	0.0267642016811883\\
0.342	0.0271426229513148\\
0.343	0.0275237477877697\\
0.344	0.0279075688509994\\
0.345	0.0282940787029858\\
0.346	0.028683269810065\\
0.347	0.0290751345457041\\
0.348	0.0294696651932373\\
0.349	0.0298668539485601\\
0.35	0.030266692922783\\
0.351	0.0306691741448437\\
0.352	0.0310742895640794\\
0.353	0.031482031052758\\
0.354	0.0318923904085691\\
0.355	0.0323053593570759\\
0.356	0.0327209295541261\\
0.357	0.0331390925882244\\
0.358	0.0335598399828651\\
0.359	0.0339831631988266\\
0.36	0.0344090536364266\\
0.361	0.0348375026377396\\
0.362	0.0352685014887763\\
0.363	0.0357020414216249\\
0.364	0.0361381136165563\\
0.365	0.0365767092040914\\
0.366	0.037017819267032\\
0.367	0.0374614348424559\\
0.368	0.0379075469236758\\
0.369	0.0383561464621626\\
0.37	0.0388072243694343\\
0.371	0.0392607715189095\\
0.372	0.0397167787477264\\
0.373	0.0401752368585288\\
0.374	0.0406361366212174\\
0.375	0.0410994687746685\\
0.376	0.0415652240284201\\
0.377	0.0420333930643248\\
0.378	0.0425039665381717\\
0.379	0.0429769350812758\\
0.38	0.0434522893020362\\
0.381	0.0439300197874648\\
0.382	0.0444101171046824\\
0.383	0.0448925718023864\\
0.384	0.0453773744122887\\
0.385	0.0458645154505231\\
0.386	0.0463539854190256\\
0.387	0.0468457748068848\\
0.388	0.0473398740916652\\
0.389	0.0478362737407021\\
0.39	0.0483349642123695\\
0.391	0.0488359359573219\\
0.392	0.0493391794197073\\
0.393	0.0498446850383575\\
0.394	0.0503524432479489\\
0.395	0.0508624444801412\\
0.396	0.0513746791646889\\
0.397	0.0518891377305293\\
0.398	0.0524058106068459\\
0.399	0.0529246882241079\\
0.4	0.0534457610150865\\
0.401	0.0539690194158476\\
0.402	0.0544944538667222\\
0.403	0.0550220548132542\\
0.404	0.055551812707126\\
0.405	0.0560837180070623\\
0.406	0.0566177611797137\\
0.407	0.0571539327005173\\
0.408	0.0576922230545381\\
0.409	0.0582326227372902\\
0.41	0.0587751222555368\\
0.411	0.0593197121280717\\
0.412	0.0598663828864809\\
0.413	0.0604151250758855\\
0.414	0.0609659292556657\\
0.415	0.0615187860001663\\
0.416	0.0620736858993849\\
0.417	0.0626306195596414\\
0.418	0.0631895776042311\\
0.419	0.0637505506740595\\
0.42	0.0643135294282612\\
0.421	0.0648785045448025\\
0.422	0.0654454667210665\\
0.423	0.0660144066744235\\
0.424	0.0665853151427854\\
0.425	0.0671581828851445\\
0.426	0.0677330006820974\\
0.427	0.0683097593363539\\
0.428	0.068888449673232\\
0.429	0.0694690625411375\\
0.43	0.070051588812031\\
0.431	0.0706360193818796\\
0.432	0.0712223451710967\\
0.433	0.0718105571249672\\
0.434	0.0724006462140604\\
0.435	0.0729926034346304\\
0.436	0.0735864198090032\\
0.437	0.0741820863859524\\
0.438	0.0747795942410619\\
0.439	0.0753789344770781\\
0.44	0.0759800982242493\\
0.441	0.0765830766406546\\
0.442	0.077187860912521\\
0.443	0.0777944422545304\\
0.444	0.078402811910115\\
0.445	0.0790129611517432\\
0.446	0.0796248812811946\\
0.447	0.0802385636298246\\
0.448	0.0808539995588207\\
0.449	0.0814711804594471\\
0.45	0.0820900977532811\\
0.451	0.0827107428924404\\
0.452	0.0833331073598004\\
0.453	0.0839571826692033\\
0.454	0.084582960365658\\
0.455	0.0852104320255325\\
0.456	0.0858395892567363\\
0.457	0.0864704236988962\\
0.458	0.087102927023523\\
0.459	0.0877370909341713\\
0.46	0.0883729071665907\\
0.461	0.08901036748887\\
0.462	0.0896494637015743\\
0.463	0.0902901876378743\\
0.464	0.090932531163669\\
0.465	0.0915764861777013\\
0.466	0.0922220446116671\\
0.467	0.0928691984303177\\
0.468	0.0935179396315555\\
0.469	0.0941682602465243\\
0.47	0.0948201523396917\\
0.471	0.0954736080089279\\
0.472	0.0961286193855762\\
0.473	0.0967851786345199\\
0.474	0.0974432779542414\\
0.475	0.0981029095768777\\
0.476	0.09876406576827\\
0.477	0.0994267388280071\\
0.478	0.100090921089465\\
0.479	0.100756604919841\\
0.48	0.101423782720181\\
0.481	0.102092446925408\\
0.482	0.102762590004338\\
0.483	0.103434204459696\\
0.484	0.104107282828128\\
0.485	0.104781817680206\\
0.486	0.105457801620431\\
0.487	0.106135227287231\\
0.488	0.106814087352954\\
0.489	0.107494374523861\\
0.49	0.108176081540107\\
0.491	0.10885920117573\\
0.492	0.109543726238625\\
0.493	0.110229649570521\\
0.494	0.110916964046953\\
0.495	0.111605662577231\\
0.496	0.112295738104404\\
0.497	0.112987183605223\\
0.498	0.1136799920901\\
0.499	0.114374156603062\\
0.5	0.115069670221708\\
};
\addlegendentry{$\lambda_3 = 0.6$}

\end{axis}
\end{tikzpicture}%

==> sections/expect_dchi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=1.6in,
at={(1.011in,1.512in)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=1,
xtick={-1,0,0.159576912160573,0.319153824321146,0.478730736481719,1},
xticklabels={{-1},{0},{$\nu_2\lambda_1$},{$\nu_2\lambda_2$},{$\nu_2\lambda_3$},{1}},
xlabel={$\mb\beta_i$},
ymin=0,
ymax=1,
ytick={  0, 0.5,   1},
yticklabels={ {0}, {0.5}, {1} },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
-1	0.948375758970307\\
-0.999	0.948231543558899\\
-0.998	0.94808680182375\\
-0.997	0.947941531419016\\
-0.996	0.947795729986647\\
-0.995	0.947649395156317\\
-0.994	0.947502524545353\\
-0.993	0.947355115758662\\
-0.992	0.947207166388657\\
-0.991	0.947058674015183\\
-0.99	0.946909636205445\\
-0.989	0.946760050513935\\
-0.988	0.946609914482354\\
-0.987	0.946459225639535\\
-0.986	0.946307981501374\\
-0.985	0.946156179570748\\
-0.984	0.94600381733744\\
-0.983	0.945850892278063\\
-0.982	0.945697401855978\\
-0.981	0.945543343521222\\
-0.98	0.945388714710423\\
-0.979	0.945233512846728\\
-0.978	0.945077735339713\\
-0.977	0.944921379585314\\
-0.976	0.944764442965737\\
-0.975	0.944606922849383\\
-0.974	0.944448816590761\\
-0.973	0.944290121530412\\
-0.972	0.944130834994818\\
-0.971	0.943970954296326\\
-0.97	0.94381047673306\\
-0.969	0.943649399588837\\
-0.968	0.943487720133082\\
-0.967	0.943325435620743\\
-0.966	0.943162543292206\\
-0.965	0.942999040373204\\
-0.964	0.942834924074734\\
-0.963	0.942670191592969\\
-0.962	0.942504840109165\\
-0.961	0.942338866789578\\
-0.96	0.94217226878537\\
-0.959	0.942005043232521\\
-0.958	0.941837187251739\\
-0.957	0.941668697948365\\
-0.956	0.941499572412286\\
-0.955	0.941329807717839\\
-0.954	0.941159400923718\\
-0.953	0.940988349072883\\
-0.952	0.940816649192463\\
-0.951	0.940644298293662\\
-0.95	0.940471293371663\\
-0.949	0.940297631405536\\
-0.948	0.940123309358131\\
-0.947	0.939948324175994\\
-0.946	0.939772672789257\\
-0.945	0.939596352111547\\
-0.944	0.939419359039885\\
-0.943	0.939241690454582\\
-0.942	0.939063343219144\\
-0.941	0.938884314180168\\
-0.94	0.938704600167242\\
-0.939	0.938524197992836\\
-0.938	0.93834310445221\\
-0.937	0.938161316323299\\
-0.936	0.937978830366615\\
-0.935	0.93779564332514\\
-0.934	0.937611751924219\\
-0.933	0.937427152871456\\
-0.932	0.937241842856604\\
-0.931	0.937055818551456\\
-0.93	0.936869076609743\\
-0.929	0.936681613667015\\
-0.928	0.936493426340539\\
-0.927	0.936304511229183\\
-0.926	0.936114864913306\\
-0.925	0.935924483954648\\
-0.924	0.935733364896213\\
-0.923	0.935541504262158\\
-0.922	0.935348898557678\\
-0.921	0.935155544268888\\
-0.92	0.934961437862713\\
-0.919	0.934766575786764\\
-0.918	0.934570954469228\\
-0.917	0.934374570318742\\
-0.916	0.93417741972428\\
-0.915	0.93397949905503\\
-0.914	0.933780804660276\\
-0.913	0.933581332869272\\
-0.912	0.933381079991125\\
-0.911	0.93318004231467\\
-0.91	0.932978216108345\\
-0.909	0.932775597620066\\
-0.908	0.932572183077107\\
-0.907	0.932367968685967\\
-0.906	0.932162950632246\\
-0.905	0.931957125080517\\
-0.904	0.931750488174198\\
-0.903	0.931543036035421\\
-0.902	0.931334764764904\\
-0.901	0.931125670441816\\
-0.9	0.930915749123649\\
-0.899	0.930704996846081\\
-0.898	0.930493409622846\\
-0.897	0.930280983445598\\
-0.896	0.930067714283774\\
-0.895	0.929853598084459\\
-0.894	0.92963863077225\\
-0.893	0.929422808249114\\
-0.892	0.929206126394254\\
-0.891	0.928988581063962\\
-0.89	0.928770168091486\\
-0.889	0.928550883286884\\
-0.888	0.928330722436879\\
-0.887	0.928109681304721\\
-0.886	0.927887755630038\\
-0.885	0.927664941128693\\
-0.884	0.927441233492634\\
-0.883	0.927216628389752\\
-0.882	0.926991121463727\\
-0.881	0.926764708333881\\
-0.88	0.926537384595031\\
-0.879	0.926309145817332\\
-0.878	0.926079987546126\\
-0.877	0.925849905301793\\
-0.876	0.925618894579592\\
-0.875	0.925386950849508\\
-0.874	0.925154069556093\\
-0.873	0.924920246118314\\
-0.872	0.92468547592939\\
-0.871	0.924449754356633\\
-0.87	0.924213076741291\\
-0.869	0.923975438398383\\
-0.868	0.923736834616538\\
-0.867	0.923497260657831\\
-0.866	0.923256711757621\\
-0.865	0.923015183124381\\
-0.864	0.922772669939533\\
-0.863	0.922529167357285\\
-0.862	0.922284670504452\\
-0.861	0.922039174480296\\
-0.86	0.92179267435635\\
-0.859	0.921545165176247\\
-0.858	0.921296641955545\\
-0.857	0.921047099681556\\
-0.856	0.920796533313168\\
-0.855	0.920544937780669\\
-0.854	0.920292307985568\\
-0.853	0.920038638800419\\
-0.852	0.919783925068639\\
-0.851	0.919528161604328\\
-0.85	0.919271343192082\\
-0.849	0.919013464586818\\
-0.848	0.918754520513581\\
-0.847	0.918494505667362\\
-0.846	0.918233414712912\\
-0.845	0.917971242284551\\
-0.844	0.917707982985978\\
-0.843	0.917443631390084\\
-0.842	0.917178182038759\\
-0.841	0.916911629442693\\
-0.84	0.916643968081191\\
-0.839	0.91637519240197\\
-0.838	0.916105296820966\\
-0.837	0.915834275722134\\
-0.836	0.915562123457249\\
-0.835	0.915288834345705\\
-0.834	0.915014402674316\\
-0.833	0.914738822697107\\
-0.832	0.914462088635115\\
-0.831	0.914184194676179\\
-0.83	0.913905134974736\\
-0.829	0.913624903651611\\
-0.828	0.913343494793807\\
-0.827	0.913060902454296\\
-0.826	0.912777120651802\\
-0.825	0.912492143370592\\
-0.824	0.912205964560259\\
-0.823	0.911918578135505\\
-0.822	0.911629977975924\\
-0.821	0.91134015792578\\
-0.82	0.911049111793794\\
-0.819	0.910756833352911\\
-0.818	0.910463316340085\\
-0.817	0.910168554456052\\
-0.816	0.909872541365102\\
-0.815	0.909575270694854\\
-0.814	0.909276736036025\\
-0.813	0.9089769309422\\
-0.812	0.908675848929599\\
-0.811	0.908373483476848\\
-0.81	0.908069828024739\\
-0.809	0.907764875975995\\
-0.808	0.907458620695036\\
-0.807	0.907151055507733\\
-0.806	0.906842173701174\\
-0.805	0.906531968523418\\
-0.804	0.906220433183252\\
-0.803	0.905907560849946\\
-0.802	0.905593344653006\\
-0.801	0.905277777681928\\
-0.8	0.904960852985943\\
-0.799	0.904642563573772\\
-0.798	0.904322902413369\\
-0.797	0.904001862431667\\
-0.796	0.903679436514325\\
-0.795	0.903355617505466\\
-0.794	0.903030398207422\\
-0.793	0.90270377138047\\
-0.792	0.902375729742574\\
-0.791	0.902046265969117\\
-0.79	0.901715372692635\\
-0.789	0.901383042502557\\
-0.788	0.901049267944928\\
-0.787	0.900714041522143\\
-0.786	0.900377355692674\\
-0.785	0.900039202870798\\
-0.784	0.899699575426321\\
-0.783	0.899358465684299\\
-0.782	0.899015865924762\\
-0.781	0.898671768382436\\
-0.78	0.898326165246454\\
-0.779	0.89797904866008\\
-0.778	0.897630410720422\\
-0.777	0.897280243478141\\
-0.776	0.896928538937168\\
-0.775	0.89657528905441\\
-0.774	0.896220485739461\\
-0.773	0.895864120854306\\
-0.772	0.895506186213026\\
-0.771	0.895146673581502\\
-0.77	0.894785574677117\\
-0.769	0.894422881168452\\
-0.768	0.894058584674988\\
-0.767	0.893692676766797\\
-0.766	0.893325148964241\\
-0.765	0.892955992737664\\
-0.764	0.892585199507079\\
-0.763	0.892212760641859\\
-0.762	0.891838667460427\\
-0.761	0.891462911229935\\
-0.76	0.891085483165956\\
-0.759	0.890706374432157\\
-0.758	0.890325576139986\\
-0.757	0.889943079348345\\
-0.756	0.889558875063272\\
-0.755	0.889172954237611\\
-0.754	0.888785307770686\\
-0.753	0.888395926507972\\
-0.752	0.888004801240765\\
-0.751	0.887611922705851\\
-0.75	0.887217281585166\\
-0.749	0.886820868505464\\
-0.748	0.88642267403798\\
-0.747	0.886022688698086\\
-0.746	0.885620902944951\\
-0.745	0.885217307181199\\
-0.744	0.884811891752561\\
-0.743	0.884404646947529\\
-0.742	0.883995562997006\\
-0.741	0.883584630073957\\
-0.74	0.883171838293053\\
-0.739	0.882757177710317\\
-0.738	0.882340638322772\\
-0.737	0.881922210068074\\
-0.736	0.881501882824159\\
-0.735	0.881079646408879\\
-0.734	0.880655490579634\\
-0.733	0.880229405033012\\
-0.732	0.879801379404418\\
-0.731	0.879371403267704\\
-0.73	0.878939466134798\\
-0.729	0.878505557455334\\
-0.728	0.878069666616269\\
-0.727	0.877631782941515\\
-0.726	0.877191895691553\\
-0.725	0.876749994063057\\
-0.724	0.876306067188508\\
-0.723	0.875860104135812\\
-0.722	0.875412093907911\\
-0.721	0.874962025442397\\
-0.72	0.874509887611124\\
-0.719	0.874055669219809\\
-0.718	0.873599359007647\\
-0.717	0.873140945646909\\
-0.716	0.872680417742547\\
-0.715	0.872217763831797\\
-0.714	0.871752972383774\\
-0.713	0.871286031799072\\
-0.712	0.870816930409358\\
-0.711	0.870345656476968\\
-0.71	0.869872198194494\\
-0.709	0.869396543684382\\
-0.708	0.86891868099851\\
-0.707	0.868438598117785\\
-0.706	0.86795628295172\\
-0.705	0.867471723338021\\
-0.704	0.866984907042167\\
-0.703	0.866495821756991\\
-0.702	0.866004455102255\\
-0.701	0.86551079462423\\
-0.7	0.865014827795268\\
-0.699	0.864516542013373\\
-0.698	0.864015924601779\\
-0.697	0.863512962808513\\
-0.696	0.863007643805963\\
-0.695	0.862499954690451\\
-0.694	0.861989882481788\\
-0.693	0.861477414122846\\
-0.692	0.860962536479114\\
-0.691	0.86044523633826\\
-0.69	0.85992550040969\\
-0.689	0.859403315324103\\
-0.688	0.858878667633048\\
-0.687	0.858351543808478\\
-0.686	0.857821930242301\\
-0.685	0.857289813245933\\
-0.684	0.856755179049849\\
-0.683	0.856218013803125\\
-0.682	0.855678303572992\\
-0.681	0.855136034344379\\
-0.68	0.854591192019457\\
-0.679	0.854043762417182\\
-0.678	0.853493731272836\\
-0.677	0.852941084237571\\
-0.676	0.852385806877944\\
-0.675	0.851827884675458\\
-0.674	0.8512673030261\\
-0.673	0.850704047239871\\
-0.672	0.850138102540331\\
-0.671	0.849569454064122\\
-0.67	0.84899808686051\\
-0.669	0.848423985890912\\
-0.668	0.847847136028426\\
-0.667	0.847267522057366\\
-0.666	0.846685128672788\\
-0.665	0.846099940480017\\
-0.664	0.84551194199418\\
-0.663	0.844921117639728\\
-0.662	0.844327451749965\\
-0.661	0.843730928566572\\
-0.66	0.843131532239134\\
-0.659	0.842529246824665\\
-0.658	0.841924056287128\\
-0.657	0.841315944496966\\
-0.656	0.840704895230618\\
-0.655	0.840090892170046\\
-0.654	0.839473918902258\\
-0.653	0.838853958918829\\
-0.652	0.838230995615424\\
-0.651	0.837605012291321\\
-0.65	0.836975992148934\\
-0.649	0.836343918293333\\
-0.648	0.835708773731768\\
-0.647	0.835070541373192\\
-0.646	0.834429204027783\\
-0.645	0.833784744406469\\
-0.644	0.833137145120449\\
-0.643	0.832486388680721\\
-0.642	0.8318324574976\\
-0.641	0.831175333880252\\
-0.64	0.830515000036212\\
-0.639	0.829851438070917\\
-0.638	0.829184629987229\\
-0.637	0.828514557684965\\
-0.636	0.827841202960429\\
-0.635	0.827164547505938\\
-0.634	0.82648457290936\\
-0.633	0.82580126065364\\
-0.632	0.825114592116341\\
-0.631	0.824424548569178\\
-0.63	0.823731111177554\\
-0.629	0.823034261000102\\
-0.628	0.822333978988226\\
-0.627	0.821630245985641\\
-0.626	0.820923042727925\\
-0.625	0.82021234984206\\
-0.624	0.819498147845985\\
-0.623	0.818780417148148\\
-0.622	0.818059138047058\\
-0.621	0.817334290730847\\
-0.62	0.816605855276828\\
-0.619	0.815873811651056\\
-0.618	0.815138139707897\\
-0.617	0.814398819189596\\
-0.616	0.81365582972585\\
-0.615	0.812909150833384\\
-0.614	0.812158761915529\\
-0.613	0.811404642261809\\
-0.612	0.810646771047526\\
-0.611	0.809885127333351\\
-0.61	0.809119690064923\\
-0.609	0.808350438072444\\
-0.608	0.807577350070289\\
-0.607	0.80680040465661\\
-0.606	0.806019580312957\\
-0.605	0.80523485540389\\
-0.604	0.804446208176612\\
-0.603	0.803653616760591\\
-0.602	0.802857059167203\\
-0.601	0.802056513289367\\
-0.6	0.801251956901201\\
-0.599	0.800443367657668\\
-0.598	0.799630723094243\\
-0.597	0.798814000626577\\
-0.596	0.797993177550171\\
-0.595	0.797168231040059\\
-0.594	0.796339138150497\\
-0.593	0.795505875814658\\
-0.592	0.794668420844336\\
-0.591	0.793826749929662\\
-0.59	0.792980839638819\\
-0.589	0.792130666417776\\
-0.588	0.791276206590022\\
-0.587	0.790417436356319\\
-0.586	0.789554331794452\\
-0.585	0.788686868859\\
-0.584	0.787815023381111\\
-0.583	0.786938771068287\\
-0.582	0.786058087504184\\
-0.581	0.785172948148416\\
-0.58	0.784283328336378\\
-0.579	0.783389203279073\\
-0.578	0.782490548062957\\
-0.577	0.781587337649791\\
-0.576	0.78067954687651\\
-0.575	0.779767150455099\\
-0.574	0.778850122972492\\
-0.573	0.77792843889047\\
-0.572	0.777002072545588\\
-0.571	0.776070998149103\\
-0.57	0.77513518978693\\
-0.569	0.774194621419598\\
-0.568	0.773249266882236\\
-0.567	0.772299099884561\\
-0.566	0.771344094010896\\
-0.565	0.77038422272019\\
-0.564	0.76941945934607\\
-0.563	0.768449777096899\\
-0.562	0.767475149055856\\
-0.561	0.766495548181033\\
-0.56	0.765510947305556\\
-0.559	0.764521319137719\\
-0.558	0.763526636261138\\
-0.557	0.762526871134931\\
-0.556	0.761521996093911\\
-0.555	0.760511983348808\\
-0.554	0.759496804986507\\
-0.553	0.758476432970308\\
-0.552	0.757450839140218\\
-0.551	0.756419995213249\\
-0.55	0.755383872783761\\
-0.549	0.754342443323808\\
-0.548	0.753295678183532\\
-0.547	0.752243548591558\\
-0.546	0.751186025655438\\
-0.545	0.750123080362105\\
-0.544	0.749054683578364\\
-0.543	0.747980806051407\\
-0.542	0.746901418409359\\
-0.541	0.745816491161854\\
-0.54	0.744725994700635\\
-0.539	0.743629899300196\\
-0.538	0.742528175118441\\
-0.537	0.741420792197391\\
-0.536	0.740307720463912\\
-0.535	0.739188929730482\\
-0.534	0.738064389695991\\
-0.533	0.736934069946577\\
-0.532	0.735797939956499\\
-0.531	0.734655969089041\\
-0.53	0.733508126597466\\
-0.529	0.732354381625993\\
-0.528	0.731194703210826\\
-0.527	0.730029060281215\\
-0.526	0.728857421660563\\
-0.525	0.727679756067574\\
-0.524	0.726496032117442\\
-0.523	0.725306218323083\\
-0.522	0.72411028309642\\
-0.521	0.722908194749698\\
-0.52	0.721699921496865\\
-0.519	0.720485431454982\\
-0.518	0.719264692645699\\
-0.517	0.718037672996762\\
-0.516	0.716804340343594\\
-0.515	0.7155646624309\\
-0.514	0.714318606914354\\
-0.513	0.713066141362315\\
-0.512	0.711807233257617\\
-0.511	0.7105418499994\\
-0.51	0.709269958905015\\
-0.509	0.707991527211968\\
-0.508	0.706706522079945\\
-0.507	0.705414910592879\\
-0.506	0.704116659761096\\
-0.505	0.702811736523509\\
-0.504	0.701500107749891\\
-0.503	0.700181740243205\\
-0.502	0.698856600742005\\
-0.501	0.697524655922907\\
-0.5	0.696185872403128\\
-0.499	0.694840216743097\\
-0.498	0.693487655449145\\
-0.497	0.692128154976257\\
-0.496	0.690761681730917\\
-0.495	0.689388202074013\\
-0.494	0.688007682323837\\
-0.493	0.686620088759158\\
-0.492	0.685225387622372\\
-0.491	0.683823545122752\\
-0.49	0.682414527439766\\
-0.489	0.680998300726494\\
-0.488	0.67957483111313\\
-0.487	0.678144084710575\\
-0.486	0.676706027614121\\
-0.485	0.675260625907234\\
-0.484	0.673807845665426\\
-0.483	0.672347652960231\\
-0.482	0.670880013863281\\
-0.481	0.669404894450475\\
-0.48	0.667922260806265\\
-0.479	0.666432079028034\\
-0.478	0.664934315230593\\
-0.477	0.663428935550779\\
-0.476	0.661915906152168\\
-0.475	0.660395193229907\\
-0.474	0.658866763015649\\
-0.473	0.657330581782618\\
-0.472	0.655786615850788\\
-0.471	0.654234831592187\\
-0.47	0.65267519543632\\
-0.469	0.65110767387573\\
-0.468	0.649532233471675\\
-0.467	0.647948840859945\\
-0.466	0.646357462756809\\
-0.465	0.6447580659651\\
-0.464	0.643150617380438\\
-0.463	0.641535083997595\\
-0.462	0.639911432916998\\
-0.461	0.63827963135139\\
-0.46	0.636639646632625\\
-0.459	0.634991446218624\\
-0.458	0.633334997700484\\
-0.457	0.631670268809739\\
-0.456	0.629997227425786\\
-0.455	0.628315841583467\\
-0.454	0.62662607948082\\
-0.453	0.624927909486995\\
-0.452	0.623221300150345\\
-0.451	0.621506220206682\\
-0.45	0.619782638587719\\
-0.449	0.61805052442968\\
-0.448	0.616309847082103\\
-0.447	0.614560576116821\\
-0.446	0.612802681337135\\
-0.445	0.611036132787171\\
-0.444	0.609260900761445\\
-0.443	0.607476955814606\\
-0.442	0.605684268771403\\
-0.441	0.60388281073683\\
-0.44	0.602072553106504\\
-0.439	0.600253467577228\\
-0.438	0.598425526157791\\
-0.437	0.596588701179965\\
-0.436	0.594742965309734\\
-0.435	0.592888291558747\\
-0.434	0.591024653295988\\
-0.433	0.589152024259685\\
-0.432	0.587270378569453\\
-0.431	0.585379690738668\\
-0.43	0.583479935687089\\
-0.429	0.581571088753718\\
-0.428	0.579653125709912\\
-0.427	0.577726022772744\\
-0.426	0.575789756618623\\
-0.425	0.573844304397167\\
-0.424	0.57188964374534\\
-0.423	0.569925752801861\\
-0.422	0.567952610221871\\
-0.421	0.565970195191884\\
-0.42	0.563978487445008\\
-0.419	0.561977467276449\\
-0.418	0.5599671155593\\
-0.417	0.557947413760617\\
-0.416	0.555918343957784\\
-0.415	0.553879888855177\\
-0.414	0.551832031801126\\
-0.413	0.549774756805179\\
-0.412	0.547708048555672\\
-0.411	0.545631892437606\\
-0.41	0.543546274550847\\
-0.409	0.541451181728631\\
-0.408	0.539346601556399\\
-0.407	0.537232522390953\\
-0.406	0.535108933379935\\
-0.405	0.532975824481649\\
-0.404	0.530833186485209\\
-0.403	0.528681011031022\\
-0.402	0.526519290631626\\
-0.401	0.52434801869286\\
-0.4	0.522167189535391\\
-0.399	0.519976798416587\\
-0.398	0.517776841552747\\
-0.397	0.51556731614169\\
-0.396	0.513348220385704\\
-0.395	0.51111955351486\\
-0.394	0.508881315810689\\
-0.393	0.506633508630233\\
-0.392	0.504376134430467\\
-0.391	0.502109196793095\\
-0.39	0.499832700449724\\
-0.389	0.497546651307419\\
-0.388	0.495251056474636\\
-0.387	0.492945924287545\\
-0.386	0.490631264336732\\
-0.385	0.488307087494297\\
-0.384	0.485973405941335\\
-0.383	0.48363023319581\\
-0.382	0.481277584140822\\
-0.381	0.478915475053267\\
-0.38	0.476543923632893\\
-0.379	0.474162949031749\\
-0.378	0.471772571884027\\
-0.377	0.46937281433631\\
-0.376	0.466963700078204\\
-0.375	0.464545254373374\\
-0.374	0.46211750409097\\
-0.373	0.459680477737454\\
-0.372	0.457234205488813\\
-0.371	0.454778719223173\\
-0.37	0.452314052553794\\
-0.369	0.449840240862461\\
-0.368	0.44735732133326\\
-0.367	0.444865332986733\\
-0.366	0.442364316714423\\
-0.365	0.439854315313787\\
-0.364	0.437335373523486\\
-0.363	0.434807538059046\\
-0.362	0.432270857648882\\
-0.361	0.429725383070677\\
-0.36	0.427171167188125\\
-0.359	0.424608264988011\\
-0.358	0.422036733617635\\
-0.357	0.419456632422573\\
-0.356	0.416868022984762\\
-0.355	0.414270969160897\\
-0.354	0.411665537121146\\
-0.353	0.409051795388156\\
-0.352	0.406429814876352\\
-0.351	0.403799668931512\\
-0.35	0.401161433370607\\
-0.349	0.398515186521899\\
-0.348	0.395861009265274\\
-0.347	0.393198985072804\\
-0.346	0.390529200049524\\
-0.345	0.387851742974402\\
-0.344	0.385166705341487\\
-0.343	0.382474181401227\\
-0.342	0.379774268201925\\
-0.341	0.377067065631323\\
-0.34	0.374352676458293\\
-0.339	0.371631206374607\\
-0.338	0.368902764036775\\
-0.337	0.366167461107916\\
-0.336	0.363425412299651\\
-0.335	0.360676735413974\\
-0.334	0.357921551385093\\
-0.333	0.355159984321204\\
-0.332	0.352392161546168\\
-0.331	0.34961821364106\\
-0.33	0.346838274485567\\
-0.329	0.344052481299188\\
-0.328	0.341260974682213\\
-0.327	0.338463898656441\\
-0.326	0.335661400705597\\
-0.325	0.33285363181541\\
-0.324	0.330040746513315\\
-0.323	0.327222902907735\\
-0.322	0.324400262726894\\
-0.321	0.321572991357125\\
-0.32	0.318741257880617\\
-0.319	0.315905235112559\\
-0.318	0.313065099637623\\
-0.317	0.310221031845738\\
-0.316	0.307373215967108\\
-0.315	0.304521840106397\\
-0.314	0.301667096276042\\
-0.313	0.29880918042863\\
-0.312	0.295948292488265\\
-0.311	0.293084636380877\\
-0.31	0.290218420063397\\
-0.309	0.287349855551727\\
-0.308	0.284479158947441\\
-0.307	0.281606550463149\\
-0.306	0.278732254446425\\
-0.305	0.275856499402252\\
-0.304	0.272979518013888\\
-0.303	0.270101547162064\\
-0.302	0.267222827942451\\
-0.301	0.264343605681292\\
-0.3	0.261464129949111\\
-0.299	0.258584654572419\\
-0.298	0.255705437643316\\
-0.297	0.252826741526885\\
-0.296	0.249948832866297\\
-0.295	0.247071982585513\\
-0.294	0.244196465889478\\
-0.293	0.241322562261718\\
-0.292	0.238450555459211\\
-0.291	0.235580733504435\\
-0.29	0.232713388674476\\
-0.289	0.229848817487082\\
-0.288	0.226987320683546\\
-0.287	0.224129203208295\\
-0.286	0.221274774185072\\
-0.285	0.218424346889575\\
-0.284	0.215578238718439\\
-0.283	0.212736771154429\\
-0.282	0.209900269727709\\
-0.281	0.207069063973068\\
-0.28	0.204243487382956\\
-0.279	0.201423877356207\\
-0.278	0.19861057514231\\
-0.277	0.195803925781086\\
-0.276	0.193004278037638\\
-0.275	0.190211984332437\\
-0.274	0.187427400666396\\
-0.273	0.184650886540799\\
-0.272	0.181882804871939\\
-0.271	0.179123521900332\\
-0.27	0.176373407094356\\
-0.269	0.173632833048181\\
-0.268	0.170902175373845\\
-0.267	0.168181812587351\\
-0.266	0.165472125988622\\
-0.265	0.162773499535207\\
-0.264	0.160086319709583\\
-0.263	0.157410975379926\\
-0.262	0.15474785765423\\
-0.261	0.152097359727637\\
-0.26	0.149459876722864\\
-0.259	0.146835805523606\\
-0.258	0.144225544600791\\
-0.257	0.141629493831604\\
-0.256	0.139048054311143\\
-0.255	0.13648162815664\\
-0.254	0.133930618304136\\
-0.253	0.13139542829754\\
-0.252	0.128876462069986\\
-0.251	0.126374123717433\\
-0.25	0.123888817264438\\
-0.249	0.121420946422071\\
-0.248	0.118970914337917\\
-0.247	0.11653912333816\\
-0.246	0.114125974661716\\
-0.245	0.111731868186438\\
-0.244	0.109357202147391\\
-0.243	0.107002372847233\\
-0.242	0.10466777435875\\
-0.241	0.102353798219608\\
-0.24	0.100060833119395\\
-0.239	0.0977892645790614\\
-0.238	0.0955394746228747\\
-0.237	0.0933118414430246\\
-0.236	0.0911067390570435\\
-0.235	0.088924536958226\\
-0.234	0.0867655997592539\\
-0.233	0.0846302868292599\\
-0.232	0.0825189519245883\\
-0.231	0.080431942813539\\
-0.23	0.0783696008954049\\
-0.229	0.0763322608141493\\
-0.228	0.0743202500670916\\
-0.227	0.0723338886090051\\
-0.226	0.0703734884520631\\
-0.225	0.0684393532620991\\
-0.224	0.0665317779516837\\
-0.223	0.0646510482705521\\
-0.222	0.0627974403939551\\
-0.221	0.0609712205095389\\
-0.22	0.059172644403398\\
-0.219	0.0574019570459821\\
-0.218	0.055659392178574\\
-0.217	0.0539451719010952\\
-0.216	0.0522595062620346\\
-0.215	0.0506025928513315\\
-0.214	0.0489746163970843\\
-0.213	0.0473757483669948\\
-0.212	0.0458061465754935\\
-0.211	0.0442659547975317\\
-0.21	0.0427553023900596\\
-0.209	0.041274303922248\\
-0.208	0.0398230588155436\\
-0.207	0.0384016509946833\\
-0.206	0.0370101485508214\\
-0.205	0.035648603417958\\
-0.204	0.034317051063878\\
-0.203	0.0330155101968433\\
-0.202	0.0317439824892956\\
-0.201	0.0305024523198518\\
-0.2	0.0292908865348882\\
-0.199	0.0281092342310217\\
-0.198	0.0269574265598058\\
-0.197	0.0258353765559617\\
-0.196	0.0247429789904652\\
-0.195	0.0236801102498028\\
-0.194	0.0226466282427006\\
-0.193	0.0216423723356094\\
-0.192	0.0206671633182091\\
-0.191	0.0197208034001622\\
-0.19	0.0188030762403098\\
-0.189	0.017913747009458\\
-0.188	0.0170525624878532\\
-0.187	0.0162192511983767\\
-0.186	0.0154135235764289\\
-0.185	0.0146350721773897\\
-0.184	0.013883571922455\\
-0.183	0.0131586803835574\\
-0.182	0.0124600381079687\\
-0.181	0.0117872689830729\\
-0.18	0.0111399806416677\\
-0.179	0.0105177649080254\\
-0.178	0.00992019828479552\\
-0.177	0.00934684248068173\\
-0.176	0.00879724497866461\\
-0.175	0.00827093964436871\\
-0.174	0.00776744737399579\\
-0.173	0.00728627678105836\\
-0.172	0.00682692492095335\\
-0.171	0.00638887805221515\\
-0.17	0.0059716124330819\\
-0.169	0.00557459515179477\\
-0.168	0.00519728498883752\\
-0.167	0.00483913330910473\\
-0.166	0.00449958498176903\\
-0.165	0.00417807932539734\\
-0.164	0.00387405107565203\\
-0.163	0.00358693137269744\\
-0.162	0.00331614876522595\\
-0.161	0.00306113022781814\\
-0.16	0.00282130218815748\\
-0.159	0.00259609156044643\\
-0.158	0.00238492678119969\\
-0.157	0.00218723884344481\\
-0.156	0.00200246232522976\\
-0.155	0.00183003640822307\\
-0.154	0.0016694058821125\\
-0.153	0.00152002213043813\\
-0.152	0.00138134409346941\\
-0.151	0.00125283920372814\\
-0.15	0.00113398428978533\\
-0.149	0.00102426644402503\\
-0.148	0.000923183850160627\\
-0.147	0.000830246566422569\\
-0.146	0.0007449772605058\\
-0.145	0.000666911892570431\\
-0.144	0.000595600342838127\\
-0.143	0.000530606980602754\\
-0.142	0.000471511171801116\\
-0.141	0.00041790772263614\\
-0.14	0.00036940725714131\\
-0.139	0.000325636526991519\\
-0.138	0.000286238652313858\\
-0.137	0.000250873292728465\\
-0.136	0.00021921674834273\\
-0.135	0.000190961990932971\\
-0.134	0.000165818626070299\\
-0.133	0.000143512787474518\\
-0.132	0.000123786965406063\\
-0.131	0.000106399771425428\\
-0.13	9.11256423549186e-05\\
-0.129	7.77544867602374e-05\\
-0.128	6.60912777266864e-05\\
-0.127	5.5955596124964e-05\\
-0.126	4.71811289415705e-05\\
-0.125	3.96151275778059e-05\\
-0.124	3.31178313023498e-05\\
-0.123	2.75618612561145e-05\\
-0.122	2.28315905658687e-05\\
-0.121	1.88224962094432e-05\\
-0.12	1.5440498291079e-05\\
-0.119	1.26012923385447e-05\\
-0.118	1.02296801032673e-05\\
-0.117	8.25890415921425e-06\\
-0.116	6.62999133366227e-06\\
-0.115	5.29110968457523e-06\\
-0.114	4.19694336226542e-06\\
-0.113	3.30808926710838e-06\\
-0.112	2.59047894726362e-06\\
-0.111	2.01482867933411e-06\\
-0.11	1.55612015276329e-06\\
-0.109	1.19311364263457e-06\\
-0.108	9.07895016624998e-07\\
-0.107	6.85457393995177e-07\\
-0.106	5.13317761597852e-07\\
-0.105	3.81168371670326e-07\\
-0.104	2.80562297999835e-07\\
-0.103	2.04632126513713e-07\\
-0.102	1.4784040674896e-07\\
-0.101	1.05760193141335e-07\\
-0.1	7.48837694877056e-08\\
-0.099	5.24574695523779e-08\\
-0.098	3.63403909507246e-08\\
-0.097	2.48847321020538e-08\\
-0.096	1.68354753987991e-08\\
-0.095	1.12471770325475e-08\\
-0.094	7.41569964039531e-09\\
-0.093	4.82284344165524e-09\\
-0.092	3.09196849043509e-09\\
-0.091	1.95286275427525e-09\\
-0.09	1.21428787064839e-09\\
-0.089	7.4280852113272e-10\\
-0.088	4.46695566142831e-10\\
-0.087	2.63864867434464e-10\\
-0.086	1.5297560115981e-10\\
-0.085	8.69654714159582e-11\\
-0.084	4.84335808902912e-11\\
-0.083	2.63988794373369e-11\\
-0.082	1.40671559734042e-11\\
-0.081	7.32005748041597e-12\\
-0.08	3.71531862345936e-12\\
-0.079	1.8368711228927e-12\\
-0.078	8.83488455361338e-13\\
-0.077	4.127553885067e-13\\
-0.076	1.87035808508723e-13\\
-0.075	8.20575826636745e-14\\
-0.074	3.48549641502863e-14\\
-0.073	1.42634582842972e-14\\
-0.072	5.64566137734098e-15\\
-0.071	2.09600650136177e-15\\
-0.07	7.6088395558929e-16\\
-0.069	2.64113809549078e-16\\
-0.0679999999999999	8.74289646563e-17\\
-0.0669999999999999	2.75212925952342e-17\\
-0.0659999999999999	8.2128597239212e-18\\
-0.0649999999999999	2.31574722471086e-18\\
-0.0639999999999999	6.14758601021481e-19\\
-0.0629999999999999	1.53057949739904e-19\\
-0.0619999999999999	3.55901240732081e-20\\
-0.0609999999999999	7.69413542471967e-21\\
-0.0599999999999999	1.53891972534114e-21\\
-0.0589999999999999	2.83259700850383e-22\\
-0.0579999999999999	4.77036840997949e-23\\
-0.0569999999999999	7.30432922382303e-24\\
-0.0559999999999999	1.00991852574462e-24\\
-0.0549999999999999	1.25144666082418e-25\\
-0.0539999999999999	1.37846644860344e-26\\
-0.0529999999999999	1.33763110689817e-27\\
-0.0519999999999999	1.13227609536928e-28\\
-0.0509999999999999	8.2706508869989e-30\\
-0.0499999999999999	5.15132096559033e-31\\
-0.0489999999999999	2.70007071891981e-32\\
-0.0479999999999999	1.17379883949352e-33\\
-0.0469999999999999	4.16465812238963e-35\\
-0.0459999999999999	1.18459113699636e-36\\
-0.0449999999999999	2.64804189066106e-38\\
-0.0439999999999999	4.55008437544354e-40\\
-0.0429999999999999	5.86260015455944e-42\\
-0.0419999999999999	5.50907344099345e-44\\
-0.0409999999999999	3.65962594697101e-46\\
-0.04	1.65921286495368e-48\\
-0.039	4.93435089269738e-51\\
-0.038	9.20187761975422e-54\\
-0.037	1.0223985762231e-56\\
-0.036	6.38426299252178e-60\\
-0.035	2.09567477433516e-63\\
-0.034	3.34891511796102e-67\\
-0.033	2.3843251905562e-71\\
-0.032	6.82518513915694e-76\\
-0.031	6.97026254406094e-81\\
-0.03	2.20837934486466e-86\\
-0.029	1.84182228045941e-92\\
-0.028	3.33016304119391e-99\\
-0.027	1.03638743612752e-106\\
-0.026	4.21284465588857e-115\\
-0.025	1.60450293206216e-124\\
-0.024	3.82696486821209e-135\\
-0.023	3.493843687184e-147\\
-0.022	6.65567167730373e-161\\
-0.021	1.24399369462953e-176\\
-0.02	8.84187680927882e-195\\
-0.019	7.17154391563357e-216\\
-0.018	1.41288442696382e-240\\
-0.017	9.01175489607581e-270\\
-0.016	1.29617529921485e-304\\
-0.015	0\\
-0.014	0\\
-0.013	0\\
-0.012	0\\
-0.011	0\\
-0.01	0\\
-0.00900000000000001	0\\
-0.00800000000000001	0\\
-0.00700000000000001	0\\
-0.00600000000000001	0\\
-0.005	0\\
-0.004	0\\
-0.003	0\\
-0.002	0\\
-0.001	0\\
0	nan\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.00600000000000001	0\\
0.00700000000000001	0\\
0.00800000000000001	0\\
0.00900000000000001	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	1.29617529921485e-304\\
0.017	9.01175489607581e-270\\
0.018	1.41288442696382e-240\\
0.019	7.17154391563357e-216\\
0.02	8.84187680927882e-195\\
0.021	1.24399369462953e-176\\
0.022	6.65567167730373e-161\\
0.023	3.493843687184e-147\\
0.024	3.82696486821209e-135\\
0.025	1.60450293206216e-124\\
0.026	4.21284465588857e-115\\
0.027	1.03638743612752e-106\\
0.028	3.33016304119391e-99\\
0.029	1.84182228045941e-92\\
0.03	2.20837934486466e-86\\
0.031	6.97026254406094e-81\\
0.032	6.82518513915694e-76\\
0.033	2.3843251905562e-71\\
0.034	3.34891511796102e-67\\
0.035	2.09567477433516e-63\\
0.036	6.38426299252178e-60\\
0.037	1.0223985762231e-56\\
0.038	9.20187761975422e-54\\
0.039	4.93435089269738e-51\\
0.04	1.65921286495368e-48\\
0.0409999999999999	3.65962594697101e-46\\
0.0419999999999999	5.50907344099345e-44\\
0.0429999999999999	5.86260015455944e-42\\
0.0439999999999999	4.55008437544354e-40\\
0.0449999999999999	2.64804189066106e-38\\
0.0459999999999999	1.18459113699636e-36\\
0.0469999999999999	4.16465812238963e-35\\
0.0479999999999999	1.17379883949352e-33\\
0.0489999999999999	2.70007071891981e-32\\
0.0499999999999999	5.15132096559033e-31\\
0.0509999999999999	8.2706508869989e-30\\
0.0519999999999999	1.13227609536928e-28\\
0.0529999999999999	1.33763110689817e-27\\
0.0539999999999999	1.37846644860344e-26\\
0.0549999999999999	1.25144666082418e-25\\
0.0559999999999999	1.00991852574462e-24\\
0.0569999999999999	7.30432922382303e-24\\
0.0579999999999999	4.77036840997949e-23\\
0.0589999999999999	2.83259700850383e-22\\
0.0599999999999999	1.53891972534114e-21\\
0.0609999999999999	7.69413542471967e-21\\
0.0619999999999999	3.55901240732081e-20\\
0.0629999999999999	1.53057949739904e-19\\
0.0639999999999999	6.14758601021481e-19\\
0.0649999999999999	2.31574722471086e-18\\
0.0659999999999999	8.2128597239212e-18\\
0.0669999999999999	2.75212925952342e-17\\
0.0679999999999999	8.74289646563e-17\\
0.069	2.64113809549078e-16\\
0.07	7.6088395558929e-16\\
0.071	2.09600650136177e-15\\
0.072	5.64566137734098e-15\\
0.073	1.42634582842972e-14\\
0.074	3.48549641502863e-14\\
0.075	8.20575826636745e-14\\
0.076	1.87035808508723e-13\\
0.077	4.127553885067e-13\\
0.078	8.83488455361338e-13\\
0.079	1.8368711228927e-12\\
0.08	3.71531862345936e-12\\
0.081	7.32005748041597e-12\\
0.082	1.40671559734042e-11\\
0.083	2.63988794373369e-11\\
0.084	4.84335808902912e-11\\
0.085	8.69654714159582e-11\\
0.086	1.5297560115981e-10\\
0.087	2.63864867434464e-10\\
0.088	4.46695566142831e-10\\
0.089	7.4280852113272e-10\\
0.09	1.21428787064839e-09\\
0.091	1.95286275427525e-09\\
0.092	3.09196849043509e-09\\
0.093	4.82284344165524e-09\\
0.094	7.41569964039531e-09\\
0.095	1.12471770325475e-08\\
0.096	1.68354753987991e-08\\
0.097	2.48847321020538e-08\\
0.098	3.63403909507246e-08\\
0.099	5.24574695523779e-08\\
0.1	7.48837694877056e-08\\
0.101	1.05760193141335e-07\\
0.102	1.4784040674896e-07\\
0.103	2.04632126513713e-07\\
0.104	2.80562297999835e-07\\
0.105	3.81168371670326e-07\\
0.106	5.13317761597852e-07\\
0.107	6.85457393995177e-07\\
0.108	9.07895016624998e-07\\
0.109	1.19311364263457e-06\\
0.11	1.55612015276329e-06\\
0.111	2.01482867933411e-06\\
0.112	2.59047894726362e-06\\
0.113	3.30808926710838e-06\\
0.114	4.19694336226542e-06\\
0.115	5.29110968457523e-06\\
0.116	6.62999133366227e-06\\
0.117	8.25890415921425e-06\\
0.118	1.02296801032673e-05\\
0.119	1.26012923385447e-05\\
0.12	1.5440498291079e-05\\
0.121	1.88224962094432e-05\\
0.122	2.28315905658687e-05\\
0.123	2.75618612561145e-05\\
0.124	3.31178313023498e-05\\
0.125	3.96151275778059e-05\\
0.126	4.71811289415705e-05\\
0.127	5.5955596124964e-05\\
0.128	6.60912777266864e-05\\
0.129	7.77544867602374e-05\\
0.13	9.11256423549186e-05\\
0.131	0.000106399771425428\\
0.132	0.000123786965406063\\
0.133	0.000143512787474518\\
0.134	0.000165818626070299\\
0.135	0.000190961990932971\\
0.136	0.00021921674834273\\
0.137	0.000250873292728465\\
0.138	0.000286238652313858\\
0.139	0.000325636526991519\\
0.14	0.00036940725714131\\
0.141	0.00041790772263614\\
0.142	0.000471511171801116\\
0.143	0.000530606980602754\\
0.144	0.000595600342838127\\
0.145	0.000666911892570431\\
0.146	0.0007449772605058\\
0.147	0.000830246566422569\\
0.148	0.000923183850160627\\
0.149	0.00102426644402503\\
0.15	0.00113398428978533\\
0.151	0.00125283920372814\\
0.152	0.00138134409346941\\
0.153	0.00152002213043813\\
0.154	0.0016694058821125\\
0.155	0.00183003640822307\\
0.156	0.00200246232522976\\
0.157	0.00218723884344481\\
0.158	0.00238492678119969\\
0.159	0.00259609156044643\\
0.16	0.00282130218815748\\
0.161	0.00306113022781814\\
0.162	0.00331614876522595\\
0.163	0.00358693137269744\\
0.164	0.00387405107565203\\
0.165	0.00417807932539734\\
0.166	0.00449958498176903\\
0.167	0.00483913330910473\\
0.168	0.00519728498883752\\
0.169	0.00557459515179477\\
0.17	0.0059716124330819\\
0.171	0.00638887805221515\\
0.172	0.00682692492095335\\
0.173	0.00728627678105836\\
0.174	0.00776744737399579\\
0.175	0.00827093964436871\\
0.176	0.00879724497866461\\
0.177	0.00934684248068173\\
0.178	0.00992019828479552\\
0.179	0.0105177649080254\\
0.18	0.0111399806416677\\
0.181	0.0117872689830729\\
0.182	0.0124600381079687\\
0.183	0.0131586803835574\\
0.184	0.013883571922455\\
0.185	0.0146350721773897\\
0.186	0.0154135235764289\\
0.187	0.0162192511983767\\
0.188	0.0170525624878532\\
0.189	0.017913747009458\\
0.19	0.0188030762403098\\
0.191	0.0197208034001622\\
0.192	0.0206671633182091\\
0.193	0.0216423723356094\\
0.194	0.0226466282427006\\
0.195	0.0236801102498028\\
0.196	0.0247429789904652\\
0.197	0.0258353765559617\\
0.198	0.0269574265598058\\
0.199	0.0281092342310217\\
0.2	0.0292908865348882\\
0.201	0.0305024523198518\\
0.202	0.0317439824892956\\
0.203	0.0330155101968433\\
0.204	0.034317051063878\\
0.205	0.035648603417958\\
0.206	0.0370101485508214\\
0.207	0.0384016509946833\\
0.208	0.0398230588155436\\
0.209	0.041274303922248\\
0.21	0.0427553023900596\\
0.211	0.0442659547975317\\
0.212	0.0458061465754935\\
0.213	0.0473757483669948\\
0.214	0.0489746163970843\\
0.215	0.0506025928513315\\
0.216	0.0522595062620346\\
0.217	0.0539451719010952\\
0.218	0.055659392178574\\
0.219	0.0574019570459821\\
0.22	0.059172644403398\\
0.221	0.0609712205095389\\
0.222	0.0627974403939551\\
0.223	0.0646510482705521\\
0.224	0.0665317779516837\\
0.225	0.0684393532620991\\
0.226	0.0703734884520631\\
0.227	0.0723338886090051\\
0.228	0.0743202500670916\\
0.229	0.0763322608141493\\
0.23	0.0783696008954049\\
0.231	0.080431942813539\\
0.232	0.0825189519245883\\
0.233	0.0846302868292599\\
0.234	0.0867655997592539\\
0.235	0.088924536958226\\
0.236	0.0911067390570435\\
0.237	0.0933118414430246\\
0.238	0.0955394746228747\\
0.239	0.0977892645790614\\
0.24	0.100060833119395\\
0.241	0.102353798219608\\
0.242	0.10466777435875\\
0.243	0.107002372847233\\
0.244	0.109357202147391\\
0.245	0.111731868186438\\
0.246	0.114125974661716\\
0.247	0.11653912333816\\
0.248	0.118970914337917\\
0.249	0.121420946422071\\
0.25	0.123888817264438\\
0.251	0.126374123717433\\
0.252	0.128876462069986\\
0.253	0.13139542829754\\
0.254	0.133930618304136\\
0.255	0.13648162815664\\
0.256	0.139048054311143\\
0.257	0.141629493831604\\
0.258	0.144225544600791\\
0.259	0.146835805523606\\
0.26	0.149459876722864\\
0.261	0.152097359727637\\
0.262	0.15474785765423\\
0.263	0.157410975379926\\
0.264	0.160086319709583\\
0.265	0.162773499535207\\
0.266	0.165472125988622\\
0.267	0.168181812587351\\
0.268	0.170902175373845\\
0.269	0.173632833048181\\
0.27	0.176373407094356\\
0.271	0.179123521900332\\
0.272	0.181882804871939\\
0.273	0.184650886540799\\
0.274	0.187427400666396\\
0.275	0.190211984332437\\
0.276	0.193004278037638\\
0.277	0.195803925781086\\
0.278	0.19861057514231\\
0.279	0.201423877356207\\
0.28	0.204243487382956\\
0.281	0.207069063973068\\
0.282	0.209900269727709\\
0.283	0.212736771154429\\
0.284	0.215578238718439\\
0.285	0.218424346889575\\
0.286	0.221274774185072\\
0.287	0.224129203208295\\
0.288	0.226987320683546\\
0.289	0.229848817487082\\
0.29	0.232713388674476\\
0.291	0.235580733504435\\
0.292	0.238450555459211\\
0.293	0.241322562261718\\
0.294	0.244196465889478\\
0.295	0.247071982585513\\
0.296	0.249948832866297\\
0.297	0.252826741526885\\
0.298	0.255705437643316\\
0.299	0.258584654572419\\
0.3	0.261464129949111\\
0.301	0.264343605681292\\
0.302	0.267222827942451\\
0.303	0.270101547162064\\
0.304	0.272979518013888\\
0.305	0.275856499402252\\
0.306	0.278732254446425\\
0.307	0.281606550463149\\
0.308	0.284479158947441\\
0.309	0.287349855551727\\
0.31	0.290218420063397\\
0.311	0.293084636380877\\
0.312	0.295948292488265\\
0.313	0.29880918042863\\
0.314	0.301667096276042\\
0.315	0.304521840106397\\
0.316	0.307373215967108\\
0.317	0.310221031845738\\
0.318	0.313065099637623\\
0.319	0.315905235112559\\
0.32	0.318741257880617\\
0.321	0.321572991357125\\
0.322	0.324400262726894\\
0.323	0.327222902907735\\
0.324	0.330040746513315\\
0.325	0.33285363181541\\
0.326	0.335661400705597\\
0.327	0.338463898656441\\
0.328	0.341260974682213\\
0.329	0.344052481299188\\
0.33	0.346838274485567\\
0.331	0.34961821364106\\
0.332	0.352392161546168\\
0.333	0.355159984321204\\
0.334	0.357921551385093\\
0.335	0.360676735413974\\
0.336	0.363425412299651\\
0.337	0.366167461107916\\
0.338	0.368902764036775\\
0.339	0.371631206374607\\
0.34	0.374352676458293\\
0.341	0.377067065631323\\
0.342	0.379774268201925\\
0.343	0.382474181401227\\
0.344	0.385166705341487\\
0.345	0.387851742974402\\
0.346	0.390529200049524\\
0.347	0.393198985072804\\
0.348	0.395861009265274\\
0.349	0.398515186521899\\
0.35	0.401161433370607\\
0.351	0.403799668931512\\
0.352	0.406429814876352\\
0.353	0.409051795388156\\
0.354	0.411665537121146\\
0.355	0.414270969160897\\
0.356	0.416868022984762\\
0.357	0.419456632422573\\
0.358	0.422036733617635\\
0.359	0.424608264988011\\
0.36	0.427171167188125\\
0.361	0.429725383070677\\
0.362	0.432270857648882\\
0.363	0.434807538059046\\
0.364	0.437335373523486\\
0.365	0.439854315313787\\
0.366	0.442364316714423\\
0.367	0.444865332986733\\
0.368	0.44735732133326\\
0.369	0.449840240862461\\
0.37	0.452314052553794\\
0.371	0.454778719223173\\
0.372	0.457234205488813\\
0.373	0.459680477737454\\
0.374	0.46211750409097\\
0.375	0.464545254373374\\
0.376	0.466963700078204\\
0.377	0.46937281433631\\
0.378	0.471772571884027\\
0.379	0.474162949031749\\
0.38	0.476543923632893\\
0.381	0.478915475053267\\
0.382	0.481277584140822\\
0.383	0.48363023319581\\
0.384	0.485973405941335\\
0.385	0.488307087494297\\
0.386	0.490631264336732\\
0.387	0.492945924287545\\
0.388	0.495251056474636\\
0.389	0.497546651307419\\
0.39	0.499832700449724\\
0.391	0.502109196793095\\
0.392	0.504376134430467\\
0.393	0.506633508630233\\
0.394	0.508881315810689\\
0.395	0.51111955351486\\
0.396	0.513348220385704\\
0.397	0.51556731614169\\
0.398	0.517776841552747\\
0.399	0.519976798416587\\
0.4	0.522167189535391\\
0.401	0.52434801869286\\
0.402	0.526519290631626\\
0.403	0.528681011031022\\
0.404	0.530833186485209\\
0.405	0.532975824481649\\
0.406	0.535108933379935\\
0.407	0.537232522390953\\
0.408	0.539346601556399\\
0.409	0.541451181728631\\
0.41	0.543546274550847\\
0.411	0.545631892437606\\
0.412	0.547708048555672\\
0.413	0.549774756805179\\
0.414	0.551832031801126\\
0.415	0.553879888855177\\
0.416	0.555918343957784\\
0.417	0.557947413760617\\
0.418	0.5599671155593\\
0.419	0.561977467276449\\
0.42	0.563978487445008\\
0.421	0.565970195191884\\
0.422	0.567952610221871\\
0.423	0.569925752801861\\
0.424	0.57188964374534\\
0.425	0.573844304397167\\
0.426	0.575789756618623\\
0.427	0.577726022772744\\
0.428	0.579653125709912\\
0.429	0.581571088753718\\
0.43	0.583479935687089\\
0.431	0.585379690738668\\
0.432	0.587270378569453\\
0.433	0.589152024259685\\
0.434	0.591024653295988\\
0.435	0.592888291558747\\
0.436	0.594742965309734\\
0.437	0.596588701179965\\
0.438	0.598425526157791\\
0.439	0.600253467577228\\
0.44	0.602072553106504\\
0.441	0.60388281073683\\
0.442	0.605684268771403\\
0.443	0.607476955814606\\
0.444	0.609260900761445\\
0.445	0.611036132787171\\
0.446	0.612802681337135\\
0.447	0.614560576116821\\
0.448	0.616309847082103\\
0.449	0.61805052442968\\
0.45	0.619782638587719\\
0.451	0.621506220206682\\
0.452	0.623221300150345\\
0.453	0.624927909486995\\
0.454	0.62662607948082\\
0.455	0.628315841583467\\
0.456	0.629997227425786\\
0.457	0.631670268809739\\
0.458	0.633334997700484\\
0.459	0.634991446218624\\
0.46	0.636639646632625\\
0.461	0.63827963135139\\
0.462	0.639911432916998\\
0.463	0.641535083997595\\
0.464	0.643150617380438\\
0.465	0.6447580659651\\
0.466	0.646357462756809\\
0.467	0.647948840859945\\
0.468	0.649532233471675\\
0.469	0.65110767387573\\
0.47	0.65267519543632\\
0.471	0.654234831592187\\
0.472	0.655786615850788\\
0.473	0.657330581782618\\
0.474	0.658866763015649\\
0.475	0.660395193229907\\
0.476	0.661915906152168\\
0.477	0.663428935550779\\
0.478	0.664934315230593\\
0.479	0.666432079028034\\
0.48	0.667922260806265\\
0.481	0.669404894450475\\
0.482	0.670880013863281\\
0.483	0.672347652960231\\
0.484	0.673807845665426\\
0.485	0.675260625907234\\
0.486	0.676706027614121\\
0.487	0.678144084710575\\
0.488	0.67957483111313\\
0.489	0.680998300726494\\
0.49	0.682414527439766\\
0.491	0.683823545122752\\
0.492	0.685225387622372\\
0.493	0.686620088759158\\
0.494	0.688007682323837\\
0.495	0.689388202074013\\
0.496	0.690761681730917\\
0.497	0.692128154976257\\
0.498	0.693487655449145\\
0.499	0.694840216743097\\
0.5	0.696185872403128\\
0.501	0.697524655922907\\
0.502	0.698856600742005\\
0.503	0.700181740243205\\
0.504	0.701500107749891\\
0.505	0.702811736523509\\
0.506	0.704116659761096\\
0.507	0.705414910592879\\
0.508	0.706706522079945\\
0.509	0.707991527211968\\
0.51	0.709269958905015\\
0.511	0.7105418499994\\
0.512	0.711807233257617\\
0.513	0.713066141362315\\
0.514	0.714318606914354\\
0.515	0.7155646624309\\
0.516	0.716804340343594\\
0.517	0.718037672996762\\
0.518	0.719264692645699\\
0.519	0.720485431454982\\
0.52	0.721699921496865\\
0.521	0.722908194749698\\
0.522	0.72411028309642\\
0.523	0.725306218323083\\
0.524	0.726496032117442\\
0.525	0.727679756067574\\
0.526	0.728857421660563\\
0.527	0.730029060281215\\
0.528	0.731194703210826\\
0.529	0.732354381625993\\
0.53	0.733508126597466\\
0.531	0.734655969089041\\
0.532	0.735797939956499\\
0.533	0.736934069946577\\
0.534	0.738064389695991\\
0.535	0.739188929730482\\
0.536	0.740307720463912\\
0.537	0.741420792197391\\
0.538	0.742528175118441\\
0.539	0.743629899300196\\
0.54	0.744725994700635\\
0.541	0.745816491161854\\
0.542	0.746901418409359\\
0.543	0.747980806051407\\
0.544	0.749054683578364\\
0.545	0.750123080362105\\
0.546	0.751186025655438\\
0.547	0.752243548591558\\
0.548	0.753295678183532\\
0.549	0.754342443323808\\
0.55	0.755383872783761\\
0.551	0.756419995213249\\
0.552	0.757450839140218\\
0.553	0.758476432970308\\
0.554	0.759496804986507\\
0.555	0.760511983348808\\
0.556	0.761521996093911\\
0.557	0.762526871134931\\
0.558	0.763526636261138\\
0.559	0.764521319137719\\
0.56	0.765510947305556\\
0.561	0.766495548181033\\
0.562	0.767475149055856\\
0.563	0.768449777096899\\
0.564	0.76941945934607\\
0.565	0.77038422272019\\
0.566	0.771344094010896\\
0.567	0.772299099884561\\
0.568	0.773249266882236\\
0.569	0.774194621419598\\
0.57	0.77513518978693\\
0.571	0.776070998149103\\
0.572	0.777002072545588\\
0.573	0.77792843889047\\
0.574	0.778850122972492\\
0.575	0.779767150455099\\
0.576	0.78067954687651\\
0.577	0.781587337649791\\
0.578	0.782490548062957\\
0.579	0.783389203279073\\
0.58	0.784283328336378\\
0.581	0.785172948148416\\
0.582	0.786058087504184\\
0.583	0.786938771068287\\
0.584	0.787815023381111\\
0.585	0.788686868859\\
0.586	0.789554331794452\\
0.587	0.790417436356319\\
0.588	0.791276206590022\\
0.589	0.792130666417776\\
0.59	0.792980839638819\\
0.591	0.793826749929662\\
0.592	0.794668420844336\\
0.593	0.795505875814658\\
0.594	0.796339138150497\\
0.595	0.797168231040059\\
0.596	0.797993177550171\\
0.597	0.798814000626577\\
0.598	0.799630723094243\\
0.599	0.800443367657668\\
0.6	0.801251956901201\\
0.601	0.802056513289367\\
0.602	0.802857059167203\\
0.603	0.803653616760591\\
0.604	0.804446208176612\\
0.605	0.80523485540389\\
0.606	0.806019580312957\\
0.607	0.80680040465661\\
0.608	0.807577350070289\\
0.609	0.808350438072444\\
0.61	0.809119690064923\\
0.611	0.809885127333351\\
0.612	0.810646771047526\\
0.613	0.811404642261809\\
0.614	0.812158761915529\\
0.615	0.812909150833384\\
0.616	0.81365582972585\\
0.617	0.814398819189596\\
0.618	0.815138139707897\\
0.619	0.815873811651056\\
0.62	0.816605855276828\\
0.621	0.817334290730847\\
0.622	0.818059138047058\\
0.623	0.818780417148148\\
0.624	0.819498147845985\\
0.625	0.82021234984206\\
0.626	0.820923042727925\\
0.627	0.821630245985641\\
0.628	0.822333978988226\\
0.629	0.823034261000102\\
0.63	0.823731111177554\\
0.631	0.824424548569178\\
0.632	0.825114592116341\\
0.633	0.82580126065364\\
0.634	0.82648457290936\\
0.635	0.827164547505938\\
0.636	0.827841202960429\\
0.637	0.828514557684965\\
0.638	0.829184629987229\\
0.639	0.829851438070917\\
0.64	0.830515000036212\\
0.641	0.831175333880252\\
0.642	0.8318324574976\\
0.643	0.832486388680721\\
0.644	0.833137145120449\\
0.645	0.833784744406469\\
0.646	0.834429204027783\\
0.647	0.835070541373192\\
0.648	0.835708773731768\\
0.649	0.836343918293333\\
0.65	0.836975992148934\\
0.651	0.837605012291321\\
0.652	0.838230995615424\\
0.653	0.838853958918829\\
0.654	0.839473918902258\\
0.655	0.840090892170046\\
0.656	0.840704895230618\\
0.657	0.841315944496966\\
0.658	0.841924056287128\\
0.659	0.842529246824665\\
0.66	0.843131532239134\\
0.661	0.843730928566572\\
0.662	0.844327451749965\\
0.663	0.844921117639728\\
0.664	0.84551194199418\\
0.665	0.846099940480017\\
0.666	0.846685128672788\\
0.667	0.847267522057366\\
0.668	0.847847136028426\\
0.669	0.848423985890912\\
0.67	0.84899808686051\\
0.671	0.849569454064122\\
0.672	0.850138102540331\\
0.673	0.850704047239871\\
0.674	0.8512673030261\\
0.675	0.851827884675458\\
0.676	0.852385806877944\\
0.677	0.852941084237571\\
0.678	0.853493731272836\\
0.679	0.854043762417182\\
0.68	0.854591192019457\\
0.681	0.855136034344379\\
0.682	0.855678303572992\\
0.683	0.856218013803125\\
0.684	0.856755179049849\\
0.685	0.857289813245933\\
0.686	0.857821930242301\\
0.687	0.858351543808478\\
0.688	0.858878667633048\\
0.689	0.859403315324103\\
0.69	0.85992550040969\\
0.691	0.86044523633826\\
0.692	0.860962536479114\\
0.693	0.861477414122846\\
0.694	0.861989882481788\\
0.695	0.862499954690451\\
0.696	0.863007643805963\\
0.697	0.863512962808513\\
0.698	0.864015924601779\\
0.699	0.864516542013373\\
0.7	0.865014827795268\\
0.701	0.86551079462423\\
0.702	0.866004455102255\\
0.703	0.866495821756991\\
0.704	0.866984907042167\\
0.705	0.867471723338021\\
0.706	0.86795628295172\\
0.707	0.868438598117785\\
0.708	0.86891868099851\\
0.709	0.869396543684382\\
0.71	0.869872198194494\\
0.711	0.870345656476968\\
0.712	0.870816930409358\\
0.713	0.871286031799072\\
0.714	0.871752972383774\\
0.715	0.872217763831797\\
0.716	0.872680417742547\\
0.717	0.873140945646909\\
0.718	0.873599359007647\\
0.719	0.874055669219809\\
0.72	0.874509887611124\\
0.721	0.874962025442397\\
0.722	0.875412093907911\\
0.723	0.875860104135812\\
0.724	0.876306067188508\\
0.725	0.876749994063057\\
0.726	0.877191895691553\\
0.727	0.877631782941515\\
0.728	0.878069666616269\\
0.729	0.878505557455334\\
0.73	0.878939466134798\\
0.731	0.879371403267704\\
0.732	0.879801379404418\\
0.733	0.880229405033012\\
0.734	0.880655490579634\\
0.735	0.881079646408879\\
0.736	0.881501882824159\\
0.737	0.881922210068074\\
0.738	0.882340638322772\\
0.739	0.882757177710317\\
0.74	0.883171838293053\\
0.741	0.883584630073957\\
0.742	0.883995562997006\\
0.743	0.884404646947529\\
0.744	0.884811891752561\\
0.745	0.885217307181199\\
0.746	0.885620902944951\\
0.747	0.886022688698086\\
0.748	0.88642267403798\\
0.749	0.886820868505464\\
0.75	0.887217281585166\\
0.751	0.887611922705851\\
0.752	0.888004801240765\\
0.753	0.888395926507972\\
0.754	0.888785307770686\\
0.755	0.889172954237611\\
0.756	0.889558875063272\\
0.757	0.889943079348345\\
0.758	0.890325576139986\\
0.759	0.890706374432157\\
0.76	0.891085483165956\\
0.761	0.891462911229935\\
0.762	0.891838667460427\\
0.763	0.892212760641859\\
0.764	0.892585199507079\\
0.765	0.892955992737664\\
0.766	0.893325148964241\\
0.767	0.893692676766797\\
0.768	0.894058584674988\\
0.769	0.894422881168452\\
0.77	0.894785574677117\\
0.771	0.895146673581502\\
0.772	0.895506186213026\\
0.773	0.895864120854306\\
0.774	0.896220485739461\\
0.775	0.89657528905441\\
0.776	0.896928538937168\\
0.777	0.897280243478141\\
0.778	0.897630410720422\\
0.779	0.89797904866008\\
0.78	0.898326165246454\\
0.781	0.898671768382436\\
0.782	0.899015865924762\\
0.783	0.899358465684299\\
0.784	0.899699575426321\\
0.785	0.900039202870798\\
0.786	0.900377355692674\\
0.787	0.900714041522143\\
0.788	0.901049267944928\\
0.789	0.901383042502557\\
0.79	0.901715372692635\\
0.791	0.902046265969117\\
0.792	0.902375729742574\\
0.793	0.90270377138047\\
0.794	0.903030398207422\\
0.795	0.903355617505466\\
0.796	0.903679436514325\\
0.797	0.904001862431667\\
0.798	0.904322902413369\\
0.799	0.904642563573772\\
0.8	0.904960852985943\\
0.801	0.905277777681928\\
0.802	0.905593344653006\\
0.803	0.905907560849946\\
0.804	0.906220433183252\\
0.805	0.906531968523418\\
0.806	0.906842173701174\\
0.807	0.907151055507733\\
0.808	0.907458620695036\\
0.809	0.907764875975995\\
0.81	0.908069828024739\\
0.811	0.908373483476848\\
0.812	0.908675848929599\\
0.813	0.9089769309422\\
0.814	0.909276736036025\\
0.815	0.909575270694854\\
0.816	0.909872541365102\\
0.817	0.910168554456052\\
0.818	0.910463316340085\\
0.819	0.910756833352911\\
0.82	0.911049111793794\\
0.821	0.91134015792578\\
0.822	0.911629977975924\\
0.823	0.911918578135505\\
0.824	0.912205964560259\\
0.825	0.912492143370592\\
0.826	0.912777120651802\\
0.827	0.913060902454296\\
0.828	0.913343494793807\\
0.829	0.913624903651611\\
0.83	0.913905134974736\\
0.831	0.914184194676179\\
0.832	0.914462088635115\\
0.833	0.914738822697107\\
0.834	0.915014402674316\\
0.835	0.915288834345705\\
0.836	0.915562123457249\\
0.837	0.915834275722134\\
0.838	0.916105296820966\\
0.839	0.91637519240197\\
0.84	0.916643968081191\\
0.841	0.916911629442693\\
0.842	0.917178182038759\\
0.843	0.917443631390084\\
0.844	0.917707982985978\\
0.845	0.917971242284551\\
0.846	0.918233414712912\\
0.847	0.918494505667362\\
0.848	0.918754520513581\\
0.849	0.919013464586818\\
0.85	0.919271343192082\\
0.851	0.919528161604328\\
0.852	0.919783925068639\\
0.853	0.920038638800419\\
0.854	0.920292307985568\\
0.855	0.920544937780669\\
0.856	0.920796533313168\\
0.857	0.921047099681556\\
0.858	0.921296641955545\\
0.859	0.921545165176247\\
0.86	0.92179267435635\\
0.861	0.922039174480296\\
0.862	0.922284670504452\\
0.863	0.922529167357285\\
0.864	0.922772669939533\\
0.865	0.923015183124381\\
0.866	0.923256711757621\\
0.867	0.923497260657831\\
0.868	0.923736834616538\\
0.869	0.923975438398383\\
0.87	0.924213076741291\\
0.871	0.924449754356633\\
0.872	0.92468547592939\\
0.873	0.924920246118314\\
0.874	0.925154069556093\\
0.875	0.925386950849508\\
0.876	0.925618894579592\\
0.877	0.925849905301793\\
0.878	0.926079987546126\\
0.879	0.926309145817332\\
0.88	0.926537384595031\\
0.881	0.926764708333881\\
0.882	0.926991121463727\\
0.883	0.927216628389752\\
0.884	0.927441233492634\\
0.885	0.927664941128693\\
0.886	0.927887755630038\\
0.887	0.928109681304721\\
0.888	0.928330722436879\\
0.889	0.928550883286884\\
0.89	0.928770168091486\\
0.891	0.928988581063962\\
0.892	0.929206126394254\\
0.893	0.929422808249114\\
0.894	0.92963863077225\\
0.895	0.929853598084459\\
0.896	0.930067714283774\\
0.897	0.930280983445598\\
0.898	0.930493409622846\\
0.899	0.930704996846081\\
0.9	0.930915749123649\\
0.901	0.931125670441816\\
0.902	0.931334764764904\\
0.903	0.931543036035421\\
0.904	0.931750488174198\\
0.905	0.931957125080517\\
0.906	0.932162950632246\\
0.907	0.932367968685967\\
0.908	0.932572183077107\\
0.909	0.932775597620066\\
0.91	0.932978216108345\\
0.911	0.93318004231467\\
0.912	0.933381079991125\\
0.913	0.933581332869272\\
0.914	0.933780804660276\\
0.915	0.93397949905503\\
0.916	0.93417741972428\\
0.917	0.934374570318742\\
0.918	0.934570954469228\\
0.919	0.934766575786764\\
0.92	0.934961437862713\\
0.921	0.935155544268888\\
0.922	0.935348898557678\\
0.923	0.935541504262158\\
0.924	0.935733364896213\\
0.925	0.935924483954648\\
0.926	0.936114864913306\\
0.927	0.936304511229183\\
0.928	0.936493426340539\\
0.929	0.936681613667015\\
0.93	0.936869076609743\\
0.931	0.937055818551456\\
0.932	0.937241842856604\\
0.933	0.937427152871456\\
0.934	0.937611751924219\\
0.935	0.93779564332514\\
0.936	0.937978830366615\\
0.937	0.938161316323299\\
0.938	0.93834310445221\\
0.939	0.938524197992836\\
0.94	0.938704600167242\\
0.941	0.938884314180168\\
0.942	0.939063343219144\\
0.943	0.939241690454582\\
0.944	0.939419359039885\\
0.945	0.939596352111547\\
0.946	0.939772672789257\\
0.947	0.939948324175994\\
0.948	0.940123309358131\\
0.949	0.940297631405536\\
0.95	0.940471293371663\\
0.951	0.940644298293662\\
0.952	0.940816649192463\\
0.953	0.940988349072883\\
0.954	0.941159400923718\\
0.955	0.941329807717839\\
0.956	0.941499572412286\\
0.957	0.941668697948365\\
0.958	0.941837187251739\\
0.959	0.942005043232521\\
0.96	0.94217226878537\\
0.961	0.942338866789578\\
0.962	0.942504840109165\\
0.963	0.942670191592969\\
0.964	0.942834924074734\\
0.965	0.942999040373204\\
0.966	0.943162543292206\\
0.967	0.943325435620743\\
0.968	0.943487720133082\\
0.969	0.943649399588837\\
0.97	0.94381047673306\\
0.971	0.943970954296326\\
0.972	0.944130834994818\\
0.973	0.944290121530412\\
0.974	0.944448816590761\\
0.975	0.944606922849383\\
0.976	0.944764442965737\\
0.977	0.944921379585314\\
0.978	0.945077735339713\\
0.979	0.945233512846728\\
0.98	0.945388714710423\\
0.981	0.945543343521222\\
0.982	0.945697401855978\\
0.983	0.945850892278063\\
0.984	0.94600381733744\\
0.985	0.946156179570748\\
0.986	0.946307981501374\\
0.987	0.946459225639535\\
0.988	0.946609914482354\\
0.989	0.946760050513935\\
0.99	0.946909636205445\\
0.991	0.947058674015183\\
0.992	0.947207166388657\\
0.993	0.947355115758662\\
0.994	0.947502524545353\\
0.995	0.947649395156317\\
0.996	0.947795729986647\\
0.997	0.947941531419016\\
0.998	0.94808680182375\\
0.999	0.948231543558899\\
1	0.948375758970307\\
};
\addlegendentry{$\lambda_3 = 0.6$}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
-1	0.98377262902201\\
-0.999	0.983725399794276\\
-0.998	0.983677988690541\\
-0.997	0.983630394842451\\
-0.996	0.983582617376717\\
-0.995	0.983534655415091\\
-0.994	0.983486508074326\\
-0.993	0.983438174466148\\
-0.992	0.983389653697218\\
-0.991	0.983340944869104\\
-0.99	0.983292047078244\\
-0.989	0.983242959415914\\
-0.988	0.983193680968191\\
-0.987	0.983144210815923\\
-0.986	0.983094548034691\\
-0.985	0.983044691694775\\
-0.984	0.982994640861121\\
-0.983	0.982944394593302\\
-0.982	0.982893951945484\\
-0.981	0.982843311966392\\
-0.98	0.982792473699271\\
-0.979	0.982741436181852\\
-0.978	0.98269019844631\\
-0.977	0.982638759519237\\
-0.976	0.982587118421594\\
-0.975	0.982535274168679\\
-0.974	0.982483225770091\\
-0.973	0.982430972229686\\
-0.972	0.982378512545543\\
-0.971	0.982325845709924\\
-0.97	0.982272970709235\\
-0.969	0.982219886523989\\
-0.968	0.98216659212876\\
-0.967	0.98211308649215\\
-0.966	0.982059368576747\\
-0.965	0.982005437339082\\
-0.964	0.981951291729589\\
-0.963	0.981896930692568\\
-0.962	0.981842353166137\\
-0.961	0.981787558082196\\
-0.96	0.981732544366381\\
-0.959	0.981677310938025\\
-0.958	0.98162185671011\\
-0.957	0.981566180589231\\
-0.956	0.981510281475548\\
-0.955	0.981454158262742\\
-0.954	0.981397809837975\\
-0.953	0.98134123508184\\
-0.952	0.981284432868321\\
-0.951	0.981227402064747\\
-0.95	0.981170141531745\\
-0.949	0.981112650123193\\
-0.948	0.98105492668618\\
-0.947	0.980996970060953\\
-0.946	0.980938779080873\\
-0.945	0.980880352572369\\
-0.944	0.980821689354886\\
-0.943	0.980762788240844\\
-0.942	0.980703648035584\\
-0.941	0.980644267537319\\
-0.94	0.980584645537093\\
-0.939	0.980524780818719\\
-0.938	0.980464672158742\\
-0.937	0.980404318326378\\
-0.936	0.980343718083471\\
-0.935	0.980282870184439\\
-0.934	0.980221773376223\\
-0.933	0.980160426398234\\
-0.932	0.980098827982304\\
-0.931	0.980036976852629\\
-0.93	0.979974871725721\\
-0.929	0.979912511310351\\
-0.928	0.979849894307495\\
-0.927	0.979787019410283\\
-0.926	0.979723885303942\\
-0.925	0.97966049066574\\
-0.924	0.979596834164933\\
-0.923	0.979532914462708\\
-0.922	0.979468730212126\\
-0.921	0.979404280058064\\
-0.92	0.979339562637162\\
-0.919	0.979274576577761\\
-0.918	0.979209320499847\\
-0.917	0.97914379301499\\
-0.916	0.979077992726288\\
-0.915	0.979011918228307\\
-0.914	0.978945568107017\\
-0.913	0.978878940939736\\
-0.912	0.978812035295069\\
-0.911	0.97874484973284\\
-0.91	0.978677382804041\\
-0.909	0.978609633050758\\
-0.908	0.978541599006115\\
-0.907	0.978473279194211\\
-0.906	0.978404672130051\\
-0.905	0.978335776319486\\
-0.904	0.978266590259145\\
-0.903	0.978197112436372\\
-0.902	0.978127341329158\\
-0.901	0.978057275406075\\
-0.9	0.977986913126209\\
-0.899	0.977916252939094\\
-0.898	0.977845293284638\\
-0.897	0.977774032593064\\
-0.896	0.977702469284829\\
-0.895	0.977630601770565\\
-0.894	0.977558428451001\\
-0.893	0.977485947716895\\
-0.892	0.977413157948963\\
-0.891	0.977340057517806\\
-0.89	0.977266644783835\\
-0.889	0.977192918097203\\
-0.888	0.977118875797726\\
-0.887	0.977044516214811\\
-0.886	0.97696983766738\\
-0.885	0.976894838463795\\
-0.884	0.976819516901781\\
-0.883	0.97674387126835\\
-0.882	0.97666789983972\\
-0.881	0.976591600881244\\
-0.88	0.976514972647321\\
-0.879	0.976438013381327\\
-0.878	0.976360721315527\\
-0.877	0.976283094670998\\
-0.876	0.976205131657547\\
-0.875	0.976126830473626\\
-0.874	0.976048189306255\\
-0.873	0.975969206330934\\
-0.872	0.975889879711557\\
-0.871	0.975810207600335\\
-0.87	0.975730188137702\\
-0.869	0.975649819452233\\
-0.868	0.975569099660557\\
-0.867	0.975488026867267\\
-0.866	0.975406599164834\\
-0.865	0.975324814633517\\
-0.864	0.975242671341273\\
-0.863	0.975160167343666\\
-0.862	0.975077300683777\\
-0.861	0.974994069392108\\
-0.86	0.974910471486495\\
-0.859	0.97482650497201\\
-0.858	0.974742167840868\\
-0.857	0.974657458072332\\
-0.856	0.974572373632614\\
-0.855	0.974486912474784\\
-0.854	0.974401072538668\\
-0.853	0.974314851750748\\
-0.852	0.974228248024068\\
-0.851	0.974141259258131\\
-0.85	0.974053883338797\\
-0.849	0.973966118138184\\
-0.848	0.973877961514561\\
-0.847	0.97378941131225\\
-0.846	0.973700465361517\\
-0.845	0.97361112147847\\
-0.844	0.973521377464951\\
-0.843	0.973431231108429\\
-0.842	0.973340680181892\\
-0.841	0.973249722443741\\
-0.84	0.973158355637674\\
-0.839	0.973066577492584\\
-0.838	0.972974385722439\\
-0.837	0.972881778026174\\
-0.836	0.972788752087578\\
-0.835	0.972695305575174\\
-0.834	0.972601436142113\\
-0.833	0.972507141426049\\
-0.832	0.972412419049024\\
-0.831	0.972317266617353\\
-0.83	0.9722216817215\\
-0.829	0.97212566193596\\
-0.828	0.972029204819136\\
-0.827	0.97193230791322\\
-0.826	0.971834968744066\\
-0.825	0.971737184821065\\
-0.824	0.971638953637021\\
-0.823	0.971540272668026\\
-0.822	0.971441139373328\\
-0.821	0.971341551195205\\
-0.82	0.971241505558836\\
-0.819	0.971140999872165\\
-0.818	0.971040031525773\\
-0.817	0.970938597892745\\
-0.816	0.970836696328531\\
-0.815	0.970734324170817\\
-0.814	0.97063147873938\\
-0.813	0.970528157335958\\
-0.812	0.970424357244104\\
-0.811	0.970320075729052\\
-0.81	0.970215310037567\\
-0.809	0.970110057397813\\
-0.808	0.970004315019197\\
-0.807	0.969898080092234\\
-0.806	0.969791349788394\\
-0.805	0.969684121259955\\
-0.804	0.969576391639857\\
-0.803	0.969468158041547\\
-0.802	0.969359417558832\\
-0.801	0.969250167265721\\
-0.8	0.969140404216273\\
-0.799	0.969030125444444\\
-0.798	0.968919327963924\\
-0.797	0.968808008767981\\
-0.796	0.968696164829304\\
-0.795	0.968583793099838\\
-0.794	0.968470890510621\\
-0.793	0.968357453971623\\
-0.792	0.968243480371578\\
-0.791	0.968128966577817\\
-0.79	0.968013909436102\\
-0.789	0.967898305770452\\
-0.788	0.967782152382973\\
-0.787	0.967665446053688\\
-0.786	0.967548183540359\\
-0.785	0.96743036157831\\
-0.784	0.967311976880253\\
-0.783	0.967193026136108\\
-0.782	0.967073506012818\\
-0.781	0.966953413154174\\
-0.78	0.966832744180624\\
-0.779	0.96671149568909\\
-0.778	0.966589664252783\\
-0.777	0.96646724642101\\
-0.776	0.966344238718986\\
-0.775	0.966220637647642\\
-0.774	0.966096439683429\\
-0.773	0.965971641278122\\
-0.772	0.965846238858627\\
-0.771	0.965720228826775\\
-0.77	0.965593607559126\\
-0.769	0.965466371406765\\
-0.768	0.965338516695097\\
-0.767	0.965210039723638\\
-0.766	0.965080936765811\\
-0.765	0.964951204068735\\
-0.764	0.964820837853009\\
-0.763	0.964689834312501\\
-0.762	0.964558189614135\\
-0.761	0.964425899897666\\
-0.76	0.964292961275467\\
-0.759	0.964159369832302\\
-0.758	0.964025121625106\\
-0.757	0.963890212682758\\
-0.756	0.963754639005851\\
-0.755	0.963618396566465\\
-0.754	0.963481481307934\\
-0.753	0.963343889144612\\
-0.752	0.963205615961636\\
-0.751	0.963066657614687\\
-0.75	0.962927009929754\\
-0.749	0.962786668702884\\
-0.748	0.962645629699944\\
-0.747	0.962503888656369\\
-0.746	0.962361441276917\\
-0.745	0.962218283235412\\
-0.744	0.962074410174493\\
-0.743	0.961929817705361\\
-0.742	0.961784501407513\\
-0.741	0.961638456828488\\
-0.74	0.961491679483598\\
-0.739	0.961344164855668\\
-0.738	0.961195908394762\\
-0.737	0.961046905517918\\
-0.736	0.960897151608868\\
-0.735	0.96074664201777\\
-0.734	0.960595372060925\\
-0.733	0.960443337020496\\
-0.732	0.960290532144229\\
-0.731	0.960136952645161\\
-0.73	0.959982593701338\\
-0.729	0.959827450455517\\
-0.728	0.959671518014878\\
-0.727	0.959514791450725\\
-0.726	0.959357265798186\\
-0.725	0.959198936055911\\
-0.724	0.959039797185768\\
-0.723	0.958879844112537\\
-0.722	0.958719071723594\\
-0.721	0.958557474868604\\
-0.72	0.958395048359199\\
-0.719	0.958231786968663\\
-0.718	0.958067685431607\\
-0.717	0.957902738443647\\
-0.716	0.95773694066107\\
-0.715	0.95757028670051\\
-0.714	0.957402771138606\\
-0.713	0.957234388511672\\
-0.712	0.957065133315349\\
-0.711	0.956895000004269\\
-0.71	0.956723982991699\\
-0.709	0.956552076649198\\
-0.708	0.956379275306261\\
-0.707	0.95620557324996\\
-0.706	0.956030964724588\\
-0.705	0.955855443931292\\
-0.704	0.955679005027705\\
-0.703	0.955501642127582\\
-0.702	0.955323349300417\\
-0.701	0.955144120571072\\
-0.7	0.954963949919396\\
-0.699	0.954782831279835\\
-0.698	0.954600758541049\\
-0.697	0.95441772554552\\
-0.696	0.954233726089152\\
-0.695	0.954048753920877\\
-0.694	0.953862802742248\\
-0.693	0.953675866207033\\
-0.692	0.953487937920808\\
-0.691	0.953299011440537\\
-0.69	0.953109080274155\\
-0.689	0.952918137880149\\
-0.688	0.952726177667127\\
-0.687	0.952533192993389\\
-0.686	0.952339177166494\\
-0.685	0.95214412344282\\
-0.684	0.95194802502712\\
-0.683	0.951750875072077\\
-0.682	0.95155266667785\\
-0.681	0.951353392891622\\
-0.68	0.951153046707136\\
-0.679	0.950951621064234\\
-0.678	0.950749108848387\\
-0.677	0.950545502890219\\
-0.676	0.950340795965035\\
-0.675	0.950134980792333\\
-0.674	0.94992805003532\\
-0.673	0.94971999630042\\
-0.672	0.949510812136777\\
-0.671	0.949300490035755\\
-0.67	0.949089022430431\\
-0.669	0.948876401695086\\
-0.668	0.948662620144686\\
-0.667	0.948447670034365\\
-0.666	0.948231543558899\\
-0.665	0.948014232852173\\
-0.664	0.947795729986647\\
-0.663	0.947576026972816\\
-0.662	0.947355115758662\\
-0.661	0.947132988229106\\
-0.66	0.946909636205445\\
-0.659	0.946685051444799\\
-0.658	0.946459225639535\\
-0.657	0.9462321504167\\
-0.656	0.94600381733744\\
-0.655	0.945774217896418\\
-0.654	0.945543343521222\\
-0.653	0.94531118557177\\
-0.652	0.945077735339713\\
-0.651	0.944842984047823\\
-0.65	0.944606922849383\\
-0.649	0.944369542827567\\
-0.648	0.944130834994818\\
-0.647	0.943890790292215\\
-0.646	0.943649399588837\\
-0.645	0.943406653681119\\
-0.644	0.943162543292206\\
-0.643	0.942917059071293\\
-0.642	0.942670191592969\\
-0.641	0.942421931356542\\
-0.64	0.94217226878537\\
-0.639	0.941921194226177\\
-0.638	0.941668697948365\\
-0.637	0.941414770143323\\
-0.636	0.941159400923718\\
-0.635	0.940902580322796\\
-0.634	0.940644298293662\\
-0.633	0.940384544708556\\
-0.632	0.940123309358131\\
-0.631	0.939860581950711\\
-0.63	0.939596352111548\\
-0.629	0.939330609382074\\
-0.628	0.939063343219144\\
-0.627	0.938794542994267\\
-0.626	0.938524197992836\\
-0.625	0.938252297413348\\
-0.624	0.937978830366615\\
-0.623	0.937703785874968\\
-0.622	0.937427152871456\\
-0.621	0.937148920199034\\
-0.62	0.936869076609743\\
-0.619	0.936587610763884\\
-0.618	0.936304511229183\\
-0.617	0.936019766479947\\
-0.616	0.935733364896213\\
-0.615	0.93544529476289\\
-0.614	0.935155544268888\\
-0.613	0.934864101506242\\
-0.612	0.934570954469228\\
-0.611	0.934276091053469\\
-0.61	0.93397949905503\\
-0.609	0.933681166169512\\
-0.608	0.933381079991126\\
-0.607	0.933079228011764\\
-0.606	0.932775597620067\\
-0.605	0.932470176100469\\
-0.604	0.932162950632246\\
-0.603	0.931853908288547\\
-0.602	0.931543036035421\\
-0.601	0.931230320730829\\
-0.6	0.930915749123649\\
-0.599	0.930599307852674\\
-0.598	0.930280983445598\\
-0.597	0.929960762317987\\
-0.596	0.92963863077225\\
-0.595	0.929314574996593\\
-0.594	0.928988581063962\\
-0.593	0.928660634930982\\
-0.592	0.928330722436879\\
-0.591	0.927998829302395\\
-0.59	0.927664941128693\\
-0.589	0.927329043396247\\
-0.588	0.926991121463727\\
-0.587	0.926651160566867\\
-0.586	0.926309145817332\\
-0.585	0.925965062201556\\
-0.584	0.925618894579592\\
-0.583	0.92527062768393\\
-0.582	0.924920246118314\\
-0.581	0.92456773435655\\
-0.58	0.924213076741291\\
-0.579	0.923856257482823\\
-0.578	0.923497260657831\\
-0.577	0.923136070208155\\
-0.576	0.922772669939533\\
-0.575	0.922407043520339\\
-0.574	0.922039174480296\\
-0.573	0.921669046209186\\
-0.572	0.921296641955545\\
-0.571	0.920921944825347\\
-0.57	0.920544937780669\\
-0.569	0.920165603638351\\
-0.568	0.91978392506864\\
-0.567	0.919399884593817\\
-0.566	0.919013464586818\\
-0.565	0.918624647269837\\
-0.564	0.918233414712912\\
-0.563	0.917839748832511\\
-0.562	0.917443631390085\\
-0.561	0.917045043990624\\
-0.56	0.916643968081191\\
-0.559	0.916240384949442\\
-0.558	0.915834275722134\\
-0.557	0.915425621363617\\
-0.556	0.915014402674316\\
-0.555	0.914600600289188\\
-0.554	0.914184194676179\\
-0.553	0.913765166134651\\
-0.552	0.913343494793807\\
-0.551	0.912919160611095\\
-0.55	0.912492143370592\\
-0.549	0.912062422681385\\
-0.548	0.911629977975924\\
-0.547	0.911194788508367\\
-0.546	0.910756833352911\\
-0.545	0.910316091402094\\
-0.544	0.909872541365102\\
-0.543	0.90942616176604\\
-0.542	0.9089769309422\\
-0.541	0.908524827042303\\
-0.54	0.908069828024739\\
-0.539	0.907611911655769\\
-0.538	0.907151055507733\\
-0.537	0.906687236957223\\
-0.536	0.906220433183252\\
-0.535	0.905750621165396\\
-0.534	0.905277777681928\\
-0.533	0.904801879307925\\
-0.532	0.904322902413369\\
-0.531	0.903840823161217\\
-0.53	0.903355617505466\\
-0.529	0.902867261189192\\
-0.528	0.902375729742574\\
-0.527	0.901880998480901\\
-0.526	0.901383042502557\\
-0.525	0.900881836686992\\
-0.524	0.900377355692674\\
-0.523	0.899869573955017\\
-0.522	0.899358465684299\\
-0.521	0.898844004863555\\
-0.52	0.898326165246454\\
-0.519	0.897804920355154\\
-0.518	0.897280243478141\\
-0.517	0.89675210766805\\
-0.516	0.896220485739461\\
-0.515	0.895685350266681\\
-0.514	0.895146673581502\\
-0.513	0.894604427770948\\
-0.512	0.894058584674988\\
-0.511	0.893509115884242\\
-0.51	0.892955992737664\\
-0.509	0.892399186320199\\
-0.508	0.891838667460427\\
-0.507	0.891274406728182\\
-0.506	0.890706374432157\\
-0.505	0.890134540617479\\
-0.504	0.889558875063272\\
-0.503	0.888979347280198\\
-0.502	0.888395926507972\\
-0.501	0.887808581712861\\
-0.5	0.887217281585166\\
-0.499	0.886621994536671\\
-0.498	0.886022688698086\\
-0.497	0.885419331916456\\
-0.496	0.884811891752561\\
-0.495	0.884200335478281\\
-0.494	0.883584630073957\\
-0.493	0.882964742225713\\
-0.492	0.882340638322772\\
-0.491	0.88171228445474\\
-0.49	0.881079646408879\\
-0.489	0.880442689667344\\
-0.488	0.879801379404418\\
-0.487	0.879155680483709\\
-0.486	0.878505557455334\\
-0.485	0.877850974553082\\
-0.484	0.877191895691553\\
-0.483	0.876528284463277\\
-0.482	0.875860104135812\\
-0.481	0.875187317648819\\
-0.48	0.874509887611124\\
-0.479	0.873827776297744\\
-0.478	0.873140945646909\\
-0.477	0.872449357257049\\
-0.476	0.871752972383774\\
-0.475	0.871051751936815\\
-0.474	0.870345656476968\\
-0.473	0.869634646212992\\
-0.472	0.86891868099851\\
-0.471	0.868197720328875\\
-0.47	0.867471723338021\\
-0.469	0.866740648795292\\
-0.468	0.866004455102255\\
-0.467	0.865263100289493\\
-0.466	0.864516542013373\\
-0.465	0.863764737552803\\
-0.464	0.863007643805964\\
-0.463	0.862245217287025\\
-0.462	0.861477414122846\\
-0.461	0.86070419004965\\
-0.46	0.85992550040969\\
-0.459	0.859141300147891\\
-0.458	0.858351543808478\\
-0.457	0.857556185531584\\
-0.456	0.856755179049848\\
-0.455	0.855948477684992\\
-0.454	0.855136034344379\\
-0.453	0.854317801517567\\
-0.452	0.853493731272836\\
-0.451	0.85266377525371\\
-0.45	0.851827884675458\\
-0.449	0.85098601032159\\
-0.448	0.850138102540331\\
-0.447	0.849284111241089\\
-0.446	0.848423985890912\\
-0.445	0.84755767551093\\
-0.444	0.846685128672788\\
-0.443	0.845806293495073\\
-0.442	0.844921117639728\\
-0.441	0.844029548308459\\
-0.44	0.843131532239134\\
-0.439	0.84222701570218\\
-0.438	0.841315944496966\\
-0.437	0.840398263948191\\
-0.436	0.839473918902258\\
-0.435	0.838542853723654\\
-0.434	0.837605012291321\\
-0.433	0.836660337995034\\
-0.432	0.835708773731768\\
-0.431	0.834750261902077\\
-0.43	0.833784744406469\\
-0.429	0.832812162641789\\
-0.428	0.8318324574976\\
-0.427	0.83084556935258\\
-0.426	0.829851438070917\\
-0.425	0.828850002998718\\
-0.424	0.827841202960429\\
-0.423	0.826824976255262\\
-0.422	0.82580126065364\\
-0.421	0.824769993393658\\
-0.42	0.823731111177554\\
-0.419	0.822684550168206\\
-0.418	0.821630245985642\\
-0.417	0.82056813370358\\
-0.416	0.819498147845985\\
-0.415	0.818420222383659\\
-0.414	0.817334290730847\\
-0.413	0.816240285741891\\
-0.412	0.815138139707897\\
-0.411	0.814027784353456\\
-0.41	0.812909150833384\\
-0.409	0.811782169729514\\
-0.408	0.810646771047526\\
-0.407	0.809502884213821\\
-0.406	0.808350438072444\\
-0.405	0.807189360882056\\
-0.404	0.806019580312957\\
-0.403	0.804841023444172\\
-0.402	0.803653616760591\\
-0.401	0.80245728615017\\
-0.4	0.801251956901201\\
-0.399	0.800037553699652\\
-0.398	0.798814000626577\\
-0.397	0.797581221155603\\
-0.396	0.796339138150497\\
-0.395	0.79508767386282\\
-0.394	0.793826749929663\\
-0.393	0.792556287371481\\
-0.392	0.791276206590022\\
-0.391	0.789986427366354\\
-0.39	0.788686868859\\
-0.389	0.787377449602183\\
-0.388	0.786058087504184\\
-0.387	0.784728699845826\\
-0.386	0.783389203279073\\
-0.385	0.78203951382577\\
-0.384	0.78067954687651\\
-0.383	0.77930921718965\\
-0.382	0.77792843889047\\
-0.381	0.776537125470488\\
-0.38	0.77513518978693\\
-0.379	0.773722544062374\\
-0.378	0.772299099884561\\
-0.377	0.770864768206384\\
-0.376	0.76941945934607\\
-0.375	0.76796308298755\\
-0.374	0.766495548181033\\
-0.373	0.765016763343787\\
-0.372	0.763526636261138\\
-0.371	0.762025074087696\\
-0.37	0.760511983348808\\
-0.369	0.758987269942258\\
-0.368	0.757450839140218\\
-0.367	0.755902595591454\\
-0.366	0.754342443323808\\
-0.365	0.752770285746953\\
-0.364	0.751186025655438\\
-0.363	0.749589565232039\\
-0.362	0.747980806051407\\
-0.361	0.746359649084049\\
-0.36	0.744725994700635\\
-0.359	0.743079742676649\\
-0.358	0.741420792197391\\
-0.357	0.739749041863358\\
-0.356	0.738064389695991\\
-0.355	0.736366733143826\\
-0.354	0.734655969089041\\
-0.353	0.732931993854435\\
-0.352	0.731194703210826\\
-0.351	0.72944399238491\\
-0.35	0.727679756067574\\
-0.349	0.725901888422694\\
-0.348	0.72411028309642\\
-0.347	0.722304833226975\\
-0.346	0.720485431454982\\
-0.345	0.718651969934328\\
-0.344	0.716804340343593\\
-0.343	0.71494243389806\\
-0.342	0.713066141362315\\
-0.341	0.711175353063469\\
-0.34	0.709269958905014\\
-0.339	0.707349848381332\\
-0.338	0.705414910592879\\
-0.337	0.703465034262074\\
-0.336	0.701500107749891\\
-0.335	0.699520019073208\\
-0.334	0.697524655922907\\
-0.333	0.695513905682762\\
-0.332	0.693487655449145\\
-0.331	0.691445792051554\\
-0.33	0.689388202074013\\
-0.329	0.687314771877346\\
-0.328	0.685225387622372\\
-0.327	0.683119935294034\\
-0.326	0.680998300726494\\
-0.325	0.678860369629224\\
-0.324	0.676706027614121\\
-0.323	0.674535160223678\\
-0.322	0.672347652960231\\
-0.321	0.670143391316333\\
-0.32	0.667922260806265\\
-0.319	0.665684146998734\\
-0.318	0.663428935550779\\
-0.317	0.66115651224293\\
-0.316	0.658866763015649\\
-0.315	0.656559574007084\\
-0.314	0.654234831592186\\
-0.313	0.651892422423215\\
-0.312	0.649532233471675\\
-0.311	0.647154152071727\\
-0.31	0.644758065965099\\
-0.309	0.642343863347566\\
-0.308	0.639911432916998\\
-0.307	0.637460663923069\\
-0.306	0.634991446218624\\
-0.305	0.632503670312778\\
-0.304	0.629997227425786\\
-0.303	0.627472009545717\\
-0.302	0.624927909486995\\
-0.301	0.62236482095085\\
-0.3	0.619782638587719\\
-0.299	0.61718125806166\\
-0.298	0.614560576116821\\
-0.297	0.611920490646013\\
-0.296	0.609260900761445\\
-0.295	0.606581706867677\\
-0.294	0.603882810736831\\
-0.293	0.601164115586126\\
-0.292	0.598425526157791\\
-0.291	0.595666948801409\\
-0.29	0.592888291558747\\
-0.289	0.590089464251136\\
-0.288	0.587270378569453\\
-0.287	0.584430948166769\\
-0.286	0.581571088753718\\
-0.285	0.57869071819665\\
-0.284	0.575789756618624\\
-0.283	0.572868126503311\\
-0.282	0.569925752801861\\
-0.281	0.566962563042799\\
-0.28	0.563978487445008\\
-0.279	0.560973459033868\\
-0.278	0.557947413760617\\
-0.277	0.554900290624975\\
-0.276	0.551832031801126\\
-0.275	0.548742582767098\\
-0.274	0.545631892437606\\
-0.273	0.542499913300433\\
-0.272	0.539346601556399\\
-0.271	0.53617191726298\\
-0.27	0.53297582448165\\
-0.269	0.529758291428987\\
-0.268	0.526519290631626\\
-0.267	0.523258799085091\\
-0.266	0.519976798416587\\
-0.265	0.516673275051791\\
-0.264	0.513348220385704\\
-0.263	0.510001630957617\\
-0.262	0.506633508630233\\
-0.261	0.503243860773005\\
-0.26	0.499832700449724\\
-0.259	0.496400046610412\\
-0.258	0.492945924287545\\
-0.257	0.489470364796653\\
-0.256	0.485973405941335\\
-0.255	0.482455092222698\\
-0.254	0.478915475053267\\
-0.253	0.47535461297537\\
-0.252	0.471772571884027\\
-0.251	0.468169425254335\\
-0.25	0.464545254373374\\
-0.249	0.460900148576611\\
-0.248	0.457234205488813\\
-0.247	0.453547531269433\\
-0.246	0.449840240862461\\
-0.245	0.446112458250699\\
-0.244	0.442364316714423\\
-0.243	0.438595959094378\\
-0.242	0.434807538059046\\
-0.241	0.430999216376127\\
-0.24	0.427171167188125\\
-0.239	0.423323574291974\\
-0.238	0.419456632422573\\
-0.237	0.415570547540129\\
-0.236	0.411665537121146\\
-0.235	0.407741830452945\\
-0.234	0.403799668931512\\
-0.233	0.399839306362514\\
-0.232	0.395861009265274\\
-0.231	0.391865057179482\\
-0.23	0.387851742974402\\
-0.229	0.383821373160317\\
-0.228	0.379774268201924\\
-0.227	0.375710762833371\\
-0.226	0.371631206374607\\
-0.225	0.367535963048688\\
-0.224	0.363425412299651\\
-0.223	0.359299949110551\\
-0.222	0.355159984321204\\
-0.221	0.351005944945188\\
-0.22	0.346838274485567\\
-0.219	0.342657433248829\\
-0.218	0.338463898656441\\
-0.217	0.334258165553428\\
-0.216	0.330040746513315\\
-0.215	0.325812172138758\\
-0.214	0.321572991357125\\
-0.213	0.31732377171026\\
-0.212	0.313065099637622\\
-0.211	0.308797580751927\\
-0.21	0.304521840106397\\
-0.209	0.300238522452655\\
-0.208	0.295948292488265\\
-0.207	0.291651835092856\\
-0.206	0.287349855551726\\
-0.205	0.283043079765756\\
-0.204	0.278732254446425\\
-0.203	0.27441814729464\\
-0.202	0.270101547162064\\
-0.201	0.26578326419353\\
-0.2	0.261464129949111\\
-0.199	0.25714499750432\\
-0.198	0.252826741526885\\
-0.197	0.248510258328441\\
-0.196	0.244196465889477\\
-0.195	0.239886303855762\\
-0.194	0.235580733504435\\
-0.193	0.231280737677894\\
-0.192	0.226987320683546\\
-0.191	0.222701508157415\\
-0.19	0.218424346889574\\
-0.189	0.214156904609287\\
-0.188	0.209900269727709\\
-0.187	0.205655551035943\\
-0.186	0.201423877356207\\
-0.185	0.19720639714381\\
-0.184	0.193004278037638\\
-0.183	0.188818706356757\\
-0.182	0.184650886540798\\
-0.181	0.18050204053169\\
-0.18	0.176373407094356\\
-0.179	0.172266241073968\\
-0.178	0.16818181258735\\
-0.177	0.164121406146174\\
-0.176	0.160086319709583\\
-0.175	0.156077863663967\\
-0.174	0.152097359727636\\
-0.173	0.148146139778228\\
-0.172	0.144225544600791\\
-0.171	0.140336922554566\\
-0.17	0.136481628156639\\
-0.169	0.132661020580786\\
-0.168	0.128876462069986\\
-0.167	0.125129316261311\\
-0.166	0.121420946422071\\
-0.165	0.117752713596404\\
-0.164	0.114125974661716\\
-0.163	0.110542080294731\\
-0.162	0.107002372847233\\
-0.161	0.103508184131941\\
-0.16	0.100060833119395\\
-0.159	0.0966616235471437\\
-0.158	0.0933118414430247\\
-0.157	0.0900127525648356\\
-0.156	0.086765599759254\\
-0.155	0.083571600243458\\
-0.154	0.080431942813539\\
-0.153	0.0773477849844673\\
-0.152	0.0743202500670918\\
-0.151	0.0713504241884048\\
-0.15	0.0684393532620991\\
-0.149	0.0655880399172669\\
-0.148	0.0627974403939551\\
-0.147	0.0600684614151887\\
-0.146	0.0574019570459823\\
-0.145	0.0547987255508202\\
-0.144	0.0522595062620347\\
-0.143	0.049784976472495\\
-0.142	0.0473757483669949\\
-0.141	0.0450323660077103\\
-0.14	0.0427553023900596\\
-0.139	0.0405449565862475\\
-0.138	0.0384016509946833\\
-0.137	0.0363256287143343\\
-0.136	0.0343170510638781\\
-0.135	0.0323759952662533\\
-0.134	0.0305024523198518\\
-0.133	0.0286963250781273\\
-0.132	0.0269574265598058\\
-0.131	0.0252854785121479\\
-0.13	0.0236801102498029\\
-0.129	0.022140857791712\\
-0.128	0.0206671633182091\\
-0.127	0.0192583749699432\\
-0.126	0.0179137470094581\\
-0.125	0.0166324403652067\\
-0.124	0.0154135235764289\\
-0.123	0.014255974155649\\
-0.122	0.0131586803835574\\
-0.121	0.0121204435486954\\
-0.12	0.0111399806416677\\
-0.119	0.0102159275105436\\
-0.118	0.00934684248068175\\
-0.117	0.00853121043842836\\
-0.116	0.00776744737399581\\
-0.115	0.00705390537435794\\
-0.114	0.00638887805221517\\
-0.113	0.00577060639202854\\
-0.112	0.00519728498883753\\
-0.111	0.00466706865012119\\
-0.11	0.00417807932539731\\
-0.109	0.00372841332266035\\
-0.108	0.00331614876522593\\
-0.107	0.00293935323717068\\
-0.106	0.00259609156044641\\
-0.105	0.00228443364202718\\
-0.104	0.00200246232522975\\
-0.103	0.00174828117578459\\
-0.102	0.00152002213043812\\
-0.101	0.00131585293398499\\
-0.1	0.00113398428978532\\
-0.099	0.000972676649132931\\
-0.098	0.000830246566422564\\
-0.097	0.00070507254998949\\
-0.096	0.000595600342838123\\
-0.095	0.000500347573268018\\
-0.094	0.000417907722636135\\
-0.093	0.000346953366122293\\
-0.092	0.000286238652313856\\
-0.091	0.000234600998532615\\
-0.09	0.000190961990932969\\
-0.089	0.000154327491251863\\
-0.088	0.000123786965406062\\
-0.087	9.85120625902888e-05\\
-0.086	7.77544867602365e-05\\
-0.085	6.08432150073201e-05\\
-0.084	4.71811289415699e-05\\
-0.083	3.62411354043102e-05\\
-0.082	2.75618612561142e-05\\
-0.081	2.07430132960644e-05\\
-0.08	1.54404982910788e-05\\
-0.079	1.13613994279055e-05\\
-0.078	8.25890415921415e-06\\
-0.077	5.92727438784123e-06\\
-0.076	4.19694336226537e-06\\
-0.075	2.92981476977638e-06\\
-0.074	2.01482867933408e-06\\
-0.073	1.36384664959221e-06\\
-0.072	9.07895016624982e-07\\
-0.071	5.93791696399235e-07\\
-0.07	3.8116837167032e-07\\
-0.069	2.39887271882937e-07\\
-0.0679999999999999	1.47840406748957e-07\\
-0.0669999999999999	8.91095179458579e-08\\
-0.0659999999999999	5.24574695523766e-08\\
-0.0649999999999999	3.01164752726732e-08\\
-0.0639999999999999	1.68354753987987e-08\\
-0.0629999999999999	9.1480117722028e-09\\
-0.0619999999999999	4.82284344165511e-09\\
-0.0609999999999999	2.46197213794515e-09\\
-0.0599999999999999	1.21428787064835e-09\\
-0.0589999999999999	5.77288462264605e-10\\
-0.0579999999999999	2.63864867434454e-10\\
-0.0569999999999999	1.15630842773296e-10\\
-0.0559999999999999	4.84335808902896e-11\\
-0.0549999999999999	1.93264732300462e-11\\
-0.0539999999999999	7.3200574804157e-12\\
-0.0529999999999999	2.6212374801761e-12\\
-0.0519999999999999	8.83488455361296e-13\\
-0.0509999999999999	2.79015482806216e-13\\
-0.0499999999999999	8.20575826636712e-14\\
-0.0489999999999999	2.23801225535823e-14\\
-0.0479999999999999	5.64566137734067e-15\\
-0.0469999999999999	1.26974979475618e-15\\
-0.0459999999999999	2.64113809549061e-16\\
-0.0449999999999999	4.93713126081936e-17\\
-0.0439999999999999	8.21285972392051e-18\\
-0.0429999999999999	1.20246563126558e-18\\
-0.0419999999999999	1.53057949739891e-19\\
-0.0409999999999999	1.67043350738475e-20\\
-0.04	1.53891972534141e-21\\
-0.039	1.17586955452839e-22\\
-0.038	7.30432922382452e-24\\
-0.037	3.60588564948493e-25\\
-0.036	1.37846644860376e-26\\
-0.035	3.9613516303598e-28\\
-0.034	8.27065088700124e-30\\
-0.033	1.20612395156917e-31\\
-0.032	1.17379883949394e-33\\
-0.031	7.22922061514223e-36\\
-0.03	2.64804189066218e-38\\
-0.029	5.36295328746672e-41\\
-0.028	5.50907344099625e-44\\
-0.027	2.59079997985489e-47\\
-0.026	4.93435089269725e-51\\
-0.025	3.28372183293474e-55\\
-0.024	6.38426299252142e-60\\
-0.023	2.91385388409711e-65\\
-0.022	2.3843251905562e-71\\
-0.021	2.50150441945288e-78\\
-0.02	2.20837934486466e-86\\
-0.019	9.60952643372641e-96\\
-0.018	1.03638743612743e-106\\
-0.017	1.13142389115737e-119\\
-0.016	3.82696486821165e-135\\
-0.015	8.167572645303e-154\\
-0.014	1.24399369462939e-176\\
-0.013	6.41017669254993e-205\\
-0.012	1.4128844269635e-240\\
-0.011	2.11718997206057e-286\\
-0.01	0\\
-0.00900000000000001	0\\
-0.00800000000000001	0\\
-0.00700000000000001	0\\
-0.00600000000000001	0\\
-0.005	0\\
-0.004	0\\
-0.003	0\\
-0.002	0\\
-0.001	0\\
0	nan\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.00600000000000001	0\\
0.00700000000000001	0\\
0.00800000000000001	0\\
0.00900000000000001	0\\
0.01	0\\
0.011	2.11718997206057e-286\\
0.012	1.4128844269635e-240\\
0.013	6.41017669254993e-205\\
0.014	1.24399369462939e-176\\
0.015	8.167572645303e-154\\
0.016	3.82696486821165e-135\\
0.017	1.13142389115737e-119\\
0.018	1.03638743612743e-106\\
0.019	9.60952643372641e-96\\
0.02	2.20837934486466e-86\\
0.021	2.50150441945288e-78\\
0.022	2.3843251905562e-71\\
0.023	2.91385388409711e-65\\
0.024	6.38426299252142e-60\\
0.025	3.28372183293474e-55\\
0.026	4.93435089269725e-51\\
0.027	2.59079997985489e-47\\
0.028	5.50907344099625e-44\\
0.029	5.36295328746672e-41\\
0.03	2.64804189066218e-38\\
0.031	7.22922061514223e-36\\
0.032	1.17379883949394e-33\\
0.033	1.20612395156917e-31\\
0.034	8.27065088700124e-30\\
0.035	3.9613516303598e-28\\
0.036	1.37846644860376e-26\\
0.037	3.60588564948493e-25\\
0.038	7.30432922382452e-24\\
0.039	1.17586955452839e-22\\
0.04	1.53891972534141e-21\\
0.0409999999999999	1.67043350738475e-20\\
0.0419999999999999	1.53057949739891e-19\\
0.0429999999999999	1.20246563126558e-18\\
0.0439999999999999	8.21285972392051e-18\\
0.0449999999999999	4.93713126081936e-17\\
0.0459999999999999	2.64113809549061e-16\\
0.0469999999999999	1.26974979475618e-15\\
0.0479999999999999	5.64566137734067e-15\\
0.0489999999999999	2.23801225535823e-14\\
0.0499999999999999	8.20575826636712e-14\\
0.0509999999999999	2.79015482806216e-13\\
0.0519999999999999	8.83488455361296e-13\\
0.0529999999999999	2.6212374801761e-12\\
0.0539999999999999	7.3200574804157e-12\\
0.0549999999999999	1.93264732300462e-11\\
0.0559999999999999	4.84335808902896e-11\\
0.0569999999999999	1.15630842773296e-10\\
0.0579999999999999	2.63864867434454e-10\\
0.0589999999999999	5.77288462264605e-10\\
0.0599999999999999	1.21428787064835e-09\\
0.0609999999999999	2.46197213794515e-09\\
0.0619999999999999	4.82284344165511e-09\\
0.0629999999999999	9.1480117722028e-09\\
0.0639999999999999	1.68354753987987e-08\\
0.0649999999999999	3.01164752726732e-08\\
0.0659999999999999	5.24574695523766e-08\\
0.0669999999999999	8.91095179458579e-08\\
0.0679999999999999	1.47840406748957e-07\\
0.069	2.39887271882937e-07\\
0.07	3.8116837167032e-07\\
0.071	5.93791696399235e-07\\
0.072	9.07895016624982e-07\\
0.073	1.36384664959221e-06\\
0.074	2.01482867933408e-06\\
0.075	2.92981476977638e-06\\
0.076	4.19694336226537e-06\\
0.077	5.92727438784123e-06\\
0.078	8.25890415921415e-06\\
0.079	1.13613994279055e-05\\
0.08	1.54404982910788e-05\\
0.081	2.07430132960644e-05\\
0.082	2.75618612561142e-05\\
0.083	3.62411354043102e-05\\
0.084	4.71811289415699e-05\\
0.085	6.08432150073201e-05\\
0.086	7.77544867602365e-05\\
0.087	9.85120625902888e-05\\
0.088	0.000123786965406062\\
0.089	0.000154327491251863\\
0.09	0.000190961990932969\\
0.091	0.000234600998532615\\
0.092	0.000286238652313856\\
0.093	0.000346953366122293\\
0.094	0.000417907722636135\\
0.095	0.000500347573268018\\
0.096	0.000595600342838123\\
0.097	0.00070507254998949\\
0.098	0.000830246566422564\\
0.099	0.000972676649132931\\
0.1	0.00113398428978532\\
0.101	0.00131585293398499\\
0.102	0.00152002213043812\\
0.103	0.00174828117578459\\
0.104	0.00200246232522975\\
0.105	0.00228443364202718\\
0.106	0.00259609156044641\\
0.107	0.00293935323717068\\
0.108	0.00331614876522593\\
0.109	0.00372841332266035\\
0.11	0.00417807932539731\\
0.111	0.00466706865012119\\
0.112	0.00519728498883753\\
0.113	0.00577060639202854\\
0.114	0.00638887805221517\\
0.115	0.00705390537435794\\
0.116	0.00776744737399581\\
0.117	0.00853121043842836\\
0.118	0.00934684248068175\\
0.119	0.0102159275105436\\
0.12	0.0111399806416677\\
0.121	0.0121204435486954\\
0.122	0.0131586803835574\\
0.123	0.014255974155649\\
0.124	0.0154135235764289\\
0.125	0.0166324403652067\\
0.126	0.0179137470094581\\
0.127	0.0192583749699432\\
0.128	0.0206671633182091\\
0.129	0.022140857791712\\
0.13	0.0236801102498029\\
0.131	0.0252854785121479\\
0.132	0.0269574265598058\\
0.133	0.0286963250781273\\
0.134	0.0305024523198518\\
0.135	0.0323759952662533\\
0.136	0.0343170510638781\\
0.137	0.0363256287143343\\
0.138	0.0384016509946833\\
0.139	0.0405449565862475\\
0.14	0.0427553023900596\\
0.141	0.0450323660077103\\
0.142	0.0473757483669949\\
0.143	0.049784976472495\\
0.144	0.0522595062620347\\
0.145	0.0547987255508202\\
0.146	0.0574019570459823\\
0.147	0.0600684614151887\\
0.148	0.0627974403939551\\
0.149	0.0655880399172669\\
0.15	0.0684393532620991\\
0.151	0.0713504241884048\\
0.152	0.0743202500670918\\
0.153	0.0773477849844673\\
0.154	0.080431942813539\\
0.155	0.083571600243458\\
0.156	0.086765599759254\\
0.157	0.0900127525648356\\
0.158	0.0933118414430247\\
0.159	0.0966616235471437\\
0.16	0.100060833119395\\
0.161	0.103508184131941\\
0.162	0.107002372847233\\
0.163	0.110542080294731\\
0.164	0.114125974661716\\
0.165	0.117752713596404\\
0.166	0.121420946422071\\
0.167	0.125129316261311\\
0.168	0.128876462069986\\
0.169	0.132661020580786\\
0.17	0.136481628156639\\
0.171	0.140336922554566\\
0.172	0.144225544600791\\
0.173	0.148146139778228\\
0.174	0.152097359727636\\
0.175	0.156077863663967\\
0.176	0.160086319709583\\
0.177	0.164121406146174\\
0.178	0.16818181258735\\
0.179	0.172266241073968\\
0.18	0.176373407094356\\
0.181	0.18050204053169\\
0.182	0.184650886540798\\
0.183	0.188818706356757\\
0.184	0.193004278037638\\
0.185	0.19720639714381\\
0.186	0.201423877356207\\
0.187	0.205655551035943\\
0.188	0.209900269727709\\
0.189	0.214156904609287\\
0.19	0.218424346889574\\
0.191	0.222701508157415\\
0.192	0.226987320683546\\
0.193	0.231280737677894\\
0.194	0.235580733504435\\
0.195	0.239886303855762\\
0.196	0.244196465889477\\
0.197	0.248510258328441\\
0.198	0.252826741526885\\
0.199	0.25714499750432\\
0.2	0.261464129949111\\
0.201	0.26578326419353\\
0.202	0.270101547162064\\
0.203	0.27441814729464\\
0.204	0.278732254446425\\
0.205	0.283043079765756\\
0.206	0.287349855551726\\
0.207	0.291651835092856\\
0.208	0.295948292488265\\
0.209	0.300238522452655\\
0.21	0.304521840106397\\
0.211	0.308797580751927\\
0.212	0.313065099637622\\
0.213	0.31732377171026\\
0.214	0.321572991357125\\
0.215	0.325812172138758\\
0.216	0.330040746513315\\
0.217	0.334258165553428\\
0.218	0.338463898656441\\
0.219	0.342657433248829\\
0.22	0.346838274485567\\
0.221	0.351005944945188\\
0.222	0.355159984321204\\
0.223	0.359299949110551\\
0.224	0.363425412299651\\
0.225	0.367535963048688\\
0.226	0.371631206374607\\
0.227	0.375710762833371\\
0.228	0.379774268201924\\
0.229	0.383821373160317\\
0.23	0.387851742974402\\
0.231	0.391865057179482\\
0.232	0.395861009265274\\
0.233	0.399839306362514\\
0.234	0.403799668931512\\
0.235	0.407741830452945\\
0.236	0.411665537121146\\
0.237	0.415570547540129\\
0.238	0.419456632422573\\
0.239	0.423323574291974\\
0.24	0.427171167188125\\
0.241	0.430999216376127\\
0.242	0.434807538059046\\
0.243	0.438595959094378\\
0.244	0.442364316714423\\
0.245	0.446112458250699\\
0.246	0.449840240862461\\
0.247	0.453547531269433\\
0.248	0.457234205488813\\
0.249	0.460900148576611\\
0.25	0.464545254373374\\
0.251	0.468169425254335\\
0.252	0.471772571884027\\
0.253	0.47535461297537\\
0.254	0.478915475053267\\
0.255	0.482455092222698\\
0.256	0.485973405941335\\
0.257	0.489470364796653\\
0.258	0.492945924287545\\
0.259	0.496400046610412\\
0.26	0.499832700449724\\
0.261	0.503243860773005\\
0.262	0.506633508630233\\
0.263	0.510001630957617\\
0.264	0.513348220385704\\
0.265	0.516673275051791\\
0.266	0.519976798416587\\
0.267	0.523258799085091\\
0.268	0.526519290631626\\
0.269	0.529758291428987\\
0.27	0.53297582448165\\
0.271	0.53617191726298\\
0.272	0.539346601556399\\
0.273	0.542499913300433\\
0.274	0.545631892437606\\
0.275	0.548742582767098\\
0.276	0.551832031801126\\
0.277	0.554900290624975\\
0.278	0.557947413760617\\
0.279	0.560973459033868\\
0.28	0.563978487445008\\
0.281	0.566962563042799\\
0.282	0.569925752801861\\
0.283	0.572868126503311\\
0.284	0.575789756618624\\
0.285	0.57869071819665\\
0.286	0.581571088753718\\
0.287	0.584430948166769\\
0.288	0.587270378569453\\
0.289	0.590089464251136\\
0.29	0.592888291558747\\
0.291	0.595666948801409\\
0.292	0.598425526157791\\
0.293	0.601164115586126\\
0.294	0.603882810736831\\
0.295	0.606581706867677\\
0.296	0.609260900761445\\
0.297	0.611920490646013\\
0.298	0.614560576116821\\
0.299	0.61718125806166\\
0.3	0.619782638587719\\
0.301	0.62236482095085\\
0.302	0.624927909486995\\
0.303	0.627472009545717\\
0.304	0.629997227425786\\
0.305	0.632503670312778\\
0.306	0.634991446218624\\
0.307	0.637460663923069\\
0.308	0.639911432916998\\
0.309	0.642343863347566\\
0.31	0.644758065965099\\
0.311	0.647154152071727\\
0.312	0.649532233471675\\
0.313	0.651892422423215\\
0.314	0.654234831592186\\
0.315	0.656559574007084\\
0.316	0.658866763015649\\
0.317	0.66115651224293\\
0.318	0.663428935550779\\
0.319	0.665684146998734\\
0.32	0.667922260806265\\
0.321	0.670143391316333\\
0.322	0.672347652960231\\
0.323	0.674535160223678\\
0.324	0.676706027614121\\
0.325	0.678860369629224\\
0.326	0.680998300726494\\
0.327	0.683119935294034\\
0.328	0.685225387622372\\
0.329	0.687314771877346\\
0.33	0.689388202074013\\
0.331	0.691445792051554\\
0.332	0.693487655449145\\
0.333	0.695513905682762\\
0.334	0.697524655922907\\
0.335	0.699520019073208\\
0.336	0.701500107749891\\
0.337	0.703465034262074\\
0.338	0.705414910592879\\
0.339	0.707349848381332\\
0.34	0.709269958905014\\
0.341	0.711175353063469\\
0.342	0.713066141362315\\
0.343	0.71494243389806\\
0.344	0.716804340343593\\
0.345	0.718651969934328\\
0.346	0.720485431454982\\
0.347	0.722304833226975\\
0.348	0.72411028309642\\
0.349	0.725901888422694\\
0.35	0.727679756067574\\
0.351	0.72944399238491\\
0.352	0.731194703210826\\
0.353	0.732931993854435\\
0.354	0.734655969089041\\
0.355	0.736366733143826\\
0.356	0.738064389695991\\
0.357	0.739749041863358\\
0.358	0.741420792197391\\
0.359	0.743079742676649\\
0.36	0.744725994700635\\
0.361	0.746359649084049\\
0.362	0.747980806051407\\
0.363	0.749589565232039\\
0.364	0.751186025655438\\
0.365	0.752770285746953\\
0.366	0.754342443323808\\
0.367	0.755902595591454\\
0.368	0.757450839140218\\
0.369	0.758987269942258\\
0.37	0.760511983348808\\
0.371	0.762025074087696\\
0.372	0.763526636261138\\
0.373	0.765016763343787\\
0.374	0.766495548181033\\
0.375	0.76796308298755\\
0.376	0.76941945934607\\
0.377	0.770864768206384\\
0.378	0.772299099884561\\
0.379	0.773722544062374\\
0.38	0.77513518978693\\
0.381	0.776537125470488\\
0.382	0.77792843889047\\
0.383	0.77930921718965\\
0.384	0.78067954687651\\
0.385	0.78203951382577\\
0.386	0.783389203279073\\
0.387	0.784728699845826\\
0.388	0.786058087504184\\
0.389	0.787377449602183\\
0.39	0.788686868859\\
0.391	0.789986427366354\\
0.392	0.791276206590022\\
0.393	0.792556287371481\\
0.394	0.793826749929663\\
0.395	0.79508767386282\\
0.396	0.796339138150497\\
0.397	0.797581221155603\\
0.398	0.798814000626577\\
0.399	0.800037553699652\\
0.4	0.801251956901201\\
0.401	0.80245728615017\\
0.402	0.803653616760591\\
0.403	0.804841023444172\\
0.404	0.806019580312957\\
0.405	0.807189360882056\\
0.406	0.808350438072444\\
0.407	0.809502884213821\\
0.408	0.810646771047526\\
0.409	0.811782169729514\\
0.41	0.812909150833384\\
0.411	0.814027784353456\\
0.412	0.815138139707897\\
0.413	0.816240285741891\\
0.414	0.817334290730847\\
0.415	0.818420222383659\\
0.416	0.819498147845985\\
0.417	0.82056813370358\\
0.418	0.821630245985642\\
0.419	0.822684550168206\\
0.42	0.823731111177554\\
0.421	0.824769993393658\\
0.422	0.82580126065364\\
0.423	0.826824976255262\\
0.424	0.827841202960429\\
0.425	0.828850002998718\\
0.426	0.829851438070917\\
0.427	0.83084556935258\\
0.428	0.8318324574976\\
0.429	0.832812162641789\\
0.43	0.833784744406469\\
0.431	0.834750261902077\\
0.432	0.835708773731768\\
0.433	0.836660337995034\\
0.434	0.837605012291321\\
0.435	0.838542853723654\\
0.436	0.839473918902258\\
0.437	0.840398263948191\\
0.438	0.841315944496966\\
0.439	0.84222701570218\\
0.44	0.843131532239134\\
0.441	0.844029548308459\\
0.442	0.844921117639728\\
0.443	0.845806293495073\\
0.444	0.846685128672788\\
0.445	0.84755767551093\\
0.446	0.848423985890912\\
0.447	0.849284111241089\\
0.448	0.850138102540331\\
0.449	0.85098601032159\\
0.45	0.851827884675458\\
0.451	0.85266377525371\\
0.452	0.853493731272836\\
0.453	0.854317801517567\\
0.454	0.855136034344379\\
0.455	0.855948477684992\\
0.456	0.856755179049848\\
0.457	0.857556185531584\\
0.458	0.858351543808478\\
0.459	0.859141300147891\\
0.46	0.85992550040969\\
0.461	0.86070419004965\\
0.462	0.861477414122846\\
0.463	0.862245217287025\\
0.464	0.863007643805964\\
0.465	0.863764737552803\\
0.466	0.864516542013373\\
0.467	0.865263100289493\\
0.468	0.866004455102255\\
0.469	0.866740648795292\\
0.47	0.867471723338021\\
0.471	0.868197720328875\\
0.472	0.86891868099851\\
0.473	0.869634646212992\\
0.474	0.870345656476968\\
0.475	0.871051751936815\\
0.476	0.871752972383774\\
0.477	0.872449357257049\\
0.478	0.873140945646909\\
0.479	0.873827776297744\\
0.48	0.874509887611124\\
0.481	0.875187317648819\\
0.482	0.875860104135812\\
0.483	0.876528284463277\\
0.484	0.877191895691553\\
0.485	0.877850974553082\\
0.486	0.878505557455334\\
0.487	0.879155680483709\\
0.488	0.879801379404418\\
0.489	0.880442689667344\\
0.49	0.881079646408879\\
0.491	0.88171228445474\\
0.492	0.882340638322772\\
0.493	0.882964742225713\\
0.494	0.883584630073957\\
0.495	0.884200335478281\\
0.496	0.884811891752561\\
0.497	0.885419331916456\\
0.498	0.886022688698086\\
0.499	0.886621994536671\\
0.5	0.887217281585166\\
0.501	0.887808581712861\\
0.502	0.888395926507972\\
0.503	0.888979347280198\\
0.504	0.889558875063272\\
0.505	0.890134540617479\\
0.506	0.890706374432157\\
0.507	0.891274406728182\\
0.508	0.891838667460427\\
0.509	0.892399186320199\\
0.51	0.892955992737664\\
0.511	0.893509115884242\\
0.512	0.894058584674988\\
0.513	0.894604427770948\\
0.514	0.895146673581502\\
0.515	0.895685350266681\\
0.516	0.896220485739461\\
0.517	0.89675210766805\\
0.518	0.897280243478141\\
0.519	0.897804920355154\\
0.52	0.898326165246454\\
0.521	0.898844004863555\\
0.522	0.899358465684299\\
0.523	0.899869573955017\\
0.524	0.900377355692674\\
0.525	0.900881836686992\\
0.526	0.901383042502557\\
0.527	0.901880998480901\\
0.528	0.902375729742574\\
0.529	0.902867261189192\\
0.53	0.903355617505466\\
0.531	0.903840823161217\\
0.532	0.904322902413369\\
0.533	0.904801879307925\\
0.534	0.905277777681928\\
0.535	0.905750621165396\\
0.536	0.906220433183252\\
0.537	0.906687236957223\\
0.538	0.907151055507733\\
0.539	0.907611911655769\\
0.54	0.908069828024739\\
0.541	0.908524827042303\\
0.542	0.9089769309422\\
0.543	0.90942616176604\\
0.544	0.909872541365102\\
0.545	0.910316091402094\\
0.546	0.910756833352911\\
0.547	0.911194788508367\\
0.548	0.911629977975924\\
0.549	0.912062422681385\\
0.55	0.912492143370592\\
0.551	0.912919160611095\\
0.552	0.913343494793807\\
0.553	0.913765166134651\\
0.554	0.914184194676179\\
0.555	0.914600600289188\\
0.556	0.915014402674316\\
0.557	0.915425621363617\\
0.558	0.915834275722134\\
0.559	0.916240384949442\\
0.56	0.916643968081191\\
0.561	0.917045043990624\\
0.562	0.917443631390085\\
0.563	0.917839748832511\\
0.564	0.918233414712912\\
0.565	0.918624647269837\\
0.566	0.919013464586818\\
0.567	0.919399884593817\\
0.568	0.91978392506864\\
0.569	0.920165603638351\\
0.57	0.920544937780669\\
0.571	0.920921944825347\\
0.572	0.921296641955545\\
0.573	0.921669046209186\\
0.574	0.922039174480296\\
0.575	0.922407043520339\\
0.576	0.922772669939533\\
0.577	0.923136070208155\\
0.578	0.923497260657831\\
0.579	0.923856257482823\\
0.58	0.924213076741291\\
0.581	0.92456773435655\\
0.582	0.924920246118314\\
0.583	0.92527062768393\\
0.584	0.925618894579592\\
0.585	0.925965062201556\\
0.586	0.926309145817332\\
0.587	0.926651160566867\\
0.588	0.926991121463727\\
0.589	0.927329043396247\\
0.59	0.927664941128693\\
0.591	0.927998829302395\\
0.592	0.928330722436879\\
0.593	0.928660634930982\\
0.594	0.928988581063962\\
0.595	0.929314574996593\\
0.596	0.92963863077225\\
0.597	0.929960762317987\\
0.598	0.930280983445598\\
0.599	0.930599307852674\\
0.6	0.930915749123649\\
0.601	0.931230320730829\\
0.602	0.931543036035421\\
0.603	0.931853908288547\\
0.604	0.932162950632246\\
0.605	0.932470176100469\\
0.606	0.932775597620067\\
0.607	0.933079228011764\\
0.608	0.933381079991126\\
0.609	0.933681166169512\\
0.61	0.93397949905503\\
0.611	0.934276091053469\\
0.612	0.934570954469228\\
0.613	0.934864101506242\\
0.614	0.935155544268888\\
0.615	0.93544529476289\\
0.616	0.935733364896213\\
0.617	0.936019766479947\\
0.618	0.936304511229183\\
0.619	0.936587610763884\\
0.62	0.936869076609743\\
0.621	0.937148920199034\\
0.622	0.937427152871456\\
0.623	0.937703785874968\\
0.624	0.937978830366615\\
0.625	0.938252297413348\\
0.626	0.938524197992836\\
0.627	0.938794542994267\\
0.628	0.939063343219144\\
0.629	0.939330609382074\\
0.63	0.939596352111548\\
0.631	0.939860581950711\\
0.632	0.940123309358131\\
0.633	0.940384544708556\\
0.634	0.940644298293662\\
0.635	0.940902580322796\\
0.636	0.941159400923718\\
0.637	0.941414770143323\\
0.638	0.941668697948365\\
0.639	0.941921194226177\\
0.64	0.94217226878537\\
0.641	0.942421931356542\\
0.642	0.942670191592969\\
0.643	0.942917059071293\\
0.644	0.943162543292206\\
0.645	0.943406653681119\\
0.646	0.943649399588837\\
0.647	0.943890790292215\\
0.648	0.944130834994818\\
0.649	0.944369542827567\\
0.65	0.944606922849383\\
0.651	0.944842984047823\\
0.652	0.945077735339713\\
0.653	0.94531118557177\\
0.654	0.945543343521222\\
0.655	0.945774217896418\\
0.656	0.94600381733744\\
0.657	0.9462321504167\\
0.658	0.946459225639535\\
0.659	0.946685051444799\\
0.66	0.946909636205445\\
0.661	0.947132988229106\\
0.662	0.947355115758662\\
0.663	0.947576026972816\\
0.664	0.947795729986647\\
0.665	0.948014232852173\\
0.666	0.948231543558899\\
0.667	0.948447670034365\\
0.668	0.948662620144686\\
0.669	0.948876401695086\\
0.67	0.949089022430431\\
0.671	0.949300490035755\\
0.672	0.949510812136777\\
0.673	0.94971999630042\\
0.674	0.94992805003532\\
0.675	0.950134980792333\\
0.676	0.950340795965035\\
0.677	0.950545502890219\\
0.678	0.950749108848387\\
0.679	0.950951621064234\\
0.68	0.951153046707136\\
0.681	0.951353392891622\\
0.682	0.95155266667785\\
0.683	0.951750875072077\\
0.684	0.95194802502712\\
0.685	0.95214412344282\\
0.686	0.952339177166494\\
0.687	0.952533192993389\\
0.688	0.952726177667127\\
0.689	0.952918137880149\\
0.69	0.953109080274155\\
0.691	0.953299011440537\\
0.692	0.953487937920808\\
0.693	0.953675866207033\\
0.694	0.953862802742248\\
0.695	0.954048753920877\\
0.696	0.954233726089152\\
0.697	0.95441772554552\\
0.698	0.954600758541049\\
0.699	0.954782831279835\\
0.7	0.954963949919396\\
0.701	0.955144120571072\\
0.702	0.955323349300417\\
0.703	0.955501642127582\\
0.704	0.955679005027705\\
0.705	0.955855443931292\\
0.706	0.956030964724588\\
0.707	0.95620557324996\\
0.708	0.956379275306261\\
0.709	0.956552076649198\\
0.71	0.956723982991699\\
0.711	0.956895000004269\\
0.712	0.957065133315349\\
0.713	0.957234388511672\\
0.714	0.957402771138606\\
0.715	0.95757028670051\\
0.716	0.95773694066107\\
0.717	0.957902738443647\\
0.718	0.958067685431607\\
0.719	0.958231786968663\\
0.72	0.958395048359199\\
0.721	0.958557474868604\\
0.722	0.958719071723594\\
0.723	0.958879844112537\\
0.724	0.959039797185768\\
0.725	0.959198936055911\\
0.726	0.959357265798186\\
0.727	0.959514791450725\\
0.728	0.959671518014878\\
0.729	0.959827450455517\\
0.73	0.959982593701338\\
0.731	0.960136952645161\\
0.732	0.960290532144229\\
0.733	0.960443337020496\\
0.734	0.960595372060925\\
0.735	0.96074664201777\\
0.736	0.960897151608868\\
0.737	0.961046905517918\\
0.738	0.961195908394762\\
0.739	0.961344164855668\\
0.74	0.961491679483598\\
0.741	0.961638456828488\\
0.742	0.961784501407513\\
0.743	0.961929817705361\\
0.744	0.962074410174493\\
0.745	0.962218283235412\\
0.746	0.962361441276917\\
0.747	0.962503888656369\\
0.748	0.962645629699944\\
0.749	0.962786668702884\\
0.75	0.962927009929754\\
0.751	0.963066657614687\\
0.752	0.963205615961636\\
0.753	0.963343889144612\\
0.754	0.963481481307934\\
0.755	0.963618396566465\\
0.756	0.963754639005851\\
0.757	0.963890212682758\\
0.758	0.964025121625106\\
0.759	0.964159369832302\\
0.76	0.964292961275467\\
0.761	0.964425899897666\\
0.762	0.964558189614135\\
0.763	0.964689834312501\\
0.764	0.964820837853009\\
0.765	0.964951204068735\\
0.766	0.965080936765811\\
0.767	0.965210039723638\\
0.768	0.965338516695097\\
0.769	0.965466371406765\\
0.77	0.965593607559126\\
0.771	0.965720228826775\\
0.772	0.965846238858627\\
0.773	0.965971641278122\\
0.774	0.966096439683429\\
0.775	0.966220637647642\\
0.776	0.966344238718986\\
0.777	0.96646724642101\\
0.778	0.966589664252783\\
0.779	0.96671149568909\\
0.78	0.966832744180624\\
0.781	0.966953413154174\\
0.782	0.967073506012818\\
0.783	0.967193026136108\\
0.784	0.967311976880253\\
0.785	0.96743036157831\\
0.786	0.967548183540359\\
0.787	0.967665446053688\\
0.788	0.967782152382973\\
0.789	0.967898305770452\\
0.79	0.968013909436102\\
0.791	0.968128966577817\\
0.792	0.968243480371578\\
0.793	0.968357453971623\\
0.794	0.968470890510621\\
0.795	0.968583793099838\\
0.796	0.968696164829304\\
0.797	0.968808008767981\\
0.798	0.968919327963924\\
0.799	0.969030125444444\\
0.8	0.969140404216273\\
0.801	0.969250167265721\\
0.802	0.969359417558832\\
0.803	0.969468158041547\\
0.804	0.969576391639857\\
0.805	0.969684121259955\\
0.806	0.969791349788394\\
0.807	0.969898080092234\\
0.808	0.970004315019197\\
0.809	0.970110057397813\\
0.81	0.970215310037567\\
0.811	0.970320075729052\\
0.812	0.970424357244104\\
0.813	0.970528157335958\\
0.814	0.97063147873938\\
0.815	0.970734324170817\\
0.816	0.970836696328531\\
0.817	0.970938597892745\\
0.818	0.971040031525773\\
0.819	0.971140999872165\\
0.82	0.971241505558836\\
0.821	0.971341551195205\\
0.822	0.971441139373328\\
0.823	0.971540272668026\\
0.824	0.971638953637021\\
0.825	0.971737184821065\\
0.826	0.971834968744066\\
0.827	0.97193230791322\\
0.828	0.972029204819136\\
0.829	0.97212566193596\\
0.83	0.9722216817215\\
0.831	0.972317266617353\\
0.832	0.972412419049024\\
0.833	0.972507141426049\\
0.834	0.972601436142113\\
0.835	0.972695305575174\\
0.836	0.972788752087578\\
0.837	0.972881778026174\\
0.838	0.972974385722439\\
0.839	0.973066577492584\\
0.84	0.973158355637674\\
0.841	0.973249722443741\\
0.842	0.973340680181892\\
0.843	0.973431231108429\\
0.844	0.973521377464951\\
0.845	0.97361112147847\\
0.846	0.973700465361517\\
0.847	0.97378941131225\\
0.848	0.973877961514561\\
0.849	0.973966118138184\\
0.85	0.974053883338797\\
0.851	0.974141259258131\\
0.852	0.974228248024068\\
0.853	0.974314851750748\\
0.854	0.974401072538668\\
0.855	0.974486912474784\\
0.856	0.974572373632614\\
0.857	0.974657458072332\\
0.858	0.974742167840868\\
0.859	0.97482650497201\\
0.86	0.974910471486495\\
0.861	0.974994069392108\\
0.862	0.975077300683777\\
0.863	0.975160167343666\\
0.864	0.975242671341273\\
0.865	0.975324814633517\\
0.866	0.975406599164834\\
0.867	0.975488026867267\\
0.868	0.975569099660557\\
0.869	0.975649819452233\\
0.87	0.975730188137702\\
0.871	0.975810207600335\\
0.872	0.975889879711557\\
0.873	0.975969206330934\\
0.874	0.976048189306255\\
0.875	0.976126830473626\\
0.876	0.976205131657547\\
0.877	0.976283094670998\\
0.878	0.976360721315527\\
0.879	0.976438013381327\\
0.88	0.976514972647321\\
0.881	0.976591600881244\\
0.882	0.97666789983972\\
0.883	0.97674387126835\\
0.884	0.976819516901781\\
0.885	0.976894838463795\\
0.886	0.97696983766738\\
0.887	0.977044516214811\\
0.888	0.977118875797726\\
0.889	0.977192918097203\\
0.89	0.977266644783835\\
0.891	0.977340057517806\\
0.892	0.977413157948963\\
0.893	0.977485947716895\\
0.894	0.977558428451001\\
0.895	0.977630601770565\\
0.896	0.977702469284829\\
0.897	0.977774032593064\\
0.898	0.977845293284638\\
0.899	0.977916252939094\\
0.9	0.977986913126209\\
0.901	0.978057275406075\\
0.902	0.978127341329158\\
0.903	0.978197112436372\\
0.904	0.978266590259145\\
0.905	0.978335776319486\\
0.906	0.978404672130051\\
0.907	0.978473279194211\\
0.908	0.978541599006115\\
0.909	0.978609633050758\\
0.91	0.978677382804041\\
0.911	0.97874484973284\\
0.912	0.978812035295069\\
0.913	0.978878940939736\\
0.914	0.978945568107017\\
0.915	0.979011918228307\\
0.916	0.979077992726288\\
0.917	0.97914379301499\\
0.918	0.979209320499847\\
0.919	0.979274576577761\\
0.92	0.979339562637162\\
0.921	0.979404280058064\\
0.922	0.979468730212126\\
0.923	0.979532914462708\\
0.924	0.979596834164933\\
0.925	0.97966049066574\\
0.926	0.979723885303942\\
0.927	0.979787019410283\\
0.928	0.979849894307495\\
0.929	0.979912511310351\\
0.93	0.979974871725721\\
0.931	0.980036976852629\\
0.932	0.980098827982304\\
0.933	0.980160426398234\\
0.934	0.980221773376223\\
0.935	0.980282870184439\\
0.936	0.980343718083471\\
0.937	0.980404318326378\\
0.938	0.980464672158742\\
0.939	0.980524780818719\\
0.94	0.980584645537093\\
0.941	0.980644267537319\\
0.942	0.980703648035584\\
0.943	0.980762788240844\\
0.944	0.980821689354886\\
0.945	0.980880352572369\\
0.946	0.980938779080873\\
0.947	0.980996970060953\\
0.948	0.98105492668618\\
0.949	0.981112650123193\\
0.95	0.981170141531745\\
0.951	0.981227402064747\\
0.952	0.981284432868321\\
0.953	0.98134123508184\\
0.954	0.981397809837975\\
0.955	0.981454158262742\\
0.956	0.981510281475548\\
0.957	0.981566180589231\\
0.958	0.98162185671011\\
0.959	0.981677310938025\\
0.96	0.981732544366381\\
0.961	0.981787558082196\\
0.962	0.981842353166137\\
0.963	0.981896930692568\\
0.964	0.981951291729589\\
0.965	0.982005437339082\\
0.966	0.982059368576747\\
0.967	0.98211308649215\\
0.968	0.98216659212876\\
0.969	0.982219886523989\\
0.97	0.982272970709235\\
0.971	0.982325845709924\\
0.972	0.982378512545543\\
0.973	0.982430972229686\\
0.974	0.982483225770091\\
0.975	0.982535274168679\\
0.976	0.982587118421594\\
0.977	0.982638759519237\\
0.978	0.98269019844631\\
0.979	0.982741436181852\\
0.98	0.982792473699271\\
0.981	0.982843311966392\\
0.982	0.982893951945484\\
0.983	0.982944394593302\\
0.984	0.982994640861121\\
0.985	0.983044691694775\\
0.986	0.983094548034691\\
0.987	0.983144210815923\\
0.988	0.983193680968191\\
0.989	0.983242959415914\\
0.99	0.983292047078244\\
0.991	0.983340944869104\\
0.992	0.983389653697218\\
0.993	0.983438174466148\\
0.994	0.983486508074326\\
0.995	0.983534655415091\\
0.996	0.983582617376717\\
0.997	0.983630394842451\\
0.998	0.983677988690541\\
0.999	0.983725399794276\\
1	0.98377262902201\\
};
\addlegendentry{$\lambda_2 = 0.4$}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-1	0.997897658711976\\
-0.999	0.997891389620212\\
-0.998	0.997885095629167\\
-0.997	0.997878776615361\\
-0.996	0.997872432454575\\
-0.995	0.997866063021853\\
-0.994	0.997859668191496\\
-0.993	0.997853247837053\\
-0.992	0.99784680183132\\
-0.991	0.997840330046332\\
-0.99	0.997833832353361\\
-0.989	0.997827308622906\\
-0.988	0.997820758724691\\
-0.987	0.99781418252766\\
-0.986	0.997807579899968\\
-0.985	0.99780095070898\\
-0.984	0.997794294821261\\
-0.983	0.997787612102575\\
-0.982	0.997780902417875\\
-0.981	0.997774165631299\\
-0.98	0.997767401606168\\
-0.979	0.997760610204973\\
-0.978	0.997753791289375\\
-0.977	0.997746944720195\\
-0.976	0.997740070357414\\
-0.975	0.997733168060159\\
-0.974	0.997726237686705\\
-0.973	0.997719279094461\\
-0.972	0.997712292139973\\
-0.971	0.997705276678908\\
-0.97	0.997698232566057\\
-0.969	0.997691159655322\\
-0.968	0.997684057799711\\
-0.967	0.997676926851337\\
-0.966	0.997669766661403\\
-0.965	0.997662577080202\\
-0.964	0.997655357957109\\
-0.963	0.997648109140572\\
-0.962	0.997640830478109\\
-0.961	0.997633521816298\\
-0.96	0.997626183000773\\
-0.959	0.997618813876215\\
-0.958	0.997611414286347\\
-0.957	0.997603984073926\\
-0.956	0.997596523080736\\
-0.955	0.997589031147582\\
-0.954	0.997581508114282\\
-0.953	0.997573953819661\\
-0.952	0.99756636810154\\
-0.951	0.997558750796735\\
-0.95	0.997551101741044\\
-0.949	0.997543420769245\\
-0.948	0.997535707715082\\
-0.947	0.997527962411263\\
-0.946	0.997520184689451\\
-0.945	0.997512374380256\\
-0.944	0.997504531313225\\
-0.943	0.99749665531684\\
-0.942	0.997488746218504\\
-0.941	0.997480803844536\\
-0.94	0.997472828020166\\
-0.939	0.997464818569519\\
-0.938	0.997456775315617\\
-0.937	0.997448698080362\\
-0.936	0.997440586684534\\
-0.935	0.997432440947778\\
-0.934	0.997424260688599\\
-0.933	0.997416045724354\\
-0.932	0.997407795871239\\
-0.931	0.997399510944286\\
-0.93	0.997391190757352\\
-0.929	0.997382835123107\\
-0.928	0.997374443853032\\
-0.927	0.997366016757404\\
-0.926	0.997357553645292\\
-0.925	0.997349054324544\\
-0.924	0.997340518601779\\
-0.923	0.99733194628238\\
-0.922	0.997323337170483\\
-0.921	0.997314691068967\\
-0.92	0.997306007779445\\
-0.919	0.997297287102257\\
-0.918	0.997288528836456\\
-0.917	0.997279732779804\\
-0.916	0.997270898728757\\
-0.915	0.997262026478457\\
-0.914	0.997253115822724\\
-0.913	0.997244166554042\\
-0.912	0.997235178463556\\
-0.911	0.997226151341052\\
-0.91	0.997217084974956\\
-0.909	0.997207979152319\\
-0.908	0.997198833658805\\
-0.907	0.997189648278687\\
-0.906	0.997180422794829\\
-0.905	0.997171156988679\\
-0.904	0.997161850640261\\
-0.903	0.997152503528157\\
-0.902	0.997143115429503\\
-0.901	0.997133686119973\\
-0.9	0.997124215373772\\
-0.899	0.997114702963622\\
-0.898	0.99710514866075\\
-0.897	0.997095552234879\\
-0.896	0.997085913454216\\
-0.895	0.997076232085439\\
-0.894	0.997066507893686\\
-0.893	0.997056740642544\\
-0.892	0.997046930094035\\
-0.891	0.997037076008605\\
-0.89	0.997027178145114\\
-0.889	0.997017236260821\\
-0.888	0.99700725011137\\
-0.887	0.996997219450785\\
-0.886	0.996987144031447\\
-0.885	0.996977023604089\\
-0.884	0.996966857917783\\
-0.883	0.99695664671992\\
-0.882	0.996946389756207\\
-0.881	0.996936086770644\\
-0.88	0.99692573750552\\
-0.879	0.996915341701392\\
-0.878	0.996904899097075\\
-0.877	0.996894409429629\\
-0.876	0.996883872434343\\
-0.875	0.996873287844723\\
-0.874	0.996862655392477\\
-0.873	0.996851974807501\\
-0.872	0.996841245817867\\
-0.871	0.996830468149802\\
-0.87	0.996819641527683\\
-0.869	0.996808765674014\\
-0.868	0.996797840309417\\
-0.867	0.996786865152612\\
-0.866	0.996775839920408\\
-0.865	0.996764764327681\\
-0.864	0.996753638087366\\
-0.863	0.996742460910434\\
-0.862	0.996731232505882\\
-0.861	0.996719952580717\\
-0.86	0.996708620839936\\
-0.859	0.996697236986514\\
-0.858	0.996685800721385\\
-0.857	0.996674311743429\\
-0.856	0.996662769749453\\
-0.855	0.996651174434173\\
-0.854	0.996639525490202\\
-0.853	0.99662782260803\\
-0.852	0.996616065476005\\
-0.851	0.996604253780321\\
-0.85	0.996592387204996\\
-0.849	0.996580465431856\\
-0.848	0.996568488140518\\
-0.847	0.996556455008371\\
-0.846	0.99654436571056\\
-0.845	0.996532219919965\\
-0.844	0.996520017307184\\
-0.843	0.996507757540514\\
-0.842	0.996495440285934\\
-0.841	0.996483065207084\\
-0.84	0.996470631965247\\
-0.839	0.99645814021933\\
-0.838	0.996445589625842\\
-0.837	0.99643297983888\\
-0.836	0.996420310510102\\
-0.835	0.996407581288714\\
-0.834	0.996394791821446\\
-0.833	0.996381941752529\\
-0.832	0.996369030723682\\
-0.831	0.996356058374086\\
-0.83	0.996343024340362\\
-0.829	0.996329928256554\\
-0.828	0.996316769754106\\
-0.827	0.996303548461838\\
-0.826	0.99629026400593\\
-0.825	0.996276916009893\\
-0.824	0.996263504094552\\
-0.823	0.996250027878022\\
-0.822	0.996236486975686\\
-0.821	0.996222881000171\\
-0.82	0.996209209561326\\
-0.819	0.9961954722662\\
-0.818	0.996181668719015\\
-0.817	0.996167798521146\\
-0.816	0.996153861271094\\
-0.815	0.996139856564466\\
-0.814	0.996125783993947\\
-0.813	0.996111643149277\\
-0.812	0.996097433617226\\
-0.811	0.996083154981567\\
-0.81	0.996068806823056\\
-0.809	0.9960543887194\\
-0.808	0.996039900245237\\
-0.807	0.996025340972105\\
-0.806	0.996010710468419\\
-0.805	0.995996008299445\\
-0.804	0.995981234027269\\
-0.803	0.995966387210775\\
-0.802	0.995951467405615\\
-0.801	0.99593647416418\\
-0.8	0.995921407035577\\
-0.799	0.995906265565597\\
-0.798	0.995891049296685\\
-0.797	0.995875757767919\\
-0.796	0.995860390514972\\
-0.795	0.995844947070087\\
-0.794	0.99582942696205\\
-0.793	0.995813829716156\\
-0.792	0.99579815485418\\
-0.791	0.995782401894348\\
-0.79	0.995766570351304\\
-0.789	0.995750659736082\\
-0.788	0.995734669556073\\
-0.787	0.995718599314993\\
-0.786	0.995702448512851\\
-0.785	0.995686216645921\\
-0.784	0.9956699032067\\
-0.783	0.995653507683887\\
-0.782	0.995637029562341\\
-0.781	0.99562046832305\\
-0.78	0.995603823443098\\
-0.779	0.995587094395632\\
-0.778	0.995570280649823\\
-0.777	0.995553381670837\\
-0.776	0.995536396919793\\
-0.775	0.995519325853736\\
-0.774	0.995502167925591\\
-0.773	0.995484922584136\\
-0.772	0.99546758927396\\
-0.771	0.995450167435426\\
-0.77	0.995432656504637\\
-0.769	0.995415055913394\\
-0.768	0.995397365089162\\
-0.767	0.995379583455028\\
-0.766	0.995361710429664\\
-0.765	0.995343745427286\\
-0.764	0.995325687857618\\
-0.763	0.995307537125846\\
-0.762	0.995289292632584\\
-0.761	0.995270953773827\\
-0.76	0.995252519940915\\
-0.759	0.995233990520486\\
-0.758	0.995215364894438\\
-0.757	0.995196642439885\\
-0.756	0.995177822529113\\
-0.755	0.995158904529536\\
-0.754	0.995139887803657\\
-0.753	0.995120771709014\\
-0.752	0.995101555598147\\
-0.751	0.995082238818542\\
-0.75	0.995062820712591\\
-0.749	0.995043300617545\\
-0.748	0.995023677865467\\
-0.747	0.995003951783182\\
-0.746	0.994984121692235\\
-0.745	0.994964186908835\\
-0.744	0.994944146743815\\
-0.743	0.994924000502577\\
-0.742	0.994903747485042\\
-0.741	0.994883386985602\\
-0.74	0.99486291829307\\
-0.739	0.994842340690625\\
-0.738	0.994821653455764\\
-0.737	0.994800855860247\\
-0.736	0.994779947170045\\
-0.735	0.994758926645287\\
-0.734	0.994737793540203\\
-0.733	0.994716547103074\\
-0.732	0.994695186576174\\
-0.731	0.994673711195713\\
-0.73	0.994652120191782\\
-0.729	0.994630412788299\\
-0.728	0.994608588202945\\
-0.727	0.994586645647111\\
-0.726	0.994564584325836\\
-0.725	0.99454240343775\\
-0.724	0.994520102175012\\
-0.723	0.99449767972325\\
-0.722	0.994475135261501\\
-0.721	0.994452467962144\\
-0.72	0.994429676990844\\
-0.719	0.994406761506483\\
-0.718	0.9943837206611\\
-0.717	0.994360553599823\\
-0.716	0.994337259460806\\
-0.715	0.994313837375161\\
-0.714	0.994290286466892\\
-0.713	0.994266605852827\\
-0.712	0.994242794642549\\
-0.711	0.994218851938331\\
-0.71	0.994194776835058\\
-0.709	0.994170568420166\\
-0.708	0.994146225773561\\
-0.707	0.994121747967557\\
-0.706	0.994097134066794\\
-0.705	0.994072383128168\\
-0.704	0.994047494200759\\
-0.703	0.994022466325752\\
-0.702	0.993997298536359\\
-0.701	0.993971989857749\\
-0.7	0.993946539306963\\
-0.699	0.993920945892841\\
-0.698	0.993895208615936\\
-0.697	0.993869326468441\\
-0.696	0.993843298434099\\
-0.695	0.993817123488131\\
-0.694	0.993790800597142\\
-0.693	0.993764328719046\\
-0.692	0.993737706802973\\
-0.691	0.993710933789192\\
-0.69	0.993684008609015\\
-0.689	0.993656930184714\\
-0.688	0.993629697429433\\
-0.687	0.993602309247094\\
-0.686	0.993574764532309\\
-0.685	0.993547062170288\\
-0.684	0.993519201036745\\
-0.683	0.993491179997804\\
-0.682	0.993462997909906\\
-0.681	0.993434653619708\\
-0.68	0.993406145963991\\
-0.679	0.99337747376956\\
-0.678	0.993348635853143\\
-0.677	0.993319631021291\\
-0.676	0.993290458070277\\
-0.675	0.993261115785995\\
-0.674	0.993231602943851\\
-0.673	0.993201918308661\\
-0.672	0.993172060634545\\
-0.671	0.993142028664818\\
-0.67	0.993111821131882\\
-0.669	0.993081436757113\\
-0.668	0.993050874250755\\
-0.667	0.993020132311803\\
-0.666	0.992989209627888\\
-0.665	0.992958104875168\\
-0.664	0.992926816718203\\
-0.663	0.992895343809845\\
-0.662	0.992863684791112\\
-0.661	0.992831838291071\\
-0.66	0.992799802926716\\
-0.659	0.992767577302841\\
-0.658	0.992735160011919\\
-0.657	0.992702549633974\\
-0.656	0.992669744736452\\
-0.655	0.992636743874093\\
-0.654	0.9926035455888\\
-0.653	0.992570148409504\\
-0.652	0.992536550852035\\
-0.651	0.992502751418981\\
-0.65	0.992468748599553\\
-0.649	0.992434540869447\\
-0.648	0.992400126690704\\
-0.647	0.992365504511563\\
-0.646	0.992330672766325\\
-0.645	0.992295629875201\\
-0.644	0.992260374244167\\
-0.643	0.992224904264814\\
-0.642	0.9921892183142\\
-0.641	0.992153314754696\\
-0.64	0.992117191933828\\
-0.639	0.992080848184127\\
-0.638	0.992044281822967\\
-0.637	0.992007491152404\\
-0.636	0.991970474459018\\
-0.635	0.991933230013745\\
-0.634	0.991895756071715\\
-0.633	0.991858050872081\\
-0.632	0.991820112637849\\
-0.631	0.99178193957571\\
-0.63	0.991743529875861\\
-0.629	0.991704881711831\\
-0.628	0.991665993240306\\
-0.627	0.991626862600941\\
-0.626	0.991587487916184\\
-0.625	0.991547867291089\\
-0.624	0.991507998813128\\
-0.623	0.991467880552001\\
-0.622	0.991427510559448\\
-0.621	0.991386886869051\\
-0.62	0.991346007496039\\
-0.619	0.991304870437088\\
-0.618	0.991263473670122\\
-0.617	0.991221815154107\\
-0.616	0.991179892828846\\
-0.615	0.991137704614768\\
-0.614	0.991095248412721\\
-0.613	0.991052522103751\\
-0.612	0.991009523548891\\
-0.611	0.990966250588939\\
-0.61	0.990922701044238\\
-0.609	0.990878872714447\\
-0.608	0.990834763378316\\
-0.607	0.990790370793455\\
-0.606	0.9907456926961\\
-0.605	0.990700726800879\\
-0.604	0.990655470800566\\
-0.603	0.990609922365846\\
-0.602	0.990564079145066\\
-0.601	0.990517938763984\\
-0.6	0.990471498825523\\
-0.599	0.990424756909511\\
-0.598	0.990377710572424\\
-0.597	0.990330357347128\\
-0.596	0.990282694742608\\
-0.595	0.990234720243704\\
-0.594	0.990186431310839\\
-0.593	0.990137825379743\\
-0.592	0.990088899861175\\
-0.591	0.99003965214064\\
-0.59	0.989990079578103\\
-0.589	0.989940179507702\\
-0.588	0.989889949237452\\
-0.587	0.989839386048949\\
-0.586	0.989788487197069\\
-0.585	0.989737249909663\\
-0.584	0.98968567138725\\
-0.583	0.989633748802702\\
-0.582	0.989581479300929\\
-0.581	0.989528859998556\\
-0.58	0.989475887983602\\
-0.579	0.989422560315145\\
-0.578	0.989368874022993\\
-0.577	0.989314826107347\\
-0.576	0.989260413538451\\
-0.575	0.989205633256255\\
-0.574	0.989150482170055\\
-0.573	0.989094957158144\\
-0.572	0.989039055067447\\
-0.571	0.988982772713154\\
-0.57	0.988926106878355\\
-0.569	0.988869054313661\\
-0.568	0.988811611736824\\
-0.567	0.988753775832353\\
-0.566	0.98869554325112\\
-0.565	0.98863691060997\\
-0.564	0.988577874491316\\
-0.563	0.988518431442734\\
-0.562	0.988458577976551\\
-0.561	0.988398310569428\\
-0.56	0.988337625661935\\
-0.559	0.988276519658126\\
-0.558	0.988214988925103\\
-0.557	0.988153029792576\\
-0.556	0.988090638552414\\
-0.555	0.988027811458199\\
-0.554	0.987964544724762\\
-0.553	0.98790083452772\\
-0.552	0.987836677003006\\
-0.551	0.987772068246392\\
-0.55	0.987707004313005\\
-0.549	0.987641481216833\\
-0.548	0.987575494930234\\
-0.547	0.987509041383428\\
-0.546	0.987442116463986\\
-0.545	0.987374716016315\\
-0.544	0.98730683584113\\
-0.543	0.987238471694923\\
-0.542	0.987169619289423\\
-0.541	0.98710027429105\\
-0.54	0.987030432320358\\
-0.539	0.986960088951476\\
-0.538	0.986889239711535\\
-0.537	0.98681788008009\\
-0.536	0.986746005488534\\
-0.535	0.986673611319507\\
-0.534	0.986600692906287\\
-0.533	0.986527245532185\\
-0.532	0.986453264429921\\
-0.531	0.986378744780997\\
-0.53	0.98630368171506\\
-0.529	0.986228070309256\\
-0.528	0.986151905587573\\
-0.527	0.986075182520179\\
-0.526	0.985997896022743\\
-0.525	0.985920040955758\\
-0.524	0.985841612123842\\
-0.523	0.985762604275038\\
-0.522	0.985683012100098\\
-0.521	0.985602830231763\\
-0.52	0.985522053244025\\
-0.519	0.985440675651386\\
-0.518	0.985358691908102\\
-0.517	0.985276096407417\\
-0.516	0.985192883480783\\
-0.515	0.985109047397078\\
-0.514	0.985024582361802\\
-0.513	0.984939482516268\\
-0.512	0.984853741936775\\
-0.511	0.98476735463378\\
-0.51	0.984680314551045\\
-0.509	0.984592615564783\\
-0.508	0.984504251482778\\
-0.507	0.984415216043512\\
-0.506	0.984325502915257\\
-0.505	0.98423510569517\\
-0.504	0.984144017908367\\
-0.503	0.984052233006987\\
-0.502	0.983959744369237\\
-0.501	0.983866545298432\\
-0.5	0.98377262902201\\
-0.499	0.983677988690541\\
-0.498	0.983582617376717\\
-0.497	0.983486508074326\\
-0.496	0.983389653697218\\
-0.495	0.983292047078244\\
-0.494	0.983193680968191\\
-0.493	0.983094548034691\\
-0.492	0.982994640861121\\
-0.491	0.982893951945484\\
-0.49	0.982792473699271\\
-0.489	0.98269019844631\\
-0.488	0.982587118421594\\
-0.487	0.982483225770091\\
-0.486	0.982378512545543\\
-0.485	0.982272970709235\\
-0.484	0.98216659212876\\
-0.483	0.982059368576747\\
-0.482	0.981951291729589\\
-0.481	0.981842353166137\\
-0.48	0.981732544366381\\
-0.479	0.98162185671011\\
-0.478	0.981510281475548\\
-0.477	0.981397809837975\\
-0.476	0.981284432868321\\
-0.475	0.981170141531745\\
-0.474	0.98105492668618\\
-0.473	0.980938779080873\\
-0.472	0.980821689354886\\
-0.471	0.980703648035584\\
-0.47	0.980584645537093\\
-0.469	0.980464672158742\\
-0.468	0.980343718083471\\
-0.467	0.980221773376223\\
-0.466	0.980098827982304\\
-0.465	0.979974871725721\\
-0.464	0.979849894307495\\
-0.463	0.979723885303942\\
-0.462	0.979596834164933\\
-0.461	0.979468730212125\\
-0.46	0.979339562637162\\
-0.459	0.979209320499847\\
-0.458	0.979077992726288\\
-0.457	0.978945568107017\\
-0.456	0.978812035295069\\
-0.455	0.978677382804041\\
-0.454	0.978541599006115\\
-0.453	0.978404672130051\\
-0.452	0.978266590259145\\
-0.451	0.978127341329158\\
-0.45	0.977986913126209\\
-0.449	0.977845293284638\\
-0.448	0.977702469284829\\
-0.447	0.977558428451001\\
-0.446	0.977413157948963\\
-0.445	0.977266644783835\\
-0.444	0.977118875797726\\
-0.443	0.97696983766738\\
-0.442	0.976819516901781\\
-0.441	0.97666789983972\\
-0.44	0.976514972647321\\
-0.439	0.976360721315527\\
-0.438	0.976205131657547\\
-0.437	0.976048189306255\\
-0.436	0.975889879711557\\
-0.435	0.975730188137702\\
-0.434	0.975569099660557\\
-0.433	0.975406599164834\\
-0.432	0.975242671341273\\
-0.431	0.975077300683777\\
-0.43	0.974910471486495\\
-0.429	0.974742167840868\\
-0.428	0.974572373632614\\
-0.427	0.974401072538667\\
-0.426	0.974228248024068\\
-0.425	0.974053883338797\\
-0.424	0.973877961514561\\
-0.423	0.973700465361517\\
-0.422	0.973521377464951\\
-0.421	0.973340680181892\\
-0.42	0.973158355637674\\
-0.419	0.972974385722439\\
-0.418	0.972788752087578\\
-0.417	0.972601436142113\\
-0.416	0.972412419049024\\
-0.415	0.9722216817215\\
-0.414	0.972029204819136\\
-0.413	0.971834968744066\\
-0.412	0.971638953637021\\
-0.411	0.971441139373328\\
-0.41	0.971241505558836\\
-0.409	0.971040031525773\\
-0.408	0.970836696328531\\
-0.407	0.97063147873938\\
-0.406	0.970424357244104\\
-0.405	0.970215310037567\\
-0.404	0.970004315019197\\
-0.403	0.969791349788394\\
-0.402	0.969576391639857\\
-0.401	0.969359417558832\\
-0.4	0.969140404216273\\
-0.399	0.968919327963924\\
-0.398	0.968696164829304\\
-0.397	0.968470890510621\\
-0.396	0.968243480371578\\
-0.395	0.968013909436102\\
-0.394	0.967782152382973\\
-0.393	0.967548183540359\\
-0.392	0.967311976880253\\
-0.391	0.967073506012818\\
-0.39	0.966832744180624\\
-0.389	0.966589664252783\\
-0.388	0.966344238718986\\
-0.387	0.966096439683429\\
-0.386	0.965846238858627\\
-0.385	0.965593607559126\\
-0.384	0.965338516695097\\
-0.383	0.965080936765811\\
-0.382	0.964820837853009\\
-0.381	0.964558189614135\\
-0.38	0.964292961275467\\
-0.379	0.964025121625106\\
-0.378	0.963754639005851\\
-0.377	0.963481481307934\\
-0.376	0.963205615961636\\
-0.375	0.962927009929754\\
-0.374	0.962645629699944\\
-0.373	0.962361441276917\\
-0.372	0.962074410174493\\
-0.371	0.961784501407513\\
-0.37	0.961491679483598\\
-0.369	0.961195908394762\\
-0.368	0.960897151608868\\
-0.367	0.960595372060925\\
-0.366	0.960290532144229\\
-0.365	0.959982593701338\\
-0.364	0.959671518014878\\
-0.363	0.959357265798186\\
-0.362	0.959039797185768\\
-0.361	0.958719071723594\\
-0.36	0.958395048359199\\
-0.359	0.958067685431607\\
-0.358	0.95773694066107\\
-0.357	0.957402771138606\\
-0.356	0.957065133315349\\
-0.355	0.956723982991699\\
-0.354	0.956379275306261\\
-0.353	0.956030964724588\\
-0.352	0.955679005027705\\
-0.351	0.955323349300417\\
-0.35	0.954963949919396\\
-0.349	0.954600758541049\\
-0.348	0.954233726089152\\
-0.347	0.953862802742248\\
-0.346	0.953487937920808\\
-0.345	0.953109080274155\\
-0.344	0.952726177667127\\
-0.343	0.952339177166494\\
-0.342	0.95194802502712\\
-0.341	0.95155266667785\\
-0.34	0.951153046707136\\
-0.339	0.950749108848387\\
-0.338	0.950340795965035\\
-0.337	0.94992805003532\\
-0.336	0.949510812136777\\
-0.335	0.949089022430431\\
-0.334	0.948662620144686\\
-0.333	0.948231543558899\\
-0.332	0.947795729986647\\
-0.331	0.947355115758662\\
-0.33	0.946909636205445\\
-0.329	0.946459225639535\\
-0.328	0.94600381733744\\
-0.327	0.945543343521222\\
-0.326	0.945077735339713\\
-0.325	0.944606922849383\\
-0.324	0.944130834994818\\
-0.323	0.943649399588837\\
-0.322	0.943162543292206\\
-0.321	0.942670191592969\\
-0.32	0.94217226878537\\
-0.319	0.941668697948365\\
-0.318	0.941159400923718\\
-0.317	0.940644298293662\\
-0.316	0.940123309358132\\
-0.315	0.939596352111548\\
-0.314	0.939063343219144\\
-0.313	0.938524197992836\\
-0.312	0.937978830366615\\
-0.311	0.937427152871456\\
-0.31	0.936869076609743\\
-0.309	0.936304511229183\\
-0.308	0.935733364896213\\
-0.307	0.935155544268888\\
-0.306	0.934570954469228\\
-0.305	0.93397949905503\\
-0.304	0.933381079991125\\
-0.303	0.932775597620066\\
-0.302	0.932162950632246\\
-0.301	0.931543036035421\\
-0.3	0.930915749123649\\
-0.299	0.930280983445598\\
-0.298	0.92963863077225\\
-0.297	0.928988581063962\\
-0.296	0.928330722436879\\
-0.295	0.927664941128693\\
-0.294	0.926991121463727\\
-0.293	0.926309145817332\\
-0.292	0.925618894579592\\
-0.291	0.924920246118314\\
-0.29	0.924213076741291\\
-0.289	0.923497260657831\\
-0.288	0.922772669939533\\
-0.287	0.922039174480296\\
-0.286	0.921296641955545\\
-0.285	0.920544937780669\\
-0.284	0.91978392506864\\
-0.283	0.919013464586818\\
-0.282	0.918233414712912\\
-0.281	0.917443631390085\\
-0.28	0.916643968081191\\
-0.279	0.915834275722134\\
-0.278	0.915014402674316\\
-0.277	0.914184194676179\\
-0.276	0.913343494793807\\
-0.275	0.912492143370592\\
-0.274	0.911629977975924\\
-0.273	0.910756833352911\\
-0.272	0.909872541365102\\
-0.271	0.9089769309422\\
-0.27	0.908069828024739\\
-0.269	0.907151055507733\\
-0.268	0.906220433183252\\
-0.267	0.905277777681928\\
-0.266	0.904322902413369\\
-0.265	0.903355617505466\\
-0.264	0.902375729742574\\
-0.263	0.901383042502557\\
-0.262	0.900377355692674\\
-0.261	0.899358465684299\\
-0.26	0.898326165246454\\
-0.259	0.897280243478141\\
-0.258	0.896220485739461\\
-0.257	0.895146673581502\\
-0.256	0.894058584674988\\
-0.255	0.892955992737664\\
-0.254	0.891838667460427\\
-0.253	0.890706374432157\\
-0.252	0.889558875063272\\
-0.251	0.888395926507972\\
-0.25	0.887217281585166\\
-0.249	0.886022688698086\\
-0.248	0.884811891752561\\
-0.247	0.883584630073957\\
-0.246	0.882340638322772\\
-0.245	0.881079646408879\\
-0.244	0.879801379404418\\
-0.243	0.878505557455334\\
-0.242	0.877191895691553\\
-0.241	0.875860104135812\\
-0.24	0.874509887611124\\
-0.239	0.873140945646909\\
-0.238	0.871752972383774\\
-0.237	0.870345656476968\\
-0.236	0.86891868099851\\
-0.235	0.867471723338021\\
-0.234	0.866004455102255\\
-0.233	0.864516542013373\\
-0.232	0.863007643805964\\
-0.231	0.861477414122846\\
-0.23	0.85992550040969\\
-0.229	0.858351543808478\\
-0.228	0.856755179049848\\
-0.227	0.855136034344379\\
-0.226	0.853493731272836\\
-0.225	0.851827884675458\\
-0.224	0.850138102540331\\
-0.223	0.848423985890912\\
-0.222	0.846685128672788\\
-0.221	0.844921117639728\\
-0.22	0.843131532239134\\
-0.219	0.841315944496966\\
-0.218	0.839473918902258\\
-0.217	0.837605012291321\\
-0.216	0.835708773731768\\
-0.215	0.833784744406469\\
-0.214	0.8318324574976\\
-0.213	0.829851438070917\\
-0.212	0.827841202960429\\
-0.211	0.82580126065364\\
-0.21	0.823731111177554\\
-0.209	0.821630245985641\\
-0.208	0.819498147845985\\
-0.207	0.817334290730847\\
-0.206	0.815138139707897\\
-0.205	0.812909150833384\\
-0.204	0.810646771047526\\
-0.203	0.808350438072444\\
-0.202	0.806019580312957\\
-0.201	0.803653616760591\\
-0.2	0.801251956901201\\
-0.199	0.798814000626577\\
-0.198	0.796339138150497\\
-0.197	0.793826749929662\\
-0.196	0.791276206590022\\
-0.195	0.788686868859\\
-0.194	0.786058087504184\\
-0.193	0.783389203279073\\
-0.192	0.78067954687651\\
-0.191	0.77792843889047\\
-0.19	0.77513518978693\\
-0.189	0.772299099884561\\
-0.188	0.76941945934607\\
-0.187	0.766495548181033\\
-0.186	0.763526636261138\\
-0.185	0.760511983348808\\
-0.184	0.757450839140218\\
-0.183	0.754342443323808\\
-0.182	0.751186025655438\\
-0.181	0.747980806051406\\
-0.18	0.744725994700635\\
-0.179	0.741420792197391\\
-0.178	0.738064389695991\\
-0.177	0.734655969089041\\
-0.176	0.731194703210826\\
-0.175	0.727679756067574\\
-0.174	0.724110283096419\\
-0.173	0.720485431454982\\
-0.172	0.716804340343593\\
-0.171	0.713066141362315\\
-0.17	0.709269958905014\\
-0.169	0.705414910592879\\
-0.168	0.701500107749891\\
-0.167	0.697524655922907\\
-0.166	0.693487655449145\\
-0.165	0.689388202074013\\
-0.164	0.685225387622372\\
-0.163	0.680998300726494\\
-0.162	0.676706027614121\\
-0.161	0.672347652960231\\
-0.16	0.667922260806265\\
-0.159	0.663428935550779\\
-0.158	0.658866763015649\\
-0.157	0.654234831592187\\
-0.156	0.649532233471676\\
-0.155	0.6447580659651\\
-0.154	0.639911432916999\\
-0.153	0.634991446218624\\
-0.152	0.629997227425786\\
-0.151	0.624927909486995\\
-0.15	0.619782638587719\\
-0.149	0.614560576116822\\
-0.148	0.609260900761445\\
-0.147	0.603882810736831\\
-0.146	0.598425526157791\\
-0.145	0.592888291558747\\
-0.144	0.587270378569453\\
-0.143	0.581571088753718\\
-0.142	0.575789756618624\\
-0.141	0.569925752801861\\
-0.14	0.563978487445008\\
-0.139	0.557947413760617\\
-0.138	0.551832031801126\\
-0.137	0.545631892437606\\
-0.136	0.539346601556399\\
-0.135	0.53297582448165\\
-0.134	0.526519290631626\\
-0.133	0.519976798416587\\
-0.132	0.513348220385704\\
-0.131	0.506633508630233\\
-0.13	0.499832700449724\\
-0.129	0.492945924287545\\
-0.128	0.485973405941335\\
-0.127	0.478915475053267\\
-0.126	0.471772571884027\\
-0.125	0.464545254373374\\
-0.124	0.457234205488813\\
-0.123	0.449840240862461\\
-0.122	0.442364316714423\\
-0.121	0.434807538059046\\
-0.12	0.427171167188125\\
-0.119	0.419456632422573\\
-0.118	0.411665537121146\\
-0.117	0.403799668931512\\
-0.116	0.395861009265274\\
-0.115	0.387851742974402\\
-0.114	0.379774268201924\\
-0.113	0.371631206374607\\
-0.112	0.363425412299651\\
-0.111	0.355159984321204\\
-0.11	0.346838274485567\\
-0.109	0.338463898656441\\
-0.108	0.330040746513315\\
-0.107	0.321572991357125\\
-0.106	0.313065099637622\\
-0.105	0.304521840106397\\
-0.104	0.295948292488265\\
-0.103	0.287349855551726\\
-0.102	0.278732254446425\\
-0.101	0.270101547162064\\
-0.1	0.261464129949111\\
-0.099	0.252826741526885\\
-0.098	0.244196465889477\\
-0.097	0.235580733504435\\
-0.096	0.226987320683546\\
-0.095	0.218424346889574\\
-0.094	0.209900269727709\\
-0.093	0.201423877356207\\
-0.092	0.193004278037638\\
-0.091	0.184650886540798\\
-0.09	0.176373407094356\\
-0.089	0.16818181258735\\
-0.088	0.160086319709583\\
-0.087	0.152097359727636\\
-0.086	0.144225544600791\\
-0.085	0.136481628156639\\
-0.084	0.128876462069986\\
-0.083	0.121420946422071\\
-0.082	0.114125974661716\\
-0.081	0.107002372847233\\
-0.08	0.100060833119395\\
-0.079	0.0933118414430243\\
-0.078	0.0867655997592536\\
-0.077	0.0804319428135386\\
-0.076	0.0743202500670914\\
-0.075	0.0684393532620989\\
-0.074	0.0627974403939549\\
-0.073	0.0574019570459819\\
-0.072	0.0522595062620344\\
-0.071	0.0473757483669946\\
-0.07	0.0427553023900594\\
-0.069	0.038401650994683\\
-0.0679999999999999	0.0343170510638778\\
-0.0669999999999999	0.0305024523198516\\
-0.0659999999999999	0.0269574265598056\\
-0.0649999999999999	0.0236801102498027\\
-0.0639999999999999	0.020667163318209\\
-0.0629999999999999	0.0179137470094579\\
-0.0619999999999999	0.0154135235764288\\
-0.0609999999999999	0.0131586803835573\\
-0.0599999999999999	0.0111399806416676\\
-0.0589999999999999	0.00934684248068167\\
-0.0579999999999999	0.00776744737399573\\
-0.0569999999999999	0.00638887805221511\\
-0.0559999999999999	0.00519728498883748\\
-0.0549999999999999	0.00417807932539727\\
-0.0539999999999999	0.00331614876522589\\
-0.0529999999999999	0.00259609156044638\\
-0.0519999999999999	0.00200246232522972\\
-0.0509999999999999	0.00152002213043799\\
-0.0499999999999999	0.0011339842897853\\
-0.0489999999999999	0.000830246566422551\\
-0.0479999999999999	0.000595600342838112\\
-0.0469999999999999	0.000417907722636128\\
-0.0459999999999999	0.00028623865231385\\
-0.0449999999999999	0.000190961990932965\\
-0.0439999999999999	0.000123786965406059\\
-0.0429999999999999	7.77544867602345e-05\\
-0.0419999999999999	4.71811289415686e-05\\
-0.0409999999999999	2.75618612561134e-05\\
-0.04	1.54404982910793e-05\\
-0.039	8.25890415921443e-06\\
-0.038	4.19694336226551e-06\\
-0.037	2.01482867933416e-06\\
-0.036	9.07895016625024e-07\\
-0.035	3.81168371670338e-07\\
-0.034	1.47840406748965e-07\\
-0.033	5.24574695523798e-08\\
-0.032	1.68354753987998e-08\\
-0.031	4.82284344165545e-09\\
-0.03	1.21428787064845e-09\\
-0.029	2.63864867434478e-10\\
-0.028	4.84335808902942e-11\\
-0.027	7.32005748041647e-12\\
-0.026	8.83488455361402e-13\\
-0.025	8.20575826636819e-14\\
-0.024	5.64566137734157e-15\\
-0.023	2.64113809549109e-16\\
-0.022	8.21285972392224e-18\\
-0.021	1.53057949739926e-19\\
-0.02	1.53891972534141e-21\\
-0.019	7.30432922382452e-24\\
-0.018	1.37846644860376e-26\\
-0.017	8.27065088700124e-30\\
-0.016	1.17379883949394e-33\\
-0.015	2.64804189066218e-38\\
-0.014	5.50907344099625e-44\\
-0.013	4.93435089269725e-51\\
-0.012	6.38426299252142e-60\\
-0.011	2.3843251905562e-71\\
-0.01	2.20837934486466e-86\\
-0.00900000000000001	1.03638743612743e-106\\
-0.00800000000000001	3.82696486821165e-135\\
-0.00700000000000001	1.24399369462939e-176\\
-0.00600000000000001	1.4128844269635e-240\\
-0.005	0\\
-0.004	0\\
-0.003	0\\
-0.002	0\\
-0.001	0\\
0	nan\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.00600000000000001	1.4128844269635e-240\\
0.00700000000000001	1.24399369462939e-176\\
0.00800000000000001	3.82696486821165e-135\\
0.00900000000000001	1.03638743612743e-106\\
0.01	2.20837934486466e-86\\
0.011	2.3843251905562e-71\\
0.012	6.38426299252142e-60\\
0.013	4.93435089269725e-51\\
0.014	5.50907344099625e-44\\
0.015	2.64804189066218e-38\\
0.016	1.17379883949394e-33\\
0.017	8.27065088700124e-30\\
0.018	1.37846644860376e-26\\
0.019	7.30432922382452e-24\\
0.02	1.53891972534141e-21\\
0.021	1.53057949739926e-19\\
0.022	8.21285972392224e-18\\
0.023	2.64113809549109e-16\\
0.024	5.64566137734157e-15\\
0.025	8.20575826636819e-14\\
0.026	8.83488455361402e-13\\
0.027	7.32005748041647e-12\\
0.028	4.84335808902942e-11\\
0.029	2.63864867434478e-10\\
0.03	1.21428787064845e-09\\
0.031	4.82284344165545e-09\\
0.032	1.68354753987998e-08\\
0.033	5.24574695523798e-08\\
0.034	1.47840406748965e-07\\
0.035	3.81168371670338e-07\\
0.036	9.07895016625024e-07\\
0.037	2.01482867933416e-06\\
0.038	4.19694336226551e-06\\
0.039	8.25890415921443e-06\\
0.04	1.54404982910793e-05\\
0.0409999999999999	2.75618612561134e-05\\
0.0419999999999999	4.71811289415686e-05\\
0.0429999999999999	7.77544867602345e-05\\
0.0439999999999999	0.000123786965406059\\
0.0449999999999999	0.000190961990932965\\
0.0459999999999999	0.00028623865231385\\
0.0469999999999999	0.000417907722636128\\
0.0479999999999999	0.000595600342838112\\
0.0489999999999999	0.000830246566422551\\
0.0499999999999999	0.0011339842897853\\
0.0509999999999999	0.00152002213043799\\
0.0519999999999999	0.00200246232522972\\
0.0529999999999999	0.00259609156044638\\
0.0539999999999999	0.00331614876522589\\
0.0549999999999999	0.00417807932539727\\
0.0559999999999999	0.00519728498883748\\
0.0569999999999999	0.00638887805221511\\
0.0579999999999999	0.00776744737399573\\
0.0589999999999999	0.00934684248068167\\
0.0599999999999999	0.0111399806416676\\
0.0609999999999999	0.0131586803835573\\
0.0619999999999999	0.0154135235764288\\
0.0629999999999999	0.0179137470094579\\
0.0639999999999999	0.020667163318209\\
0.0649999999999999	0.0236801102498027\\
0.0659999999999999	0.0269574265598056\\
0.0669999999999999	0.0305024523198516\\
0.0679999999999999	0.0343170510638778\\
0.069	0.038401650994683\\
0.07	0.0427553023900594\\
0.071	0.0473757483669946\\
0.072	0.0522595062620344\\
0.073	0.0574019570459819\\
0.074	0.0627974403939549\\
0.075	0.0684393532620989\\
0.076	0.0743202500670914\\
0.077	0.0804319428135386\\
0.078	0.0867655997592536\\
0.079	0.0933118414430243\\
0.08	0.100060833119395\\
0.081	0.107002372847233\\
0.082	0.114125974661716\\
0.083	0.121420946422071\\
0.084	0.128876462069986\\
0.085	0.136481628156639\\
0.086	0.144225544600791\\
0.087	0.152097359727636\\
0.088	0.160086319709583\\
0.089	0.16818181258735\\
0.09	0.176373407094356\\
0.091	0.184650886540798\\
0.092	0.193004278037638\\
0.093	0.201423877356207\\
0.094	0.209900269727709\\
0.095	0.218424346889574\\
0.096	0.226987320683546\\
0.097	0.235580733504435\\
0.098	0.244196465889477\\
0.099	0.252826741526885\\
0.1	0.261464129949111\\
0.101	0.270101547162064\\
0.102	0.278732254446425\\
0.103	0.287349855551726\\
0.104	0.295948292488265\\
0.105	0.304521840106397\\
0.106	0.313065099637622\\
0.107	0.321572991357125\\
0.108	0.330040746513315\\
0.109	0.338463898656441\\
0.11	0.346838274485567\\
0.111	0.355159984321204\\
0.112	0.363425412299651\\
0.113	0.371631206374607\\
0.114	0.379774268201924\\
0.115	0.387851742974402\\
0.116	0.395861009265274\\
0.117	0.403799668931512\\
0.118	0.411665537121146\\
0.119	0.419456632422573\\
0.12	0.427171167188125\\
0.121	0.434807538059046\\
0.122	0.442364316714423\\
0.123	0.449840240862461\\
0.124	0.457234205488813\\
0.125	0.464545254373374\\
0.126	0.471772571884027\\
0.127	0.478915475053267\\
0.128	0.485973405941335\\
0.129	0.492945924287545\\
0.13	0.499832700449724\\
0.131	0.506633508630233\\
0.132	0.513348220385704\\
0.133	0.519976798416587\\
0.134	0.526519290631626\\
0.135	0.53297582448165\\
0.136	0.539346601556399\\
0.137	0.545631892437606\\
0.138	0.551832031801126\\
0.139	0.557947413760617\\
0.14	0.563978487445008\\
0.141	0.569925752801861\\
0.142	0.575789756618624\\
0.143	0.581571088753718\\
0.144	0.587270378569453\\
0.145	0.592888291558747\\
0.146	0.598425526157791\\
0.147	0.603882810736831\\
0.148	0.609260900761445\\
0.149	0.614560576116822\\
0.15	0.619782638587719\\
0.151	0.624927909486995\\
0.152	0.629997227425786\\
0.153	0.634991446218624\\
0.154	0.639911432916999\\
0.155	0.6447580659651\\
0.156	0.649532233471676\\
0.157	0.654234831592187\\
0.158	0.658866763015649\\
0.159	0.663428935550779\\
0.16	0.667922260806265\\
0.161	0.672347652960231\\
0.162	0.676706027614121\\
0.163	0.680998300726494\\
0.164	0.685225387622372\\
0.165	0.689388202074013\\
0.166	0.693487655449145\\
0.167	0.697524655922907\\
0.168	0.701500107749891\\
0.169	0.705414910592879\\
0.17	0.709269958905014\\
0.171	0.713066141362315\\
0.172	0.716804340343593\\
0.173	0.720485431454982\\
0.174	0.724110283096419\\
0.175	0.727679756067574\\
0.176	0.731194703210826\\
0.177	0.734655969089041\\
0.178	0.738064389695991\\
0.179	0.741420792197391\\
0.18	0.744725994700635\\
0.181	0.747980806051406\\
0.182	0.751186025655438\\
0.183	0.754342443323808\\
0.184	0.757450839140218\\
0.185	0.760511983348808\\
0.186	0.763526636261138\\
0.187	0.766495548181033\\
0.188	0.76941945934607\\
0.189	0.772299099884561\\
0.19	0.77513518978693\\
0.191	0.77792843889047\\
0.192	0.78067954687651\\
0.193	0.783389203279073\\
0.194	0.786058087504184\\
0.195	0.788686868859\\
0.196	0.791276206590022\\
0.197	0.793826749929662\\
0.198	0.796339138150497\\
0.199	0.798814000626577\\
0.2	0.801251956901201\\
0.201	0.803653616760591\\
0.202	0.806019580312957\\
0.203	0.808350438072444\\
0.204	0.810646771047526\\
0.205	0.812909150833384\\
0.206	0.815138139707897\\
0.207	0.817334290730847\\
0.208	0.819498147845985\\
0.209	0.821630245985641\\
0.21	0.823731111177554\\
0.211	0.82580126065364\\
0.212	0.827841202960429\\
0.213	0.829851438070917\\
0.214	0.8318324574976\\
0.215	0.833784744406469\\
0.216	0.835708773731768\\
0.217	0.837605012291321\\
0.218	0.839473918902258\\
0.219	0.841315944496966\\
0.22	0.843131532239134\\
0.221	0.844921117639728\\
0.222	0.846685128672788\\
0.223	0.848423985890912\\
0.224	0.850138102540331\\
0.225	0.851827884675458\\
0.226	0.853493731272836\\
0.227	0.855136034344379\\
0.228	0.856755179049848\\
0.229	0.858351543808478\\
0.23	0.85992550040969\\
0.231	0.861477414122846\\
0.232	0.863007643805964\\
0.233	0.864516542013373\\
0.234	0.866004455102255\\
0.235	0.867471723338021\\
0.236	0.86891868099851\\
0.237	0.870345656476968\\
0.238	0.871752972383774\\
0.239	0.873140945646909\\
0.24	0.874509887611124\\
0.241	0.875860104135812\\
0.242	0.877191895691553\\
0.243	0.878505557455334\\
0.244	0.879801379404418\\
0.245	0.881079646408879\\
0.246	0.882340638322772\\
0.247	0.883584630073957\\
0.248	0.884811891752561\\
0.249	0.886022688698086\\
0.25	0.887217281585166\\
0.251	0.888395926507972\\
0.252	0.889558875063272\\
0.253	0.890706374432157\\
0.254	0.891838667460427\\
0.255	0.892955992737664\\
0.256	0.894058584674988\\
0.257	0.895146673581502\\
0.258	0.896220485739461\\
0.259	0.897280243478141\\
0.26	0.898326165246454\\
0.261	0.899358465684299\\
0.262	0.900377355692674\\
0.263	0.901383042502557\\
0.264	0.902375729742574\\
0.265	0.903355617505466\\
0.266	0.904322902413369\\
0.267	0.905277777681928\\
0.268	0.906220433183252\\
0.269	0.907151055507733\\
0.27	0.908069828024739\\
0.271	0.9089769309422\\
0.272	0.909872541365102\\
0.273	0.910756833352911\\
0.274	0.911629977975924\\
0.275	0.912492143370592\\
0.276	0.913343494793807\\
0.277	0.914184194676179\\
0.278	0.915014402674316\\
0.279	0.915834275722134\\
0.28	0.916643968081191\\
0.281	0.917443631390085\\
0.282	0.918233414712912\\
0.283	0.919013464586818\\
0.284	0.91978392506864\\
0.285	0.920544937780669\\
0.286	0.921296641955545\\
0.287	0.922039174480296\\
0.288	0.922772669939533\\
0.289	0.923497260657831\\
0.29	0.924213076741291\\
0.291	0.924920246118314\\
0.292	0.925618894579592\\
0.293	0.926309145817332\\
0.294	0.926991121463727\\
0.295	0.927664941128693\\
0.296	0.928330722436879\\
0.297	0.928988581063962\\
0.298	0.92963863077225\\
0.299	0.930280983445598\\
0.3	0.930915749123649\\
0.301	0.931543036035421\\
0.302	0.932162950632246\\
0.303	0.932775597620066\\
0.304	0.933381079991125\\
0.305	0.93397949905503\\
0.306	0.934570954469228\\
0.307	0.935155544268888\\
0.308	0.935733364896213\\
0.309	0.936304511229183\\
0.31	0.936869076609743\\
0.311	0.937427152871456\\
0.312	0.937978830366615\\
0.313	0.938524197992836\\
0.314	0.939063343219144\\
0.315	0.939596352111548\\
0.316	0.940123309358132\\
0.317	0.940644298293662\\
0.318	0.941159400923718\\
0.319	0.941668697948365\\
0.32	0.94217226878537\\
0.321	0.942670191592969\\
0.322	0.943162543292206\\
0.323	0.943649399588837\\
0.324	0.944130834994818\\
0.325	0.944606922849383\\
0.326	0.945077735339713\\
0.327	0.945543343521222\\
0.328	0.94600381733744\\
0.329	0.946459225639535\\
0.33	0.946909636205445\\
0.331	0.947355115758662\\
0.332	0.947795729986647\\
0.333	0.948231543558899\\
0.334	0.948662620144686\\
0.335	0.949089022430431\\
0.336	0.949510812136777\\
0.337	0.94992805003532\\
0.338	0.950340795965035\\
0.339	0.950749108848387\\
0.34	0.951153046707136\\
0.341	0.95155266667785\\
0.342	0.95194802502712\\
0.343	0.952339177166494\\
0.344	0.952726177667127\\
0.345	0.953109080274155\\
0.346	0.953487937920808\\
0.347	0.953862802742248\\
0.348	0.954233726089152\\
0.349	0.954600758541049\\
0.35	0.954963949919396\\
0.351	0.955323349300417\\
0.352	0.955679005027705\\
0.353	0.956030964724588\\
0.354	0.956379275306261\\
0.355	0.956723982991699\\
0.356	0.957065133315349\\
0.357	0.957402771138606\\
0.358	0.95773694066107\\
0.359	0.958067685431607\\
0.36	0.958395048359199\\
0.361	0.958719071723594\\
0.362	0.959039797185768\\
0.363	0.959357265798186\\
0.364	0.959671518014878\\
0.365	0.959982593701338\\
0.366	0.960290532144229\\
0.367	0.960595372060925\\
0.368	0.960897151608868\\
0.369	0.961195908394762\\
0.37	0.961491679483598\\
0.371	0.961784501407513\\
0.372	0.962074410174493\\
0.373	0.962361441276917\\
0.374	0.962645629699944\\
0.375	0.962927009929754\\
0.376	0.963205615961636\\
0.377	0.963481481307934\\
0.378	0.963754639005851\\
0.379	0.964025121625106\\
0.38	0.964292961275467\\
0.381	0.964558189614135\\
0.382	0.964820837853009\\
0.383	0.965080936765811\\
0.384	0.965338516695097\\
0.385	0.965593607559126\\
0.386	0.965846238858627\\
0.387	0.966096439683429\\
0.388	0.966344238718986\\
0.389	0.966589664252783\\
0.39	0.966832744180624\\
0.391	0.967073506012818\\
0.392	0.967311976880253\\
0.393	0.967548183540359\\
0.394	0.967782152382973\\
0.395	0.968013909436102\\
0.396	0.968243480371578\\
0.397	0.968470890510621\\
0.398	0.968696164829304\\
0.399	0.968919327963924\\
0.4	0.969140404216273\\
0.401	0.969359417558832\\
0.402	0.969576391639857\\
0.403	0.969791349788394\\
0.404	0.970004315019197\\
0.405	0.970215310037567\\
0.406	0.970424357244104\\
0.407	0.97063147873938\\
0.408	0.970836696328531\\
0.409	0.971040031525773\\
0.41	0.971241505558836\\
0.411	0.971441139373328\\
0.412	0.971638953637021\\
0.413	0.971834968744066\\
0.414	0.972029204819136\\
0.415	0.9722216817215\\
0.416	0.972412419049024\\
0.417	0.972601436142113\\
0.418	0.972788752087578\\
0.419	0.972974385722439\\
0.42	0.973158355637674\\
0.421	0.973340680181892\\
0.422	0.973521377464951\\
0.423	0.973700465361517\\
0.424	0.973877961514561\\
0.425	0.974053883338797\\
0.426	0.974228248024068\\
0.427	0.974401072538667\\
0.428	0.974572373632614\\
0.429	0.974742167840868\\
0.43	0.974910471486495\\
0.431	0.975077300683777\\
0.432	0.975242671341273\\
0.433	0.975406599164834\\
0.434	0.975569099660557\\
0.435	0.975730188137702\\
0.436	0.975889879711557\\
0.437	0.976048189306255\\
0.438	0.976205131657547\\
0.439	0.976360721315527\\
0.44	0.976514972647321\\
0.441	0.97666789983972\\
0.442	0.976819516901781\\
0.443	0.97696983766738\\
0.444	0.977118875797726\\
0.445	0.977266644783835\\
0.446	0.977413157948963\\
0.447	0.977558428451001\\
0.448	0.977702469284829\\
0.449	0.977845293284638\\
0.45	0.977986913126209\\
0.451	0.978127341329158\\
0.452	0.978266590259145\\
0.453	0.978404672130051\\
0.454	0.978541599006115\\
0.455	0.978677382804041\\
0.456	0.978812035295069\\
0.457	0.978945568107017\\
0.458	0.979077992726288\\
0.459	0.979209320499847\\
0.46	0.979339562637162\\
0.461	0.979468730212125\\
0.462	0.979596834164933\\
0.463	0.979723885303942\\
0.464	0.979849894307495\\
0.465	0.979974871725721\\
0.466	0.980098827982304\\
0.467	0.980221773376223\\
0.468	0.980343718083471\\
0.469	0.980464672158742\\
0.47	0.980584645537093\\
0.471	0.980703648035584\\
0.472	0.980821689354886\\
0.473	0.980938779080873\\
0.474	0.98105492668618\\
0.475	0.981170141531745\\
0.476	0.981284432868321\\
0.477	0.981397809837975\\
0.478	0.981510281475548\\
0.479	0.98162185671011\\
0.48	0.981732544366381\\
0.481	0.981842353166137\\
0.482	0.981951291729589\\
0.483	0.982059368576747\\
0.484	0.98216659212876\\
0.485	0.982272970709235\\
0.486	0.982378512545543\\
0.487	0.982483225770091\\
0.488	0.982587118421594\\
0.489	0.98269019844631\\
0.49	0.982792473699271\\
0.491	0.982893951945484\\
0.492	0.982994640861121\\
0.493	0.983094548034691\\
0.494	0.983193680968191\\
0.495	0.983292047078244\\
0.496	0.983389653697218\\
0.497	0.983486508074326\\
0.498	0.983582617376717\\
0.499	0.983677988690541\\
0.5	0.98377262902201\\
0.501	0.983866545298432\\
0.502	0.983959744369237\\
0.503	0.984052233006987\\
0.504	0.984144017908367\\
0.505	0.98423510569517\\
0.506	0.984325502915257\\
0.507	0.984415216043512\\
0.508	0.984504251482778\\
0.509	0.984592615564783\\
0.51	0.984680314551045\\
0.511	0.98476735463378\\
0.512	0.984853741936775\\
0.513	0.984939482516268\\
0.514	0.985024582361802\\
0.515	0.985109047397078\\
0.516	0.985192883480783\\
0.517	0.985276096407417\\
0.518	0.985358691908102\\
0.519	0.985440675651386\\
0.52	0.985522053244025\\
0.521	0.985602830231763\\
0.522	0.985683012100098\\
0.523	0.985762604275038\\
0.524	0.985841612123842\\
0.525	0.985920040955758\\
0.526	0.985997896022743\\
0.527	0.986075182520179\\
0.528	0.986151905587573\\
0.529	0.986228070309256\\
0.53	0.98630368171506\\
0.531	0.986378744780997\\
0.532	0.986453264429921\\
0.533	0.986527245532185\\
0.534	0.986600692906287\\
0.535	0.986673611319507\\
0.536	0.986746005488534\\
0.537	0.98681788008009\\
0.538	0.986889239711535\\
0.539	0.986960088951476\\
0.54	0.987030432320358\\
0.541	0.98710027429105\\
0.542	0.987169619289423\\
0.543	0.987238471694923\\
0.544	0.98730683584113\\
0.545	0.987374716016315\\
0.546	0.987442116463986\\
0.547	0.987509041383428\\
0.548	0.987575494930234\\
0.549	0.987641481216833\\
0.55	0.987707004313005\\
0.551	0.987772068246392\\
0.552	0.987836677003006\\
0.553	0.98790083452772\\
0.554	0.987964544724762\\
0.555	0.988027811458199\\
0.556	0.988090638552414\\
0.557	0.988153029792576\\
0.558	0.988214988925103\\
0.559	0.988276519658126\\
0.56	0.988337625661935\\
0.561	0.988398310569428\\
0.562	0.988458577976551\\
0.563	0.988518431442734\\
0.564	0.988577874491316\\
0.565	0.98863691060997\\
0.566	0.98869554325112\\
0.567	0.988753775832353\\
0.568	0.988811611736824\\
0.569	0.988869054313661\\
0.57	0.988926106878355\\
0.571	0.988982772713154\\
0.572	0.989039055067447\\
0.573	0.989094957158144\\
0.574	0.989150482170055\\
0.575	0.989205633256255\\
0.576	0.989260413538451\\
0.577	0.989314826107347\\
0.578	0.989368874022993\\
0.579	0.989422560315145\\
0.58	0.989475887983602\\
0.581	0.989528859998556\\
0.582	0.989581479300929\\
0.583	0.989633748802702\\
0.584	0.98968567138725\\
0.585	0.989737249909663\\
0.586	0.989788487197069\\
0.587	0.989839386048949\\
0.588	0.989889949237452\\
0.589	0.989940179507702\\
0.59	0.989990079578103\\
0.591	0.99003965214064\\
0.592	0.990088899861175\\
0.593	0.990137825379743\\
0.594	0.990186431310839\\
0.595	0.990234720243704\\
0.596	0.990282694742608\\
0.597	0.990330357347128\\
0.598	0.990377710572424\\
0.599	0.990424756909511\\
0.6	0.990471498825523\\
0.601	0.990517938763984\\
0.602	0.990564079145066\\
0.603	0.990609922365846\\
0.604	0.990655470800566\\
0.605	0.990700726800879\\
0.606	0.9907456926961\\
0.607	0.990790370793455\\
0.608	0.990834763378316\\
0.609	0.990878872714447\\
0.61	0.990922701044238\\
0.611	0.990966250588939\\
0.612	0.991009523548891\\
0.613	0.991052522103751\\
0.614	0.991095248412721\\
0.615	0.991137704614768\\
0.616	0.991179892828846\\
0.617	0.991221815154107\\
0.618	0.991263473670122\\
0.619	0.991304870437088\\
0.62	0.991346007496039\\
0.621	0.991386886869051\\
0.622	0.991427510559448\\
0.623	0.991467880552001\\
0.624	0.991507998813128\\
0.625	0.991547867291089\\
0.626	0.991587487916184\\
0.627	0.991626862600941\\
0.628	0.991665993240306\\
0.629	0.991704881711831\\
0.63	0.991743529875861\\
0.631	0.99178193957571\\
0.632	0.991820112637849\\
0.633	0.991858050872081\\
0.634	0.991895756071715\\
0.635	0.991933230013745\\
0.636	0.991970474459018\\
0.637	0.992007491152404\\
0.638	0.992044281822967\\
0.639	0.992080848184127\\
0.64	0.992117191933828\\
0.641	0.992153314754696\\
0.642	0.9921892183142\\
0.643	0.992224904264814\\
0.644	0.992260374244167\\
0.645	0.992295629875201\\
0.646	0.992330672766325\\
0.647	0.992365504511563\\
0.648	0.992400126690704\\
0.649	0.992434540869447\\
0.65	0.992468748599553\\
0.651	0.992502751418981\\
0.652	0.992536550852035\\
0.653	0.992570148409504\\
0.654	0.9926035455888\\
0.655	0.992636743874093\\
0.656	0.992669744736452\\
0.657	0.992702549633974\\
0.658	0.992735160011919\\
0.659	0.992767577302841\\
0.66	0.992799802926716\\
0.661	0.992831838291071\\
0.662	0.992863684791112\\
0.663	0.992895343809845\\
0.664	0.992926816718203\\
0.665	0.992958104875168\\
0.666	0.992989209627888\\
0.667	0.993020132311803\\
0.668	0.993050874250755\\
0.669	0.993081436757113\\
0.67	0.993111821131882\\
0.671	0.993142028664818\\
0.672	0.993172060634545\\
0.673	0.993201918308661\\
0.674	0.993231602943851\\
0.675	0.993261115785995\\
0.676	0.993290458070277\\
0.677	0.993319631021291\\
0.678	0.993348635853143\\
0.679	0.99337747376956\\
0.68	0.993406145963991\\
0.681	0.993434653619708\\
0.682	0.993462997909906\\
0.683	0.993491179997804\\
0.684	0.993519201036745\\
0.685	0.993547062170288\\
0.686	0.993574764532309\\
0.687	0.993602309247094\\
0.688	0.993629697429433\\
0.689	0.993656930184714\\
0.69	0.993684008609015\\
0.691	0.993710933789192\\
0.692	0.993737706802973\\
0.693	0.993764328719046\\
0.694	0.993790800597142\\
0.695	0.993817123488131\\
0.696	0.993843298434099\\
0.697	0.993869326468441\\
0.698	0.993895208615936\\
0.699	0.993920945892841\\
0.7	0.993946539306963\\
0.701	0.993971989857749\\
0.702	0.993997298536359\\
0.703	0.994022466325752\\
0.704	0.994047494200759\\
0.705	0.994072383128168\\
0.706	0.994097134066794\\
0.707	0.994121747967557\\
0.708	0.994146225773561\\
0.709	0.994170568420166\\
0.71	0.994194776835058\\
0.711	0.994218851938331\\
0.712	0.994242794642549\\
0.713	0.994266605852827\\
0.714	0.994290286466892\\
0.715	0.994313837375161\\
0.716	0.994337259460806\\
0.717	0.994360553599823\\
0.718	0.9943837206611\\
0.719	0.994406761506483\\
0.72	0.994429676990844\\
0.721	0.994452467962144\\
0.722	0.994475135261501\\
0.723	0.99449767972325\\
0.724	0.994520102175012\\
0.725	0.99454240343775\\
0.726	0.994564584325836\\
0.727	0.994586645647111\\
0.728	0.994608588202945\\
0.729	0.994630412788299\\
0.73	0.994652120191782\\
0.731	0.994673711195713\\
0.732	0.994695186576174\\
0.733	0.994716547103074\\
0.734	0.994737793540203\\
0.735	0.994758926645287\\
0.736	0.994779947170045\\
0.737	0.994800855860247\\
0.738	0.994821653455764\\
0.739	0.994842340690625\\
0.74	0.99486291829307\\
0.741	0.994883386985602\\
0.742	0.994903747485042\\
0.743	0.994924000502577\\
0.744	0.994944146743815\\
0.745	0.994964186908835\\
0.746	0.994984121692235\\
0.747	0.995003951783182\\
0.748	0.995023677865467\\
0.749	0.995043300617545\\
0.75	0.995062820712591\\
0.751	0.995082238818542\\
0.752	0.995101555598147\\
0.753	0.995120771709014\\
0.754	0.995139887803657\\
0.755	0.995158904529536\\
0.756	0.995177822529113\\
0.757	0.995196642439885\\
0.758	0.995215364894438\\
0.759	0.995233990520486\\
0.76	0.995252519940915\\
0.761	0.995270953773827\\
0.762	0.995289292632584\\
0.763	0.995307537125846\\
0.764	0.995325687857618\\
0.765	0.995343745427286\\
0.766	0.995361710429664\\
0.767	0.995379583455028\\
0.768	0.995397365089162\\
0.769	0.995415055913394\\
0.77	0.995432656504637\\
0.771	0.995450167435426\\
0.772	0.99546758927396\\
0.773	0.995484922584136\\
0.774	0.995502167925591\\
0.775	0.995519325853736\\
0.776	0.995536396919793\\
0.777	0.995553381670837\\
0.778	0.995570280649823\\
0.779	0.995587094395632\\
0.78	0.995603823443098\\
0.781	0.99562046832305\\
0.782	0.995637029562341\\
0.783	0.995653507683887\\
0.784	0.9956699032067\\
0.785	0.995686216645921\\
0.786	0.995702448512851\\
0.787	0.995718599314993\\
0.788	0.995734669556073\\
0.789	0.995750659736082\\
0.79	0.995766570351304\\
0.791	0.995782401894348\\
0.792	0.99579815485418\\
0.793	0.995813829716156\\
0.794	0.99582942696205\\
0.795	0.995844947070087\\
0.796	0.995860390514972\\
0.797	0.995875757767919\\
0.798	0.995891049296685\\
0.799	0.995906265565597\\
0.8	0.995921407035577\\
0.801	0.99593647416418\\
0.802	0.995951467405615\\
0.803	0.995966387210775\\
0.804	0.995981234027269\\
0.805	0.995996008299445\\
0.806	0.996010710468419\\
0.807	0.996025340972105\\
0.808	0.996039900245237\\
0.809	0.9960543887194\\
0.81	0.996068806823056\\
0.811	0.996083154981567\\
0.812	0.996097433617226\\
0.813	0.996111643149277\\
0.814	0.996125783993947\\
0.815	0.996139856564466\\
0.816	0.996153861271094\\
0.817	0.996167798521146\\
0.818	0.996181668719015\\
0.819	0.9961954722662\\
0.82	0.996209209561326\\
0.821	0.996222881000171\\
0.822	0.996236486975686\\
0.823	0.996250027878022\\
0.824	0.996263504094552\\
0.825	0.996276916009893\\
0.826	0.99629026400593\\
0.827	0.996303548461838\\
0.828	0.996316769754106\\
0.829	0.996329928256554\\
0.83	0.996343024340362\\
0.831	0.996356058374086\\
0.832	0.996369030723682\\
0.833	0.996381941752529\\
0.834	0.996394791821446\\
0.835	0.996407581288714\\
0.836	0.996420310510102\\
0.837	0.99643297983888\\
0.838	0.996445589625842\\
0.839	0.99645814021933\\
0.84	0.996470631965247\\
0.841	0.996483065207084\\
0.842	0.996495440285934\\
0.843	0.996507757540514\\
0.844	0.996520017307184\\
0.845	0.996532219919965\\
0.846	0.99654436571056\\
0.847	0.996556455008371\\
0.848	0.996568488140518\\
0.849	0.996580465431856\\
0.85	0.996592387204996\\
0.851	0.996604253780321\\
0.852	0.996616065476005\\
0.853	0.99662782260803\\
0.854	0.996639525490202\\
0.855	0.996651174434173\\
0.856	0.996662769749453\\
0.857	0.996674311743429\\
0.858	0.996685800721385\\
0.859	0.996697236986514\\
0.86	0.996708620839936\\
0.861	0.996719952580717\\
0.862	0.996731232505882\\
0.863	0.996742460910434\\
0.864	0.996753638087366\\
0.865	0.996764764327681\\
0.866	0.996775839920408\\
0.867	0.996786865152612\\
0.868	0.996797840309417\\
0.869	0.996808765674014\\
0.87	0.996819641527683\\
0.871	0.996830468149802\\
0.872	0.996841245817867\\
0.873	0.996851974807501\\
0.874	0.996862655392477\\
0.875	0.996873287844723\\
0.876	0.996883872434343\\
0.877	0.996894409429629\\
0.878	0.996904899097075\\
0.879	0.996915341701392\\
0.88	0.99692573750552\\
0.881	0.996936086770644\\
0.882	0.996946389756207\\
0.883	0.99695664671992\\
0.884	0.996966857917783\\
0.885	0.996977023604089\\
0.886	0.996987144031447\\
0.887	0.996997219450785\\
0.888	0.99700725011137\\
0.889	0.997017236260821\\
0.89	0.997027178145114\\
0.891	0.997037076008605\\
0.892	0.997046930094035\\
0.893	0.997056740642544\\
0.894	0.997066507893686\\
0.895	0.997076232085439\\
0.896	0.997085913454216\\
0.897	0.997095552234879\\
0.898	0.99710514866075\\
0.899	0.997114702963622\\
0.9	0.997124215373772\\
0.901	0.997133686119973\\
0.902	0.997143115429503\\
0.903	0.997152503528157\\
0.904	0.997161850640261\\
0.905	0.997171156988679\\
0.906	0.997180422794829\\
0.907	0.997189648278687\\
0.908	0.997198833658805\\
0.909	0.997207979152319\\
0.91	0.997217084974956\\
0.911	0.997226151341052\\
0.912	0.997235178463556\\
0.913	0.997244166554042\\
0.914	0.997253115822724\\
0.915	0.997262026478457\\
0.916	0.997270898728757\\
0.917	0.997279732779804\\
0.918	0.997288528836456\\
0.919	0.997297287102257\\
0.92	0.997306007779445\\
0.921	0.997314691068967\\
0.922	0.997323337170483\\
0.923	0.99733194628238\\
0.924	0.997340518601779\\
0.925	0.997349054324544\\
0.926	0.997357553645292\\
0.927	0.997366016757404\\
0.928	0.997374443853032\\
0.929	0.997382835123107\\
0.93	0.997391190757352\\
0.931	0.997399510944286\\
0.932	0.997407795871239\\
0.933	0.997416045724354\\
0.934	0.997424260688599\\
0.935	0.997432440947778\\
0.936	0.997440586684534\\
0.937	0.997448698080362\\
0.938	0.997456775315617\\
0.939	0.997464818569519\\
0.94	0.997472828020166\\
0.941	0.997480803844536\\
0.942	0.997488746218504\\
0.943	0.99749665531684\\
0.944	0.997504531313225\\
0.945	0.997512374380256\\
0.946	0.997520184689451\\
0.947	0.997527962411263\\
0.948	0.997535707715082\\
0.949	0.997543420769245\\
0.95	0.997551101741044\\
0.951	0.997558750796735\\
0.952	0.99756636810154\\
0.953	0.997573953819661\\
0.954	0.997581508114282\\
0.955	0.997589031147582\\
0.956	0.997596523080736\\
0.957	0.997603984073926\\
0.958	0.997611414286347\\
0.959	0.997618813876215\\
0.96	0.997626183000773\\
0.961	0.997633521816298\\
0.962	0.997640830478109\\
0.963	0.997648109140572\\
0.964	0.997655357957109\\
0.965	0.997662577080202\\
0.966	0.997669766661403\\
0.967	0.997676926851337\\
0.968	0.997684057799711\\
0.969	0.997691159655322\\
0.97	0.997698232566057\\
0.971	0.997705276678908\\
0.972	0.997712292139973\\
0.973	0.997719279094461\\
0.974	0.997726237686705\\
0.975	0.997733168060159\\
0.976	0.997740070357414\\
0.977	0.997746944720195\\
0.978	0.997753791289375\\
0.979	0.997760610204973\\
0.98	0.997767401606168\\
0.981	0.997774165631299\\
0.982	0.997780902417875\\
0.983	0.997787612102575\\
0.984	0.997794294821261\\
0.985	0.99780095070898\\
0.986	0.997807579899968\\
0.987	0.99781418252766\\
0.988	0.997820758724691\\
0.989	0.997827308622906\\
0.99	0.997833832353361\\
0.991	0.997840330046332\\
0.992	0.99784680183132\\
0.993	0.997853247837053\\
0.994	0.997859668191496\\
0.995	0.997866063021853\\
0.996	0.997872432454575\\
0.997	0.997878776615361\\
0.998	0.997885095629167\\
0.999	0.997891389620212\\
1	0.997897658711976\\
};
\addlegendentry{$\lambda_1 = 0.2$}

\end{axis}
\end{tikzpicture}%

==> sections/fig_coherence_sparsity_tradeoff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\newcommand{\plotwidth}{1.75in}
\newcommand{\plotheight}{1.05in} 
\newcommand{\plotxone}{-2.2in}
\newcommand{\plotxtwo}{0in}
\newcommand{\plotxthree}{2.2in}
\newcommand{\plothone}{1.4in}
\newcommand{\plothtwo}{0in}

\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxone,\plothone)},
scale only axis,
xmin=0,
xmax=102,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={Spike},
ymin=-0.2,
ymax=1.2,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
102	0\\
};


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	1\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
};


\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo, \plothone)},
scale only axis,
xmin=0,
xmax=102,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={Generic},
ymin=-1.2,
ymax=1.2,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
102	0\\
};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.0622870910792948\\
2	0.0425507836005014\\
3	-0.0569143990730506\\
4	-0.0184334940701157\\
5	0.052915567662868\\
6	0.55358209367113\\
7	-0.0686796483080776\\
8	-0.260649308054066\\
9	-0.0837944375501874\\
10	-0.152335542812642\\
11	0.0314511550622029\\
12	0.167694225726744\\
13	0.415152100772494\\
14	0.366236394646203\\
15	0.0669065499331875\\
16	0.108321159917074\\
17	-0.19467572525629\\
18	-0.177842215906397\\
19	0.199147172759136\\
20	0.0794036916618615\\
21	0.261239161493711\\
22	0.262829583210176\\
23	0.350745376214017\\
24	-0.00618718273344638\\
25	-0.0596969360748677\\
26	0.299890909362693\\
27	0.0752914559664731\\
28	-0.0638705909007607\\
29	-0.221998041488385\\
30	-0.586676995759123\\
31	-0.312458578307661\\
32	-0.442758953322281\\
33	0.357121567204169\\
34	0.0477492324028854\\
35	0.125184227146716\\
36	0.342935752394236\\
37	0.21246317414213\\
38	-0.167037994797716\\
39	-0.0618225099829596\\
40	0.222932729520848\\
41	-0.169134789046927\\
42	0.729608832576403\\
43	-0.36253253751801\\
44	-0.133956973015832\\
45	0.0446942867836823\\
46	-0.0937736417174518\\
47	-0.179059459553848\\
48	-0.493252256294553\\
49	-0.696140661983768\\
50	-0.644426373757566\\
51	0.442308498703286\\
52	-0.129858505949222\\
53	-0.130053930599701\\
54	0.154622578799045\\
55	-0.502507356533563\\
56	-0.588272957944692\\
57	0.189242813926251\\
58	0.137073399662805\\
59	-0.113401506931023\\
60	0.233598734092032\\
61	0.548046341125649\\
62	-0.382258264997203\\
63	0.0824030338779351\\
64	0.0731742765884175\\
65	0.415901589144237\\
66	-0.394407172394425\\
67	-0.518604430220401\\
68	-0.074399837576075\\
69	0.113008993105185\\
70	0.594272497421973\\
71	0.576419039790291\\
72	-0.104525139157963\\
73	0.236090163797626\\
74	-0.187092378616295\\
75	0.103618176866872\\
76	-0.448697714266368\\
77	0.469167831197002\\
78	0.335826856879339\\
79	-0.862641421982992\\
80	0.339281537809789\\
81	1\\
82	0.661135679537466\\
83	0.453773667769622\\
84	0.437811037242718\\
85	-0.529577161194372\\
86	-0.822177586943486\\
87	0.483946466119988\\
88	-0.0616603701167866\\
89	-0.0923659677107046\\
90	-0.505411816712735\\
91	-0.338899102451779\\
92	-0.60906998168447\\
93	-0.217274789064317\\
94	-0.272508323583588\\
95	-0.145445983518225\\
96	-0.189478312691661\\
97	-0.078068566755488\\
98	-0.068714430824909\\
99	0.476484875575833\\
100	-0.010446972798079\\
101	0.226551136682993\\
};


\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxthree, \plothone)},
scale only axis,
xmin=0,
xmax=102,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={Generic Lowpass},
ymin=-1.2,
ymax=1.2,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{% 
0	0\\
102	0\\
};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.0793390155229302\\
2	-0.0817581862948832\\
3	-0.0573411711892892\\
4	-0.0232774135375254\\
5	-0.00543751174963495\\
6	-0.0176930919192782\\
7	-0.0480772007168306\\
8	-0.0658357247439231\\
9	-0.0481129576904088\\
10	-0.00486275935697249\\
11	0.0243677217178386\\
12	0.00636998584271662\\
13	-0.0463129232913023\\
14	-0.0742133076172963\\
15	-0.0207741245396638\\
16	0.10478175321114\\
17	0.213601662796931\\
18	0.199897079675798\\
19	0.0368746120434799\\
20	-0.180017698217939\\
21	-0.294548699308348\\
22	-0.217272167322274\\
23	-0.0122050839251848\\
24	0.141907594236886\\
25	0.0965662961696568\\
26	-0.131950873674819\\
27	-0.356671609428598\\
28	-0.357818936504313\\
29	-0.0579292953134449\\
30	0.407035812371022\\
31	0.778181167761536\\
32	0.853302057472006\\
33	0.616915669513565\\
34	0.2305176893199\\
35	-0.0929613935293935\\
36	-0.225864083360502\\
37	-0.180741766967992\\
38	-0.0681672968151101\\
39	-0.0101946294642344\\
40	-0.0714159511933683\\
41	-0.234006834300519\\
42	-0.410818521637815\\
43	-0.486053733359107\\
44	-0.377374655792864\\
45	-0.0988991104017157\\
46	0.220211863457339\\
47	0.400692683809391\\
48	0.341711507494987\\
49	0.120920791561166\\
50	-0.0346060412841676\\
51	0.0828740637876722\\
52	0.470996147853957\\
53	0.871064222353987\\
54	0.936375141471366\\
55	0.505677114332516\\
56	-0.236802381745246\\
57	-0.862419140501083\\
58	-1\\
59	-0.605615639454017\\
60	0.015896801077659\\
61	0.453105625216532\\
62	0.49334355953416\\
63	0.245584351125456\\
64	-0.00167979472585415\\
65	-0.0441608350128258\\
66	0.0869005028997585\\
67	0.202007533042487\\
68	0.163757112918561\\
69	0.0228696862898081\\
70	-0.0439782687876642\\
71	0.0747291536270416\\
72	0.295001707376053\\
73	0.39674360622026\\
74	0.221789648995651\\
75	-0.170557864708903\\
76	-0.533626994829732\\
77	-0.625324682898363\\
78	-0.396493640423035\\
79	-0.0186630058778447\\
80	0.262257311292299\\
81	0.314193112390205\\
82	0.194674064761186\\
83	0.0689203933798049\\
84	0.0592997114954016\\
85	0.158105837603563\\
86	0.262685604634493\\
87	0.281124551163931\\
88	0.207519321348372\\
89	0.110089728130364\\
90	0.0594868936391135\\
91	0.0697520461184897\\
92	0.0991451194881326\\
93	0.0977175200927993\\
94	0.051802036098754\\
95	-0.0110717951895203\\
96	-0.0523149820417896\\
97	-0.0552627623209351\\
98	-0.0341863003997597\\
99	-0.0178122839931811\\
100	-0.0252762083982446\\
101	-0.0531529589144127\\
};


\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxone, \plothtwo)},
scale only axis,
xmin=0,
xmax=202,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={$\theta p_0^{-1/2}$},
ymin=-3,
ymax=3,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ycomb, color=mycolor2, line width=1pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
15	-0.726865189131569\\
16	-1.23257723828815\\
17	0.230772622048103\\
20	0.919238115809843\\
36	0.939024203135738\\
41	-1.35099575265281\\
42	0.514494198580468\\
46	2.39729174776357\\
49	1.36672804725804\\
50	-0.412100915210239\\
53	-1.09768117045143\\
65	-1.21326210081128\\
68	0.182795769161246\\
71	0.273082301093916\\
72	-0.589521142246774\\
77	0.270261051223237\\
79	-0.75976397654647\\
82	-1.71912389410255\\
83	-0.389591556493368\\
88	0.799387535555161\\
91	0.0873806428130791\\
100	-1.36999495845954\\
104	-0.526442708654643\\
107	-0.965615685974873\\
109	-0.51625124989384\\
112	-1.21674496366818\\
113	-0.0574430857284429\\
115	-0.232316871361916\\
119	1.2308149713147\\
129	-2.85716582894746\\
132	-0.623150190211298\\
134	-0.837263427008003\\
135	-1.3410654770271\\
137	2.30434719614947\\
145	-0.96367133556768\\
147	-0.0321568439834954\\
150	0.174921239286867\\
151	-1.05276183154778\\
153	-1.70842629266097\\
164	0.247696644580191\\
165	1.14771069096665\\
168	-1.09920861945308\\
171	0.990409974476931\\
174	0.00804414852455978\\
178	0.855908222910797\\
182	-0.130361513566539\\
185	-0.447433816092513\\
188	1.5305461825809\\
190	2.36111446560566\\
196	0.864450095460369\\
201	0.847351570763688\\
};
\addplot[forget plot, color=white!15!black, line width=0.5pt] table[row sep=crcr] {%
0	0\\
202	0\\
};

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo, \plothtwo)},
scale only axis,
xmin=0,
xmax=202,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={$\theta = p_0^{-3/4}$},
ymin=-3,
ymax=3,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor2, line width=1pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
4	1.1342196603086\\
27	1.53974381699506\\
34	0.0248278866003825\\
56	-1.52487002244297\\
60	1.24870238415491\\
72	0.220798269954456\\
79	1.80075721371618\\
84	0.263647018882747\\
120	-0.711802731922151\\
130	-1.8457601427852\\
147	-1.33426470222022\\
154	-0.106086070846509\\
177	-0.834967226644927\\
186	0.822103991874932\\
188	-0.687891788866\\
191	0.56942521976564\\
196	-0.946815887061392\\
199	-0.534716966970527\\
201	1.30124575073663\\
};
\addplot[forget plot, color=white!15!black, line width=0.5pt] table[row sep=crcr] {%
0	0\\
202	0\\
};


\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxthree, \plothtwo)}, 
scale only axis,
xmin=0,
xmax=202,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={$\theta = p_0^{-1}$},
ymin=-3,
ymax=3,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor2, line width=1pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
3	-1.39025558412782\\
42	1.51240326459101\\
69	-0.928776946015254\\
116	0.508229633711368\\
154	-1.28368627187572\\
};
\addplot[forget plot, color=white!15!black, line width=0.5pt] table[row sep=crcr] {%
0	0\\
202	0\\
}; 
\end{axis} 

\node at (-1.34in,2.6in) {Spiky}; 
\node at (.9in,2.6in) {Generic};
\node at (3.06in,2.6in) {Tapered Generic Lowpass};
\node at (-1.34in,1.25in) {$\mu \approx 0$}; 
\node at (.9in,1.25in) {$\mu \approx p_0^{-1/2}$};
\node at (3.06in,1.25in) {$\mu \approx \beta$};
\node[align=center] at (-1.34in,-.23in) {$\theta \approx p_0^{-1/2}$ \\ ($\sqrt{p_0}$ events every $p_0$) };
\node[align=center] at (.9in,-.23in) {$\theta \approx p_0^{-3/4}$ \\ ($\sqrt[4]{p_0}$ events every $p_0$) };
\node[align=center] at (3.06in,-.23in) {$\theta \approx p_0^{-1}$  \\ (1 event every $p_0$) }; 
\node at (-2.37in,1.9in) {$\mb a_0$};  
\node at (-2.37in,0.5in) {$\mb x_0$};   
    
\end{tikzpicture}%

==> sections/gradient_fig.tex <==
% !TEX root = ../BD_DQ.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(-1.25in,0in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.1,0,0.1},
xticklabels={{\hspace{-.15in} $-\lambda$},{0},{$\lambda$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\mb\beta_i$},
ymin=-0.5,
ymax=0.5,
ytick={0},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-0.5	-0.4\\
-0.499	-0.399\\
-0.498	-0.398\\
-0.497	-0.397\\
-0.496	-0.396\\
-0.495	-0.395\\
-0.494	-0.394\\
-0.493	-0.393\\
-0.492	-0.392\\
-0.491	-0.391\\
-0.49	-0.39\\
-0.489	-0.389\\
-0.488	-0.388\\
-0.487	-0.387\\
-0.486	-0.386\\
-0.485	-0.385\\
-0.484	-0.384\\
-0.483	-0.383\\
-0.482	-0.382\\
-0.481	-0.381\\
-0.48	-0.38\\
-0.479	-0.379\\
-0.478	-0.378\\
-0.477	-0.377\\
-0.476	-0.376\\
-0.475	-0.375\\
-0.474	-0.374\\
-0.473	-0.373\\
-0.472	-0.372\\
-0.471	-0.371\\
-0.47	-0.37\\
-0.469	-0.369\\
-0.468	-0.368\\
-0.467	-0.367\\
-0.466	-0.366\\
-0.465	-0.365\\
-0.464	-0.364\\
-0.463	-0.363\\
-0.462	-0.362\\
-0.461	-0.361\\
-0.46	-0.36\\
-0.459	-0.359\\
-0.458	-0.358\\
-0.457	-0.357\\
-0.456	-0.356\\
-0.455	-0.355\\
-0.454	-0.354\\
-0.453	-0.353\\
-0.452	-0.352\\
-0.451	-0.351\\
-0.45	-0.35\\
-0.449	-0.349\\
-0.448	-0.348\\
-0.447	-0.347\\
-0.446	-0.346\\
-0.445	-0.345\\
-0.444	-0.344\\
-0.443	-0.343\\
-0.442	-0.342\\
-0.441	-0.341\\
-0.44	-0.34\\
-0.439	-0.339\\
-0.438	-0.338\\
-0.437	-0.337\\
-0.436	-0.336\\
-0.435	-0.335\\
-0.434	-0.334\\
-0.433	-0.333\\
-0.432	-0.332\\
-0.431	-0.331\\
-0.43	-0.33\\
-0.429	-0.329\\
-0.428	-0.328\\
-0.427	-0.327\\
-0.426	-0.326\\
-0.425	-0.325\\
-0.424	-0.324\\
-0.423	-0.323\\
-0.422	-0.322\\
-0.421	-0.321\\
-0.42	-0.32\\
-0.419	-0.319\\
-0.418	-0.318\\
-0.417	-0.317\\
-0.416	-0.316\\
-0.415	-0.315\\
-0.414	-0.314\\
-0.413	-0.313\\
-0.412	-0.312\\
-0.411	-0.311\\
-0.41	-0.31\\
-0.409	-0.309\\
-0.408	-0.308\\
-0.407	-0.307\\
-0.406	-0.306\\
-0.405	-0.305\\
-0.404	-0.304\\
-0.403	-0.303\\
-0.402	-0.302\\
-0.401	-0.301\\
-0.4	-0.3\\
-0.399	-0.299\\
-0.398	-0.298\\
-0.397	-0.297\\
-0.396	-0.296\\
-0.395	-0.295\\
-0.394	-0.294\\
-0.393	-0.293\\
-0.392	-0.292\\
-0.391	-0.291\\
-0.39	-0.29\\
-0.389	-0.289\\
-0.388	-0.288\\
-0.387	-0.287\\
-0.386	-0.286\\
-0.385	-0.285\\
-0.384	-0.284\\
-0.383	-0.283\\
-0.382	-0.282\\
-0.381	-0.281\\
-0.38	-0.28\\
-0.379	-0.279\\
-0.378	-0.278\\
-0.377	-0.277\\
-0.376	-0.276\\
-0.375	-0.275\\
-0.374	-0.274\\
-0.373	-0.273\\
-0.372	-0.272\\
-0.371	-0.271\\
-0.37	-0.27\\
-0.369	-0.269\\
-0.368	-0.268\\
-0.367	-0.267\\
-0.366	-0.266\\
-0.365	-0.265\\
-0.364	-0.264\\
-0.363	-0.263\\
-0.362	-0.262\\
-0.361	-0.261\\
-0.36	-0.26\\
-0.359	-0.259\\
-0.358	-0.258\\
-0.357	-0.257\\
-0.356	-0.256\\
-0.355	-0.255\\
-0.354	-0.254\\
-0.353	-0.253\\
-0.352	-0.252\\
-0.351	-0.251\\
-0.35	-0.25\\
-0.349	-0.249\\
-0.348	-0.248\\
-0.347	-0.247\\
-0.346	-0.246\\
-0.345	-0.245\\
-0.344	-0.244\\
-0.343	-0.243\\
-0.342	-0.242\\
-0.341	-0.241\\
-0.34	-0.24\\
-0.339	-0.239\\
-0.338	-0.238\\
-0.337	-0.237\\
-0.336	-0.236\\
-0.335	-0.235\\
-0.334	-0.234\\
-0.333	-0.233\\
-0.332	-0.232\\
-0.331	-0.231\\
-0.33	-0.23\\
-0.329	-0.229\\
-0.328	-0.228\\
-0.327	-0.227\\
-0.326	-0.226\\
-0.325	-0.225\\
-0.324	-0.224\\
-0.323	-0.223\\
-0.322	-0.222\\
-0.321	-0.221\\
-0.32	-0.22\\
-0.319	-0.219\\
-0.318	-0.218\\
-0.317	-0.217\\
-0.316	-0.216\\
-0.315	-0.215\\
-0.314	-0.214\\
-0.313	-0.213\\
-0.312	-0.212\\
-0.311	-0.211\\
-0.31	-0.21\\
-0.309	-0.209\\
-0.308	-0.208\\
-0.307	-0.207\\
-0.306	-0.206\\
-0.305	-0.205\\
-0.304	-0.204\\
-0.303	-0.203\\
-0.302	-0.202\\
-0.301	-0.201\\
-0.3	-0.2\\
-0.299	-0.199\\
-0.298	-0.198\\
-0.297	-0.197\\
-0.296	-0.196\\
-0.295	-0.195\\
-0.294	-0.194\\
-0.293	-0.193\\
-0.292	-0.192\\
-0.291	-0.191\\
-0.29	-0.19\\
-0.289	-0.189\\
-0.288	-0.188\\
-0.287	-0.187\\
-0.286	-0.186\\
-0.285	-0.185\\
-0.284	-0.184\\
-0.283	-0.183\\
-0.282	-0.182\\
-0.281	-0.181\\
-0.28	-0.18\\
-0.279	-0.179\\
-0.278	-0.178\\
-0.277	-0.177\\
-0.276	-0.176\\
-0.275	-0.175\\
-0.274	-0.174\\
-0.273	-0.173\\
-0.272	-0.172\\
-0.271	-0.171\\
-0.27	-0.17\\
-0.269	-0.169\\
-0.268	-0.168\\
-0.267	-0.167\\
-0.266	-0.166\\
-0.265	-0.165\\
-0.264	-0.164\\
-0.263	-0.163\\
-0.262	-0.162\\
-0.261	-0.161\\
-0.26	-0.16\\
-0.259	-0.159\\
-0.258	-0.158\\
-0.257	-0.157\\
-0.256	-0.156\\
-0.255	-0.155\\
-0.254	-0.154\\
-0.253	-0.153\\
-0.252	-0.152\\
-0.251	-0.151\\
-0.25	-0.15\\
-0.249	-0.149\\
-0.248	-0.148\\
-0.247	-0.147\\
-0.246	-0.146\\
-0.245	-0.145\\
-0.244	-0.144\\
-0.243	-0.143\\
-0.242	-0.142\\
-0.241	-0.141\\
-0.24	-0.14\\
-0.239	-0.139\\
-0.238	-0.138\\
-0.237	-0.137\\
-0.236	-0.136\\
-0.235	-0.135\\
-0.234	-0.134\\
-0.233	-0.133\\
-0.232	-0.132\\
-0.231	-0.131\\
-0.23	-0.13\\
-0.229	-0.129\\
-0.228	-0.128\\
-0.227	-0.127\\
-0.226	-0.126\\
-0.225	-0.125\\
-0.224	-0.124\\
-0.223	-0.123\\
-0.222	-0.122\\
-0.221	-0.121\\
-0.22	-0.12\\
-0.219	-0.119\\
-0.218	-0.118\\
-0.217	-0.117\\
-0.216	-0.116\\
-0.215	-0.115\\
-0.214	-0.114\\
-0.213	-0.113\\
-0.212	-0.112\\
-0.211	-0.111\\
-0.21	-0.11\\
-0.209	-0.109\\
-0.208	-0.108\\
-0.207	-0.107\\
-0.206	-0.106\\
-0.205	-0.105\\
-0.204	-0.104\\
-0.203	-0.103\\
-0.202	-0.102\\
-0.201	-0.101\\
-0.2	-0.1\\
-0.199	-0.099\\
-0.198	-0.098\\
-0.197	-0.097\\
-0.196	-0.096\\
-0.195	-0.095\\
-0.194	-0.094\\
-0.193	-0.093\\
-0.192	-0.092\\
-0.191	-0.091\\
-0.19	-0.09\\
-0.189	-0.089\\
-0.188	-0.088\\
-0.187	-0.087\\
-0.186	-0.086\\
-0.185	-0.085\\
-0.184	-0.084\\
-0.183	-0.083\\
-0.182	-0.082\\
-0.181	-0.081\\
-0.18	-0.08\\
-0.179	-0.079\\
-0.178	-0.078\\
-0.177	-0.077\\
-0.176	-0.076\\
-0.175	-0.075\\
-0.174	-0.074\\
-0.173	-0.073\\
-0.172	-0.072\\
-0.171	-0.071\\
-0.17	-0.07\\
-0.169	-0.069\\
-0.168	-0.068\\
-0.167	-0.067\\
-0.166	-0.066\\
-0.165	-0.065\\
-0.164	-0.064\\
-0.163	-0.063\\
-0.162	-0.062\\
-0.161	-0.061\\
-0.16	-0.06\\
-0.159	-0.059\\
-0.158	-0.058\\
-0.157	-0.057\\
-0.156	-0.056\\
-0.155	-0.055\\
-0.154	-0.054\\
-0.153	-0.053\\
-0.152	-0.052\\
-0.151	-0.051\\
-0.15	-0.05\\
-0.149	-0.049\\
-0.148	-0.048\\
-0.147	-0.047\\
-0.146	-0.046\\
-0.145	-0.045\\
-0.144	-0.044\\
-0.143	-0.043\\
-0.142	-0.042\\
-0.141	-0.041\\
-0.14	-0.04\\
-0.139	-0.039\\
-0.138	-0.038\\
-0.137	-0.037\\
-0.136	-0.036\\
-0.135	-0.035\\
-0.134	-0.034\\
-0.133	-0.033\\
-0.132	-0.032\\
-0.131	-0.031\\
-0.13	-0.03\\
-0.129	-0.029\\
-0.128	-0.028\\
-0.127	-0.027\\
-0.126	-0.026\\
-0.125	-0.025\\
-0.124	-0.024\\
-0.123	-0.023\\
-0.122	-0.022\\
-0.121	-0.021\\
-0.12	-0.02\\
-0.119	-0.019\\
-0.118	-0.018\\
-0.117	-0.017\\
-0.116	-0.016\\
-0.115	-0.015\\
-0.114	-0.014\\
-0.113	-0.013\\
-0.112	-0.012\\
-0.111	-0.011\\
-0.11	-0.00999999999999998\\
-0.109	-0.00899999999999998\\
-0.108	-0.00799999999999998\\
-0.107	-0.00699999999999998\\
-0.106	-0.00599999999999998\\
-0.105	-0.00499999999999998\\
-0.104	-0.00399999999999998\\
-0.103	-0.00299999999999997\\
-0.102	-0.00199999999999997\\
-0.101	-0.000999999999999973\\
-0.1	-0\\
-0.099	-0\\
-0.098	-0\\
-0.097	-0\\
-0.096	-0\\
-0.095	-0\\
-0.094	-0\\
-0.093	-0\\
-0.092	-0\\
-0.091	-0\\
-0.09	-0\\
-0.089	-0\\
-0.088	-0\\
-0.087	-0\\
-0.086	-0\\
-0.085	-0\\
-0.084	-0\\
-0.083	-0\\
-0.082	-0\\
-0.081	-0\\
-0.08	-0\\
-0.079	-0\\
-0.078	-0\\
-0.077	-0\\
-0.076	-0\\
-0.075	-0\\
-0.074	-0\\
-0.073	-0\\
-0.072	-0\\
-0.071	-0\\
-0.07	-0\\
-0.069	-0\\
-0.068	-0\\
-0.067	-0\\
-0.066	-0\\
-0.065	-0\\
-0.064	-0\\
-0.063	-0\\
-0.062	-0\\
-0.061	-0\\
-0.06	-0\\
-0.059	-0\\
-0.058	-0\\
-0.057	-0\\
-0.056	-0\\
-0.055	-0\\
-0.054	-0\\
-0.053	-0\\
-0.052	-0\\
-0.051	-0\\
-0.05	-0\\
-0.049	-0\\
-0.048	-0\\
-0.047	-0\\
-0.046	-0\\
-0.045	-0\\
-0.044	-0\\
-0.043	-0\\
-0.042	-0\\
-0.041	-0\\
-0.04	-0\\
-0.039	-0\\
-0.038	-0\\
-0.037	-0\\
-0.036	-0\\
-0.035	-0\\
-0.034	-0\\
-0.033	-0\\
-0.032	-0\\
-0.031	-0\\
-0.03	-0\\
-0.029	-0\\
-0.028	-0\\
-0.027	-0\\
-0.026	-0\\
-0.025	-0\\
-0.024	-0\\
-0.023	-0\\
-0.022	-0\\
-0.021	-0\\
-0.02	-0\\
-0.019	-0\\
-0.018	-0\\
-0.017	-0\\
-0.016	-0\\
-0.015	-0\\
-0.014	-0\\
-0.013	-0\\
-0.012	-0\\
-0.011	-0\\
-0.01	-0\\
-0.00900000000000001	-0\\
-0.00800000000000001	-0\\
-0.00700000000000001	-0\\
-0.00600000000000001	-0\\
-0.005	-0\\
-0.004	-0\\
-0.003	-0\\
-0.002	-0\\
-0.001	-0\\
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.00600000000000001	0\\
0.00700000000000001	0\\
0.00800000000000001	0\\
0.00900000000000001	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0.000999999999999973\\
0.102	0.00199999999999997\\
0.103	0.00299999999999997\\
0.104	0.00399999999999998\\
0.105	0.00499999999999998\\
0.106	0.00599999999999998\\
0.107	0.00699999999999998\\
0.108	0.00799999999999998\\
0.109	0.00899999999999998\\
0.11	0.00999999999999998\\
0.111	0.011\\
0.112	0.012\\
0.113	0.013\\
0.114	0.014\\
0.115	0.015\\
0.116	0.016\\
0.117	0.017\\
0.118	0.018\\
0.119	0.019\\
0.12	0.02\\
0.121	0.021\\
0.122	0.022\\
0.123	0.023\\
0.124	0.024\\
0.125	0.025\\
0.126	0.026\\
0.127	0.027\\
0.128	0.028\\
0.129	0.029\\
0.13	0.03\\
0.131	0.031\\
0.132	0.032\\
0.133	0.033\\
0.134	0.034\\
0.135	0.035\\
0.136	0.036\\
0.137	0.037\\
0.138	0.038\\
0.139	0.039\\
0.14	0.04\\
0.141	0.041\\
0.142	0.042\\
0.143	0.043\\
0.144	0.044\\
0.145	0.045\\
0.146	0.046\\
0.147	0.047\\
0.148	0.048\\
0.149	0.049\\
0.15	0.05\\
0.151	0.051\\
0.152	0.052\\
0.153	0.053\\
0.154	0.054\\
0.155	0.055\\
0.156	0.056\\
0.157	0.057\\
0.158	0.058\\
0.159	0.059\\
0.16	0.06\\
0.161	0.061\\
0.162	0.062\\
0.163	0.063\\
0.164	0.064\\
0.165	0.065\\
0.166	0.066\\
0.167	0.067\\
0.168	0.068\\
0.169	0.069\\
0.17	0.07\\
0.171	0.071\\
0.172	0.072\\
0.173	0.073\\
0.174	0.074\\
0.175	0.075\\
0.176	0.076\\
0.177	0.077\\
0.178	0.078\\
0.179	0.079\\
0.18	0.08\\
0.181	0.081\\
0.182	0.082\\
0.183	0.083\\
0.184	0.084\\
0.185	0.085\\
0.186	0.086\\
0.187	0.087\\
0.188	0.088\\
0.189	0.089\\
0.19	0.09\\
0.191	0.091\\
0.192	0.092\\
0.193	0.093\\
0.194	0.094\\
0.195	0.095\\
0.196	0.096\\
0.197	0.097\\
0.198	0.098\\
0.199	0.099\\
0.2	0.1\\
0.201	0.101\\
0.202	0.102\\
0.203	0.103\\
0.204	0.104\\
0.205	0.105\\
0.206	0.106\\
0.207	0.107\\
0.208	0.108\\
0.209	0.109\\
0.21	0.11\\
0.211	0.111\\
0.212	0.112\\
0.213	0.113\\
0.214	0.114\\
0.215	0.115\\
0.216	0.116\\
0.217	0.117\\
0.218	0.118\\
0.219	0.119\\
0.22	0.12\\
0.221	0.121\\
0.222	0.122\\
0.223	0.123\\
0.224	0.124\\
0.225	0.125\\
0.226	0.126\\
0.227	0.127\\
0.228	0.128\\
0.229	0.129\\
0.23	0.13\\
0.231	0.131\\
0.232	0.132\\
0.233	0.133\\
0.234	0.134\\
0.235	0.135\\
0.236	0.136\\
0.237	0.137\\
0.238	0.138\\
0.239	0.139\\
0.24	0.14\\
0.241	0.141\\
0.242	0.142\\
0.243	0.143\\
0.244	0.144\\
0.245	0.145\\
0.246	0.146\\
0.247	0.147\\
0.248	0.148\\
0.249	0.149\\
0.25	0.15\\
0.251	0.151\\
0.252	0.152\\
0.253	0.153\\
0.254	0.154\\
0.255	0.155\\
0.256	0.156\\
0.257	0.157\\
0.258	0.158\\
0.259	0.159\\
0.26	0.16\\
0.261	0.161\\
0.262	0.162\\
0.263	0.163\\
0.264	0.164\\
0.265	0.165\\
0.266	0.166\\
0.267	0.167\\
0.268	0.168\\
0.269	0.169\\
0.27	0.17\\
0.271	0.171\\
0.272	0.172\\
0.273	0.173\\
0.274	0.174\\
0.275	0.175\\
0.276	0.176\\
0.277	0.177\\
0.278	0.178\\
0.279	0.179\\
0.28	0.18\\
0.281	0.181\\
0.282	0.182\\
0.283	0.183\\
0.284	0.184\\
0.285	0.185\\
0.286	0.186\\
0.287	0.187\\
0.288	0.188\\
0.289	0.189\\
0.29	0.19\\
0.291	0.191\\
0.292	0.192\\
0.293	0.193\\
0.294	0.194\\
0.295	0.195\\
0.296	0.196\\
0.297	0.197\\
0.298	0.198\\
0.299	0.199\\
0.3	0.2\\
0.301	0.201\\
0.302	0.202\\
0.303	0.203\\
0.304	0.204\\
0.305	0.205\\
0.306	0.206\\
0.307	0.207\\
0.308	0.208\\
0.309	0.209\\
0.31	0.21\\
0.311	0.211\\
0.312	0.212\\
0.313	0.213\\
0.314	0.214\\
0.315	0.215\\
0.316	0.216\\
0.317	0.217\\
0.318	0.218\\
0.319	0.219\\
0.32	0.22\\
0.321	0.221\\
0.322	0.222\\
0.323	0.223\\
0.324	0.224\\
0.325	0.225\\
0.326	0.226\\
0.327	0.227\\
0.328	0.228\\
0.329	0.229\\
0.33	0.23\\
0.331	0.231\\
0.332	0.232\\
0.333	0.233\\
0.334	0.234\\
0.335	0.235\\
0.336	0.236\\
0.337	0.237\\
0.338	0.238\\
0.339	0.239\\
0.34	0.24\\
0.341	0.241\\
0.342	0.242\\
0.343	0.243\\
0.344	0.244\\
0.345	0.245\\
0.346	0.246\\
0.347	0.247\\
0.348	0.248\\
0.349	0.249\\
0.35	0.25\\
0.351	0.251\\
0.352	0.252\\
0.353	0.253\\
0.354	0.254\\
0.355	0.255\\
0.356	0.256\\
0.357	0.257\\
0.358	0.258\\
0.359	0.259\\
0.36	0.26\\
0.361	0.261\\
0.362	0.262\\
0.363	0.263\\
0.364	0.264\\
0.365	0.265\\
0.366	0.266\\
0.367	0.267\\
0.368	0.268\\
0.369	0.269\\
0.37	0.27\\
0.371	0.271\\
0.372	0.272\\
0.373	0.273\\
0.374	0.274\\
0.375	0.275\\
0.376	0.276\\
0.377	0.277\\
0.378	0.278\\
0.379	0.279\\
0.38	0.28\\
0.381	0.281\\
0.382	0.282\\
0.383	0.283\\
0.384	0.284\\
0.385	0.285\\
0.386	0.286\\
0.387	0.287\\
0.388	0.288\\
0.389	0.289\\
0.39	0.29\\
0.391	0.291\\
0.392	0.292\\
0.393	0.293\\
0.394	0.294\\
0.395	0.295\\
0.396	0.296\\
0.397	0.297\\
0.398	0.298\\
0.399	0.299\\
0.4	0.3\\
0.401	0.301\\
0.402	0.302\\
0.403	0.303\\
0.404	0.304\\
0.405	0.305\\
0.406	0.306\\
0.407	0.307\\
0.408	0.308\\
0.409	0.309\\
0.41	0.31\\
0.411	0.311\\
0.412	0.312\\
0.413	0.313\\
0.414	0.314\\
0.415	0.315\\
0.416	0.316\\
0.417	0.317\\
0.418	0.318\\
0.419	0.319\\
0.42	0.32\\
0.421	0.321\\
0.422	0.322\\
0.423	0.323\\
0.424	0.324\\
0.425	0.325\\
0.426	0.326\\
0.427	0.327\\
0.428	0.328\\
0.429	0.329\\
0.43	0.33\\
0.431	0.331\\
0.432	0.332\\
0.433	0.333\\
0.434	0.334\\
0.435	0.335\\
0.436	0.336\\
0.437	0.337\\
0.438	0.338\\
0.439	0.339\\
0.44	0.34\\
0.441	0.341\\
0.442	0.342\\
0.443	0.343\\
0.444	0.344\\
0.445	0.345\\
0.446	0.346\\
0.447	0.347\\
0.448	0.348\\
0.449	0.349\\
0.45	0.35\\
0.451	0.351\\
0.452	0.352\\
0.453	0.353\\
0.454	0.354\\
0.455	0.355\\
0.456	0.356\\
0.457	0.357\\
0.458	0.358\\
0.459	0.359\\
0.46	0.36\\
0.461	0.361\\
0.462	0.362\\
0.463	0.363\\
0.464	0.364\\
0.465	0.365\\
0.466	0.366\\
0.467	0.367\\
0.468	0.368\\
0.469	0.369\\
0.47	0.37\\
0.471	0.371\\
0.472	0.372\\
0.473	0.373\\
0.474	0.374\\
0.475	0.375\\
0.476	0.376\\
0.477	0.377\\
0.478	0.378\\
0.479	0.379\\
0.48	0.38\\
0.481	0.381\\
0.482	0.382\\
0.483	0.383\\
0.484	0.384\\
0.485	0.385\\
0.486	0.386\\
0.487	0.387\\
0.488	0.388\\
0.489	0.389\\
0.49	0.39\\
0.491	0.391\\
0.492	0.392\\
0.493	0.393\\
0.494	0.394\\
0.495	0.395\\
0.496	0.396\\
0.497	0.397\\
0.498	0.398\\
0.499	0.399\\
0.5	0.4\\
};
\addlegendentry{$\mc S_\lambda[\mathbf \beta]_i$}

\end{axis}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0.175in,0in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.1,0,0.1},
xticklabels={{\hspace{-.15in}  $-\lambda$},{0},{$\lambda$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\mb\beta_i$},
ymin=-0.5,
ymax=0.5,
ytick={0},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-0.5	-0.420740290560897\\
-0.499	-0.419742399175427\\
-0.498	-0.418744520403002\\
-0.497	-0.417746654344214\\
-0.496	-0.416748801100652\\
-0.495	-0.415750960774923\\
-0.494	-0.414753133470662\\
-0.493	-0.413755319292539\\
-0.492	-0.41275751834628\\
-0.491	-0.411759730738671\\
-0.49	-0.41076195657758\\
-0.489	-0.409764195971961\\
-0.488	-0.408766449031873\\
-0.487	-0.407768715868492\\
-0.486	-0.406770996594124\\
-0.485	-0.405773291322221\\
-0.484	-0.40477560016739\\
-0.483	-0.403777923245412\\
-0.482	-0.402780260673255\\
-0.481	-0.401782612569089\\
-0.48	-0.400784979052298\\
-0.479	-0.3997873602435\\
-0.478	-0.398789756264556\\
-0.477	-0.397792167238592\\
-0.476	-0.396794593290009\\
-0.475	-0.395797034544504\\
-0.474	-0.394799491129082\\
-0.473	-0.393801963172074\\
-0.472	-0.392804450803153\\
-0.471	-0.391806954153353\\
-0.47	-0.390809473355084\\
-0.469	-0.389812008542148\\
-0.468	-0.388814559849761\\
-0.467	-0.387817127414567\\
-0.466	-0.386819711374658\\
-0.465	-0.38582231186959\\
-0.464	-0.384824929040406\\
-0.463	-0.383827563029652\\
-0.462	-0.382830213981394\\
-0.461	-0.381832882041244\\
-0.46	-0.380835567356373\\
-0.459	-0.379838270075535\\
-0.458	-0.378840990349088\\
-0.457	-0.37784372832901\\
-0.456	-0.376846484168927\\
-0.455	-0.375849258024126\\
-0.454	-0.374852050051586\\
-0.453	-0.373854860409991\\
-0.452	-0.372857689259759\\
-0.451	-0.371860536763062\\
-0.45	-0.370863403083848\\
-0.449	-0.369866288387867\\
-0.448	-0.368869192842691\\
-0.447	-0.367872116617743\\
-0.446	-0.366875059884316\\
-0.445	-0.365878022815604\\
-0.444	-0.364881005586721\\
-0.443	-0.36388400837473\\
-0.442	-0.362887031358669\\
-0.441	-0.361890074719577\\
-0.44	-0.360893138640519\\
-0.439	-0.359896223306618\\
-0.438	-0.358899328905076\\
-0.437	-0.357902455625209\\
-0.436	-0.356905603658469\\
-0.435	-0.355908773198478\\
-0.434	-0.354911964441055\\
-0.433	-0.353915177584249\\
-0.432	-0.352918412828362\\
-0.431	-0.35192167037599\\
-0.43	-0.350924950432045\\
-0.429	-0.349928253203794\\
-0.428	-0.348931578900886\\
-0.427	-0.34793492773539\\
-0.426	-0.346938299921824\\
-0.425	-0.34594169567719\\
-0.424	-0.344945115221011\\
-0.423	-0.343948558775364\\
-0.422	-0.342952026564914\\
-0.421	-0.341955518816955\\
-0.42	-0.340959035761442\\
-0.419	-0.33996257763103\\
-0.418	-0.338966144661115\\
-0.417	-0.337969737089867\\
-0.416	-0.336973355158275\\
-0.415	-0.335976999110181\\
-0.414	-0.334980669192328\\
-0.413	-0.333984365654393\\
-0.412	-0.332988088749037\\
-0.411	-0.33199183873194\\
-0.41	-0.33099561586185\\
-0.409	-0.329999420400626\\
-0.408	-0.32900325261328\\
-0.407	-0.328007112768026\\
-0.406	-0.327011001136325\\
-0.405	-0.32601491799293\\
-0.404	-0.325018863615939\\
-0.403	-0.324022838286839\\
-0.402	-0.323026842290557\\
-0.401	-0.322030875915511\\
-0.4	-0.321034939453661\\
-0.399	-0.320039033200562\\
-0.398	-0.319043157455415\\
-0.397	-0.318047312521122\\
-0.396	-0.317051498704342\\
-0.395	-0.316055716315544\\
-0.394	-0.315059965669069\\
-0.393	-0.314064247083181\\
-0.392	-0.31306856088013\\
-0.391	-0.312072907386213\\
-0.39	-0.31107728693183\\
-0.389	-0.310081699851551\\
-0.388	-0.309086146484175\\
-0.387	-0.308090627172798\\
-0.386	-0.307095142264876\\
-0.385	-0.306099692112289\\
-0.384	-0.305104277071414\\
-0.383	-0.304108897503191\\
-0.382	-0.303113553773192\\
-0.381	-0.302118246251693\\
-0.38	-0.301122975313748\\
-0.379	-0.300127741339262\\
-0.378	-0.299132544713065\\
-0.377	-0.298137385824989\\
-0.376	-0.29714226506995\\
-0.375	-0.296147182848019\\
-0.374	-0.295152139564511\\
-0.373	-0.294157135630062\\
-0.372	-0.293162171460717\\
-0.371	-0.292167247478011\\
-0.37	-0.291172364109057\\
-0.369	-0.290177521786638\\
-0.368	-0.289182720949294\\
-0.367	-0.288187962041412\\
-0.366	-0.287193245513324\\
-0.365	-0.286198571821399\\
-0.364	-0.285203941428141\\
-0.363	-0.284209354802288\\
-0.362	-0.283214812418912\\
-0.361	-0.282220314759524\\
-0.36	-0.281225862312174\\
-0.359	-0.280231455571561\\
-0.358	-0.279237095039141\\
-0.357	-0.278242781223236\\
-0.356	-0.277248514639149\\
-0.355	-0.276254295809277\\
-0.354	-0.275260125263229\\
-0.353	-0.274266003537944\\
-0.352	-0.273271931177814\\
-0.351	-0.272277908734807\\
-0.35	-0.271283936768595\\
-0.349	-0.270290015846679\\
-0.348	-0.269296146544525\\
-0.347	-0.268302329445694\\
-0.346	-0.267308565141981\\
-0.345	-0.266314854233553\\
-0.344	-0.26532119732909\\
-0.343	-0.264327595045932\\
-0.342	-0.263334048010223\\
-0.341	-0.262340556857067\\
-0.34	-0.261347122230675\\
-0.339	-0.260353744784526\\
-0.338	-0.259360425181524\\
-0.337	-0.258367164094164\\
-0.336	-0.257373962204695\\
-0.335	-0.256380820205291\\
-0.334	-0.255387738798223\\
-0.333	-0.254394718696035\\
-0.332	-0.253401760621727\\
-0.331	-0.252408865308935\\
-0.33	-0.251416033502122\\
-0.329	-0.250423265956763\\
-0.328	-0.249430563439549\\
-0.327	-0.248437926728579\\
-0.326	-0.247445356613566\\
-0.325	-0.246452853896044\\
-0.324	-0.245460419389583\\
-0.323	-0.244468053919999\\
-0.322	-0.24347575832558\\
-0.321	-0.242483533457311\\
-0.32	-0.241491380179099\\
-0.319	-0.240499299368017\\
-0.318	-0.239507291914535\\
-0.317	-0.238515358722771\\
-0.316	-0.237523500710738\\
-0.315	-0.236531718810602\\
-0.314	-0.235540013968941\\
-0.313	-0.234548387147014\\
-0.312	-0.233556839321032\\
-0.311	-0.232565371482435\\
-0.31	-0.231573984638179\\
-0.309	-0.230582679811027\\
-0.308	-0.229591458039841\\
-0.307	-0.228600320379891\\
-0.306	-0.227609267903161\\
-0.305	-0.22661830169867\\
-0.304	-0.225627422872789\\
-0.303	-0.224636632549581\\
-0.302	-0.223645931871131\\
-0.301	-0.222655321997896\\
-0.3	-0.221664804109058\\
-0.299	-0.220674379402885\\
-0.298	-0.219684049097101\\
-0.297	-0.218693814429263\\
-0.296	-0.217703676657148\\
-0.295	-0.216713637059147\\
-0.294	-0.215723696934673\\
-0.293	-0.214733857604568\\
-0.292	-0.21374412041153\\
-0.291	-0.212754486720547\\
-0.29	-0.211764957919334\\
-0.289	-0.210775535418789\\
-0.288	-0.209786220653457\\
-0.287	-0.208797015082001\\
-0.286	-0.207807920187689\\
-0.285	-0.20681893747889\\
-0.284	-0.205830068489578\\
-0.283	-0.204841314779858\\
-0.282	-0.203852677936494\\
-0.281	-0.202864159573454\\
-0.28	-0.201875761332468\\
-0.279	-0.200887484883598\\
-0.278	-0.199899331925823\\
-0.277	-0.198911304187638\\
-0.276	-0.197923403427664\\
-0.275	-0.19693563143528\\
-0.274	-0.195947990031262\\
-0.273	-0.19496048106844\\
-0.272	-0.193973106432378\\
-0.271	-0.19298586804206\\
-0.27	-0.191998767850597\\
-0.269	-0.191011807845957\\
-0.268	-0.190024990051703\\
-0.267	-0.189038316527758\\
-0.266	-0.18805178937118\\
-0.265	-0.187065410716968\\
-0.264	-0.186079182738878\\
-0.263	-0.185093107650262\\
-0.262	-0.184107187704934\\
-0.261	-0.183121425198046\\
-0.26	-0.182135822467001\\
-0.259	-0.181150381892374\\
-0.258	-0.180165105898871\\
-0.257	-0.179179996956298\\
-0.256	-0.178195057580571\\
-0.255	-0.177210290334733\\
-0.254	-0.176225697830017\\
-0.253	-0.175241282726922\\
-0.252	-0.174257047736321\\
-0.251	-0.173272995620602\\
-0.25	-0.172289129194838\\
-0.249	-0.171305451327977\\
-0.248	-0.170321964944082\\
-0.247	-0.169338673023585\\
-0.246	-0.16835557860459\\
-0.245	-0.167372684784199\\
-0.244	-0.166389994719881\\
-0.243	-0.165407511630872\\
-0.242	-0.16442523879962\\
-0.241	-0.163443179573258\\
-0.24	-0.162461337365131\\
-0.239	-0.16147971565635\\
-0.238	-0.1604983179974\\
-0.237	-0.159517148009786\\
-0.236	-0.158536209387725\\
-0.235	-0.157555505899885\\
-0.234	-0.156575041391175\\
-0.233	-0.155594819784579\\
-0.232	-0.154614845083046\\
-0.231	-0.153635121371431\\
-0.23	-0.152655652818489\\
-0.229	-0.151676443678927\\
-0.228	-0.150697498295518\\
-0.227	-0.149718821101265\\
-0.226	-0.148740416621633\\
-0.225	-0.147762289476848\\
-0.224	-0.146784444384256\\
-0.223	-0.145806886160749\\
-0.222	-0.144829619725267\\
-0.221	-0.143852650101372\\
-0.22	-0.142875982419886\\
-0.219	-0.141899621921624\\
-0.218	-0.14092357396019\\
-0.217	-0.139947844004869\\
-0.216	-0.138972437643591\\
-0.215	-0.137997360585996\\
-0.214	-0.137022618666581\\
-0.213	-0.136048217847945\\
-0.212	-0.135074164224128\\
-0.211	-0.134100464024056\\
-0.21	-0.133127123615083\\
-0.209	-0.132154149506645\\
-0.208	-0.131181548354027\\
-0.207	-0.130209326962233\\
-0.206	-0.129237492289993\\
-0.205	-0.128266051453876\\
-0.204	-0.127295011732543\\
-0.203	-0.12632438057112\\
-0.202	-0.125354165585716\\
-0.201	-0.124384374568078\\
-0.2	-0.123415015490395\\
-0.199	-0.122446096510243\\
-0.198	-0.1214776259757\\
-0.197	-0.120509612430615\\
-0.196	-0.119542064620042\\
-0.195	-0.118574991495855\\
-0.194	-0.117608402222534\\
-0.193	-0.116642306183147\\
-0.192	-0.115676712985513\\
-0.191	-0.114711632468575\\
-0.19	-0.113747074708975\\
-0.189	-0.112783050027843\\
-0.188	-0.111819568997807\\
-0.187	-0.110856642450241\\
-0.186	-0.109894281482741\\
-0.185	-0.108932497466857\\
-0.184	-0.107971302056075\\
-0.183	-0.107010707194073\\
-0.182	-0.106050725123242\\
-0.181	-0.105091368393507\\
-0.18	-0.10413264987143\\
-0.179	-0.103174582749635\\
-0.178	-0.102217180556543\\
-0.177	-0.101260457166441\\
-0.176	-0.100304426809899\\
-0.175	-0.0993491040845367\\
-0.174	-0.0983945039661704\\
-0.173	-0.0974406418203363\\
-0.172	-0.0964875334142178\\
-0.171	-0.0955351949289865\\
-0.17	-0.0945836429725741\\
-0.169	-0.0936328945928916\\
-0.168	-0.0926829672915127\\
-0.167	-0.0917338790378402\\
-0.166	-0.0907856482837736\\
-0.165	-0.0898382939788968\\
-0.164	-0.0888918355862074\\
-0.163	-0.0879462930984077\\
-0.162	-0.0870016870547794\\
-0.161	-0.0860580385586658\\
-0.16	-0.0851153692955841\\
-0.159	-0.0841737015519934\\
-0.158	-0.0832330582347434\\
-0.157	-0.082293462891232\\
-0.156	-0.081354939730298\\
-0.155	-0.0804175136438795\\
-0.154	-0.0794812102294674\\
-0.153	-0.0785460558133852\\
-0.152	-0.0776120774749294\\
-0.151	-0.0766793030714028\\
-0.15	-0.0757477612640768\\
-0.149	-0.0748174815451204\\
-0.148	-0.0738884942655325\\
-0.147	-0.0729608306641191\\
-0.146	-0.0720345228975558\\
-0.145	-0.0711096040715784\\
-0.144	-0.0701861082733476\\
-0.143	-0.0692640706050324\\
-0.142	-0.0683435272186615\\
-0.141	-0.0674245153522932\\
-0.14	-0.0665070733675534\\
-0.139	-0.0655912407885982\\
-0.138	-0.0646770583425542\\
-0.137	-0.0637645680014965\\
-0.136	-0.0628538130260215\\
-0.135	-0.0619448380104781\\
-0.134	-0.0610376889299207\\
-0.133	-0.0601324131888484\\
-0.132	-0.0592290596717999\\
-0.131	-0.0583276787958726\\
-0.13	-0.0574283225652395\\
-0.129	-0.0565310446277353\\
-0.128	-0.0556359003335899\\
-0.127	-0.0547429467963861\\
-0.126	-0.0538522429563204\\
-0.125	-0.0529638496458492\\
-0.124	-0.052077829657802\\
-0.123	-0.0511942478160471\\
-0.122	-0.0503131710487926\\
-0.121	-0.0494346684646114\\
-0.12	-0.0485588114312743\\
-0.119	-0.0476856736574801\\
-0.118	-0.0468153312775668\\
-0.117	-0.045947862939292\\
-0.116	-0.0450833498947645\\
-0.115	-0.0442218760946117\\
-0.114	-0.0433635282854599\\
-0.113	-0.0425083961108057\\
-0.112	-0.0416565722153479\\
-0.111	-0.0408081523528451\\
-0.11	-0.0399632354975588\\
-0.109	-0.039121923959328\\
-0.108	-0.0382843235023177\\
-0.107	-0.0374505434674634\\
-0.106	-0.0366206968986267\\
-0.105	-0.0357949006724537\\
-0.104	-0.0349732756319104\\
-0.103	-0.0341559467234475\\
-0.102	-0.0333430431377148\\
-0.101	-0.0325346984537208\\
-0.1	-0.0317310507862914\\
-0.099	-0.0309322429366442\\
-0.098	-0.030138422545846\\
-0.097	-0.0293497422508687\\
-0.096	-0.0285663598428964\\
-0.095	-0.0277884384274691\\
-0.094	-0.0270161465859675\\
-0.093	-0.0262496585378561\\
-0.092	-0.025489154303001\\
-0.091	-0.0247348198632645\\
-0.09	-0.0239868473224509\\
-0.089	-0.0232454350635351\\
-0.088	-0.0225107879019422\\
-0.087	-0.0217831172334666\\
-0.086	-0.0210626411752144\\
-0.085	-0.0203495846977271\\
-0.084	-0.0196441797461905\\
-0.083	-0.0189466653483499\\
-0.082	-0.0182572877064376\\
-0.081	-0.0175763002700718\\
-0.08	-0.0169039637866969\\
-0.079	-0.0162405463257069\\
-0.078	-0.0155863232719259\\
-0.077	-0.0149415772835957\\
-0.076	-0.0143065982094561\\
-0.075	-0.0136816829588802\\
-0.074	-0.0130671353183525\\
-0.073	-0.0124632657068436\\
-0.072	-0.0118703908618495\\
-0.071	-0.0112888334470162\\
-0.07	-0.0107189215713769\\
-0.069	-0.0101609882092776\\
-0.068	-0.00961537050908968\\
-0.067	-0.00908240897778703\\
-0.066	-0.00856244652744815\\
-0.065	-0.00805582736872826\\
-0.064	-0.00756289573538145\\
-0.063	-0.00708399442302862\\
-0.062	-0.00661946312462107\\
-0.061	-0.00616963654450534\\
-0.06	-0.00573484227273776\\
-0.059	-0.00531539840142818\\
-0.058	-0.00491161086553955\\
-0.057	-0.00452377049188581\\
-0.056	-0.00415214974223878\\
-0.055	-0.00379699913969284\\
-0.054	-0.00345854337199792\\
-0.053	-0.00313697707174779\\
-0.052	-0.00283246028142882\\
-0.051	-0.00254511362175502\\
-0.05	-0.00227501319481792\\
-0.049	-0.00202218526975295\\
-0.048	-0.00178660081822909\\
-0.047	-0.00156816999040579\\
-0.046	-0.00136673664924585\\
-0.045	-0.0011820731121919\\
-0.044	-0.00101387528386152\\
-0.043	-0.000861758400782964\\
-0.042	-0.000725253647839375\\
-0.041	-0.000603805943732143\\
-0.04	-0.000496773226062088\\
-0.039	-0.000403427590916922\\
-0.038	-0.000322958651029686\\
-0.037	-0.000254479462987926\\
-0.036	-0.000197035328609577\\
-0.035	-0.000149615688606038\\
-0.034	-0.000111169188431583\\
-0.033	-8.06217992962961e-05\\
-0.032	-5.68976191429406e-05\\
-0.031	-3.89416651093708e-05\\
-0.03	-2.57436199918104e-05\\
-0.029	-1.63611475455978e-05\\
-0.028	-9.94110266091574e-06\\
-0.027	-5.73680920228858e-06\\
-0.026	-3.1196474633437e-06\\
-0.025	-1.583562091656e-06\\
-0.024	-7.41806250351472e-07\\
-0.023	-3.16235185374047e-07\\
-0.022	-1.20597018359092e-07\\
-0.021	-4.02725796680991e-08\\
-0.02	-1.1466062874721e-08\\
-0.019	-2.6904354879509e-09\\
-0.018	-4.981143217897e-10\\
-0.017	-6.87606949156817e-11\\
-0.016	-6.56724274961107e-12\\
-0.015	-3.92517685021688e-13\\
-0.014	-1.2798206938669e-14\\
-0.013	-1.87627691161652e-16\\
-0.012	-1.33226762955019e-18\\
-0.011	-0\\
-0.01	-0\\
-0.00900000000000001	-0\\
-0.00800000000000001	-0\\
-0.00700000000000001	-0\\
-0.00600000000000001	-0\\
-0.005	-0\\
-0.004	-0\\
-0.003	-0\\
-0.002	-0\\
-0.001	-0\\
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.00600000000000001	0\\
0.00700000000000001	0\\
0.00800000000000001	0\\
0.00900000000000001	0\\
0.01	0\\
0.011	0\\
0.012	1.33226762955019e-18\\
0.013	1.87627691161652e-16\\
0.014	1.2798206938669e-14\\
0.015	3.92517685021688e-13\\
0.016	6.56724274961107e-12\\
0.017	6.87606949156817e-11\\
0.018	4.981143217897e-10\\
0.019	2.6904354879509e-09\\
0.02	1.1466062874721e-08\\
0.021	4.02725796680991e-08\\
0.022	1.20597018359092e-07\\
0.023	3.16235185374047e-07\\
0.024	7.41806250351472e-07\\
0.025	1.583562091656e-06\\
0.026	3.1196474633437e-06\\
0.027	5.73680920228858e-06\\
0.028	9.94110266091574e-06\\
0.029	1.63611475455978e-05\\
0.03	2.57436199918104e-05\\
0.031	3.89416651093708e-05\\
0.032	5.68976191429406e-05\\
0.033	8.06217992962961e-05\\
0.034	0.000111169188431583\\
0.035	0.000149615688606038\\
0.036	0.000197035328609577\\
0.037	0.000254479462987926\\
0.038	0.000322958651029686\\
0.039	0.000403427590916922\\
0.04	0.000496773226062088\\
0.041	0.000603805943732143\\
0.042	0.000725253647839375\\
0.043	0.000861758400782964\\
0.044	0.00101387528386152\\
0.045	0.0011820731121919\\
0.046	0.00136673664924585\\
0.047	0.00156816999040579\\
0.048	0.00178660081822909\\
0.049	0.00202218526975295\\
0.05	0.00227501319481792\\
0.051	0.00254511362175502\\
0.052	0.00283246028142882\\
0.053	0.00313697707174779\\
0.054	0.00345854337199792\\
0.055	0.00379699913969284\\
0.056	0.00415214974223878\\
0.057	0.00452377049188581\\
0.058	0.00491161086553955\\
0.059	0.00531539840142818\\
0.06	0.00573484227273776\\
0.061	0.00616963654450534\\
0.062	0.00661946312462107\\
0.063	0.00708399442302862\\
0.064	0.00756289573538145\\
0.065	0.00805582736872826\\
0.066	0.00856244652744815\\
0.067	0.00908240897778703\\
0.068	0.00961537050908968\\
0.069	0.0101609882092776\\
0.07	0.0107189215713769\\
0.071	0.0112888334470162\\
0.072	0.0118703908618495\\
0.073	0.0124632657068436\\
0.074	0.0130671353183525\\
0.075	0.0136816829588802\\
0.076	0.0143065982094561\\
0.077	0.0149415772835957\\
0.078	0.0155863232719259\\
0.079	0.0162405463257069\\
0.08	0.0169039637866969\\
0.081	0.0175763002700718\\
0.082	0.0182572877064376\\
0.083	0.0189466653483499\\
0.084	0.0196441797461905\\
0.085	0.0203495846977271\\
0.086	0.0210626411752144\\
0.087	0.0217831172334666\\
0.088	0.0225107879019422\\
0.089	0.0232454350635351\\
0.09	0.0239868473224509\\
0.091	0.0247348198632645\\
0.092	0.025489154303001\\
0.093	0.0262496585378561\\
0.094	0.0270161465859675\\
0.095	0.0277884384274691\\
0.096	0.0285663598428964\\
0.097	0.0293497422508687\\
0.098	0.030138422545846\\
0.099	0.0309322429366442\\
0.1	0.0317310507862914\\
0.101	0.0325346984537208\\
0.102	0.0333430431377148\\
0.103	0.0341559467234475\\
0.104	0.0349732756319104\\
0.105	0.0357949006724537\\
0.106	0.0366206968986267\\
0.107	0.0374505434674634\\
0.108	0.0382843235023177\\
0.109	0.039121923959328\\
0.11	0.0399632354975588\\
0.111	0.0408081523528451\\
0.112	0.0416565722153479\\
0.113	0.0425083961108057\\
0.114	0.0433635282854599\\
0.115	0.0442218760946117\\
0.116	0.0450833498947645\\
0.117	0.045947862939292\\
0.118	0.0468153312775668\\
0.119	0.0476856736574801\\
0.12	0.0485588114312743\\
0.121	0.0494346684646114\\
0.122	0.0503131710487926\\
0.123	0.0511942478160471\\
0.124	0.052077829657802\\
0.125	0.0529638496458492\\
0.126	0.0538522429563204\\
0.127	0.0547429467963861\\
0.128	0.0556359003335899\\
0.129	0.0565310446277353\\
0.13	0.0574283225652395\\
0.131	0.0583276787958726\\
0.132	0.0592290596717999\\
0.133	0.0601324131888484\\
0.134	0.0610376889299207\\
0.135	0.0619448380104781\\
0.136	0.0628538130260215\\
0.137	0.0637645680014965\\
0.138	0.0646770583425542\\
0.139	0.0655912407885982\\
0.14	0.0665070733675534\\
0.141	0.0674245153522932\\
0.142	0.0683435272186615\\
0.143	0.0692640706050324\\
0.144	0.0701861082733476\\
0.145	0.0711096040715784\\
0.146	0.0720345228975558\\
0.147	0.0729608306641191\\
0.148	0.0738884942655325\\
0.149	0.0748174815451204\\
0.15	0.0757477612640768\\
0.151	0.0766793030714028\\
0.152	0.0776120774749294\\
0.153	0.0785460558133852\\
0.154	0.0794812102294674\\
0.155	0.0804175136438795\\
0.156	0.081354939730298\\
0.157	0.082293462891232\\
0.158	0.0832330582347434\\
0.159	0.0841737015519934\\
0.16	0.0851153692955841\\
0.161	0.0860580385586658\\
0.162	0.0870016870547794\\
0.163	0.0879462930984077\\
0.164	0.0888918355862074\\
0.165	0.0898382939788968\\
0.166	0.0907856482837736\\
0.167	0.0917338790378402\\
0.168	0.0926829672915127\\
0.169	0.0936328945928916\\
0.17	0.0945836429725741\\
0.171	0.0955351949289865\\
0.172	0.0964875334142178\\
0.173	0.0974406418203363\\
0.174	0.0983945039661704\\
0.175	0.0993491040845367\\
0.176	0.100304426809899\\
0.177	0.101260457166441\\
0.178	0.102217180556543\\
0.179	0.103174582749635\\
0.18	0.10413264987143\\
0.181	0.105091368393507\\
0.182	0.106050725123242\\
0.183	0.107010707194073\\
0.184	0.107971302056075\\
0.185	0.108932497466857\\
0.186	0.109894281482741\\
0.187	0.110856642450241\\
0.188	0.111819568997807\\
0.189	0.112783050027843\\
0.19	0.113747074708975\\
0.191	0.114711632468575\\
0.192	0.115676712985513\\
0.193	0.116642306183147\\
0.194	0.117608402222534\\
0.195	0.118574991495855\\
0.196	0.119542064620042\\
0.197	0.120509612430615\\
0.198	0.1214776259757\\
0.199	0.122446096510243\\
0.2	0.123415015490395\\
0.201	0.124384374568078\\
0.202	0.125354165585716\\
0.203	0.12632438057112\\
0.204	0.127295011732543\\
0.205	0.128266051453876\\
0.206	0.129237492289993\\
0.207	0.130209326962233\\
0.208	0.131181548354027\\
0.209	0.132154149506645\\
0.21	0.133127123615083\\
0.211	0.134100464024056\\
0.212	0.135074164224128\\
0.213	0.136048217847945\\
0.214	0.137022618666581\\
0.215	0.137997360585996\\
0.216	0.138972437643591\\
0.217	0.139947844004869\\
0.218	0.14092357396019\\
0.219	0.141899621921624\\
0.22	0.142875982419886\\
0.221	0.143852650101372\\
0.222	0.144829619725267\\
0.223	0.145806886160749\\
0.224	0.146784444384256\\
0.225	0.147762289476848\\
0.226	0.148740416621633\\
0.227	0.149718821101265\\
0.228	0.150697498295518\\
0.229	0.151676443678927\\
0.23	0.152655652818489\\
0.231	0.153635121371431\\
0.232	0.154614845083046\\
0.233	0.155594819784579\\
0.234	0.156575041391175\\
0.235	0.157555505899885\\
0.236	0.158536209387725\\
0.237	0.159517148009786\\
0.238	0.1604983179974\\
0.239	0.16147971565635\\
0.24	0.162461337365131\\
0.241	0.163443179573258\\
0.242	0.16442523879962\\
0.243	0.165407511630872\\
0.244	0.166389994719881\\
0.245	0.167372684784199\\
0.246	0.16835557860459\\
0.247	0.169338673023585\\
0.248	0.170321964944082\\
0.249	0.171305451327977\\
0.25	0.172289129194838\\
0.251	0.173272995620602\\
0.252	0.174257047736321\\
0.253	0.175241282726922\\
0.254	0.176225697830017\\
0.255	0.177210290334733\\
0.256	0.178195057580571\\
0.257	0.179179996956298\\
0.258	0.180165105898871\\
0.259	0.181150381892374\\
0.26	0.182135822467001\\
0.261	0.183121425198046\\
0.262	0.184107187704934\\
0.263	0.185093107650262\\
0.264	0.186079182738878\\
0.265	0.187065410716968\\
0.266	0.18805178937118\\
0.267	0.189038316527758\\
0.268	0.190024990051703\\
0.269	0.191011807845957\\
0.27	0.191998767850597\\
0.271	0.19298586804206\\
0.272	0.193973106432378\\
0.273	0.19496048106844\\
0.274	0.195947990031262\\
0.275	0.19693563143528\\
0.276	0.197923403427664\\
0.277	0.198911304187638\\
0.278	0.199899331925823\\
0.279	0.200887484883598\\
0.28	0.201875761332468\\
0.281	0.202864159573454\\
0.282	0.203852677936494\\
0.283	0.204841314779858\\
0.284	0.205830068489578\\
0.285	0.20681893747889\\
0.286	0.207807920187689\\
0.287	0.208797015082001\\
0.288	0.209786220653457\\
0.289	0.210775535418789\\
0.29	0.211764957919334\\
0.291	0.212754486720547\\
0.292	0.21374412041153\\
0.293	0.214733857604568\\
0.294	0.215723696934673\\
0.295	0.216713637059147\\
0.296	0.217703676657148\\
0.297	0.218693814429263\\
0.298	0.219684049097101\\
0.299	0.220674379402885\\
0.3	0.221664804109058\\
0.301	0.222655321997896\\
0.302	0.223645931871131\\
0.303	0.224636632549581\\
0.304	0.225627422872789\\
0.305	0.22661830169867\\
0.306	0.227609267903161\\
0.307	0.228600320379891\\
0.308	0.229591458039841\\
0.309	0.230582679811027\\
0.31	0.231573984638179\\
0.311	0.232565371482435\\
0.312	0.233556839321032\\
0.313	0.234548387147014\\
0.314	0.235540013968941\\
0.315	0.236531718810602\\
0.316	0.237523500710738\\
0.317	0.238515358722771\\
0.318	0.239507291914535\\
0.319	0.240499299368017\\
0.32	0.241491380179099\\
0.321	0.242483533457311\\
0.322	0.24347575832558\\
0.323	0.244468053919999\\
0.324	0.245460419389583\\
0.325	0.246452853896044\\
0.326	0.247445356613566\\
0.327	0.248437926728579\\
0.328	0.249430563439549\\
0.329	0.250423265956763\\
0.33	0.251416033502122\\
0.331	0.252408865308935\\
0.332	0.253401760621727\\
0.333	0.254394718696035\\
0.334	0.255387738798223\\
0.335	0.256380820205291\\
0.336	0.257373962204695\\
0.337	0.258367164094164\\
0.338	0.259360425181524\\
0.339	0.260353744784526\\
0.34	0.261347122230675\\
0.341	0.262340556857067\\
0.342	0.263334048010223\\
0.343	0.264327595045932\\
0.344	0.26532119732909\\
0.345	0.266314854233553\\
0.346	0.267308565141981\\
0.347	0.268302329445694\\
0.348	0.269296146544525\\
0.349	0.270290015846679\\
0.35	0.271283936768595\\
0.351	0.272277908734807\\
0.352	0.273271931177814\\
0.353	0.274266003537944\\
0.354	0.275260125263229\\
0.355	0.276254295809277\\
0.356	0.277248514639149\\
0.357	0.278242781223236\\
0.358	0.279237095039141\\
0.359	0.280231455571561\\
0.36	0.281225862312174\\
0.361	0.282220314759524\\
0.362	0.283214812418912\\
0.363	0.284209354802288\\
0.364	0.285203941428141\\
0.365	0.286198571821399\\
0.366	0.287193245513324\\
0.367	0.288187962041412\\
0.368	0.289182720949294\\
0.369	0.290177521786638\\
0.37	0.291172364109057\\
0.371	0.292167247478011\\
0.372	0.293162171460717\\
0.373	0.294157135630062\\
0.374	0.295152139564511\\
0.375	0.296147182848019\\
0.376	0.29714226506995\\
0.377	0.298137385824989\\
0.378	0.299132544713065\\
0.379	0.300127741339262\\
0.38	0.301122975313748\\
0.381	0.302118246251693\\
0.382	0.303113553773192\\
0.383	0.304108897503191\\
0.384	0.305104277071414\\
0.385	0.306099692112289\\
0.386	0.307095142264876\\
0.387	0.308090627172798\\
0.388	0.309086146484175\\
0.389	0.310081699851551\\
0.39	0.31107728693183\\
0.391	0.312072907386213\\
0.392	0.31306856088013\\
0.393	0.314064247083181\\
0.394	0.315059965669069\\
0.395	0.316055716315544\\
0.396	0.317051498704342\\
0.397	0.318047312521122\\
0.398	0.319043157455415\\
0.399	0.320039033200562\\
0.4	0.321034939453661\\
0.401	0.322030875915511\\
0.402	0.323026842290557\\
0.403	0.324022838286839\\
0.404	0.325018863615939\\
0.405	0.32601491799293\\
0.406	0.327011001136325\\
0.407	0.328007112768026\\
0.408	0.32900325261328\\
0.409	0.329999420400626\\
0.41	0.33099561586185\\
0.411	0.33199183873194\\
0.412	0.332988088749037\\
0.413	0.333984365654393\\
0.414	0.334980669192328\\
0.415	0.335976999110181\\
0.416	0.336973355158275\\
0.417	0.337969737089867\\
0.418	0.338966144661115\\
0.419	0.33996257763103\\
0.42	0.340959035761442\\
0.421	0.341955518816955\\
0.422	0.342952026564914\\
0.423	0.343948558775364\\
0.424	0.344945115221011\\
0.425	0.34594169567719\\
0.426	0.346938299921824\\
0.427	0.34793492773539\\
0.428	0.348931578900886\\
0.429	0.349928253203794\\
0.43	0.350924950432045\\
0.431	0.35192167037599\\
0.432	0.352918412828362\\
0.433	0.353915177584249\\
0.434	0.354911964441055\\
0.435	0.355908773198478\\
0.436	0.356905603658469\\
0.437	0.357902455625209\\
0.438	0.358899328905076\\
0.439	0.359896223306618\\
0.44	0.360893138640519\\
0.441	0.361890074719577\\
0.442	0.362887031358669\\
0.443	0.36388400837473\\
0.444	0.364881005586721\\
0.445	0.365878022815604\\
0.446	0.366875059884316\\
0.447	0.367872116617743\\
0.448	0.368869192842691\\
0.449	0.369866288387867\\
0.45	0.370863403083848\\
0.451	0.371860536763062\\
0.452	0.372857689259759\\
0.453	0.373854860409991\\
0.454	0.374852050051586\\
0.455	0.375849258024126\\
0.456	0.376846484168927\\
0.457	0.37784372832901\\
0.458	0.378840990349088\\
0.459	0.379838270075535\\
0.46	0.380835567356373\\
0.461	0.381832882041244\\
0.462	0.382830213981394\\
0.463	0.383827563029652\\
0.464	0.384824929040406\\
0.465	0.38582231186959\\
0.466	0.386819711374658\\
0.467	0.387817127414567\\
0.468	0.388814559849761\\
0.469	0.389812008542148\\
0.47	0.390809473355084\\
0.471	0.391806954153353\\
0.472	0.392804450803153\\
0.473	0.393801963172074\\
0.474	0.394799491129082\\
0.475	0.395797034544504\\
0.476	0.396794593290009\\
0.477	0.397792167238592\\
0.478	0.398789756264556\\
0.479	0.3997873602435\\
0.48	0.400784979052298\\
0.481	0.401782612569089\\
0.482	0.402780260673255\\
0.483	0.403777923245412\\
0.484	0.40477560016739\\
0.485	0.405773291322221\\
0.486	0.406770996594124\\
0.487	0.407768715868492\\
0.488	0.408766449031873\\
0.489	0.409764195971961\\
0.49	0.41076195657758\\
0.491	0.411759730738671\\
0.492	0.41275751834628\\
0.493	0.413755319292539\\
0.494	0.414753133470662\\
0.495	0.415750960774923\\
0.496	0.416748801100652\\
0.497	0.417746654344214\\
0.498	0.418744520403002\\
0.499	0.419742399175427\\
0.5	0.420740290560897\\
};
\addlegendentry{$\frac{1}{n\theta}\bb E \mb \chi_i[\mb \beta]$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.25in,
at={(1.75in,0in)},
scale only axis,
xmin=0,
xmax=7,
xtick={1, 2, 3, 4, 5, 6},
xticklabels = {{},{},{},{},{},{}},
xlabel style={font=\color{white!15!black}},
ymin=-.9,
ymax=.9,
ytick={-0.15,0.15},
yticklabels={{$-\lambda$},{$\lambda$}},
axis background/.style={fill=white},
legend style={at={(0.45,0.75)}, font = \footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	0.0615457454896664\\
2	0.738548945875996\\
3	-0.184637236468999\\
4	-0.615457454896664\\
5	0.0615457454896664\\
6	-0.184637236468999\\
};
\addplot[forget plot, color=white!15!black, line width=1.5pt] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addlegendentry{$\mb \beta(\mb a)$}

\addplot[ycomb, color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
1	0\\
2	0.769968907788768\\
3	-0.102056453061548\\
4	-0.621543917849386\\
5	0\\
6	-0.102056453061548\\
};
\addplot[forget plot, color=white!15!black, line width=1.5pt] table[row sep=crcr] {%
0	0\\
7	0\\
};
\addlegendentry{$\mb \beta( \mb a^+ )$}

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
0	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
0.25	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
0.5	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
0.75	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
1	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
1.25	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
1.5	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
1.75	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
2	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
2.25	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
2.5	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
2.75	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
3	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
3.25	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
3.5	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
3.75	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
4	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
4.25	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
4.5	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
4.75	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
5	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
5.25	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
5.5	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
5.75	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
6	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
6.25	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
6.5	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
6.75	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
7	0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
0	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
0.25	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
0.5	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
0.75	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
1	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
1.25	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
1.5	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
1.75	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
2	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
2.25	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
2.5	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
2.75	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
3	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
3.25	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
3.5	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
3.75	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
4	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
4.25	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}]
  table[row sep=crcr]{%
4.5	-0.15\\
};

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
4.75	-0.15\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
5	-0.15\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
5.25	-0.15\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
5.5	-0.15\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
5.75	-0.15\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
6	-0.15\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
6.25	-0.15\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
6.5	-0.15\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
6.75	-0.15\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
7	-0.15\\
};
\end{axis}

\node at (4.1in,0.75in) {\includegraphics[width=1.5in]{figures/gradient_region.png}};
%\node at (3.7in,0.5in) {\tiny \color[rgb]{0,0,.5} $\beta_{(1)} = \nu \lambda$};
%\node at (4.4in,0.75in) {\tiny \color[rgb]{0,0,.5} $\beta_{(1)} = \tfrac{4}{5} \beta_{(0)}$}; 

\node at (2.5in,-.1in) {Gradient descent};
\node at (2.5in,-.3in) {suppresses small $\mb\beta_i$};

\node at (4.1in,-.1in) {Large gradient region};
\node at (4.1in,-.3in) {$\tfrac{4}{5} \mb\beta_{(0)} > \mb\beta_{(1)} > \nu \lambda$}; 

\end{tikzpicture}%

==> sections/hessian_fig.tex <==
% !TEX root = ../BD_DQ.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(-3.25in,0in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.1,0,0.1},
xticklabels={{\hspace{-.15in} $-\lambda$},{0},{$\lambda$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\mb\beta_i$},
ymin=0,
ymax=1,
ytick={0,0.8,1},
yticklabels={{0},{\footnotesize $\frac{1}{n\theta}\innerprod{-\nabla\varphi_{\ell^1}(\mb a)}{\mb a}$},{1}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.6,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-0.499	0.997885078947308\\
-0.498	0.997872415606569\\
-0.497	0.997859651175344\\
-0.496	0.997846784645087\\
-0.495	0.997833814995025\\
-0.494	0.997820741192093\\
-0.493	0.997807562190992\\
-0.492	0.997794276933892\\
-0.491	0.997780884349895\\
-0.49	0.997767383355385\\
-0.489	0.997753772853592\\
-0.488	0.997740051734354\\
-0.487	0.997726218874124\\
-0.486	0.997712273135553\\
-0.485	0.997698213367364\\
-0.484	0.99768403840443\\
-0.483	0.997669747067158\\
-0.482	0.997655338161408\\
-0.481	0.997640810478453\\
-0.48	0.997626162794667\\
-0.479	0.997611393871236\\
-0.478	0.99759650245403\\
-0.477	0.997581487273309\\
-0.476	0.99756634704365\\
-0.475	0.997551080463559\\
-0.474	0.997535686215231\\
-0.473	0.997520162964458\\
-0.472	0.997504509360241\\
-0.471	0.997488724034677\\
-0.47	0.997472805602581\\
-0.469	0.997456752661315\\
-0.468	0.997440563790461\\
-0.467	0.997424237551811\\
-0.466	0.997407772488587\\
-0.465	0.997391167125702\\
-0.464	0.997374419969228\\
-0.463	0.997357529506062\\
-0.462	0.997340494203947\\
-0.461	0.997323312510654\\
-0.46	0.99730598285425\\
-0.459	0.997288503642441\\
-0.458	0.99727087326247\\
-0.457	0.997253090080672\\
-0.456	0.997235152442088\\
-0.455	0.99721705867049\\
-0.454	0.997198807067622\\
-0.453	0.997180395913216\\
-0.452	0.997161823464364\\
-0.451	0.997143087955448\\
-0.45	0.997124187597666\\
-0.449	0.997105120578618\\
-0.448	0.997085885061997\\
-0.447	0.997066479187329\\
-0.446	0.99704690106929\\
-0.445	0.997027148797781\\
-0.444	0.99700722043717\\
-0.443	0.996987114025946\\
-0.442	0.996966827576594\\
-0.441	0.996946359074842\\
-0.44	0.996925706479391\\
-0.439	0.996904867721516\\
-0.438	0.996883840704648\\
-0.437	0.996862623303846\\
-0.436	0.996841213365428\\
-0.435	0.996819608706523\\
-0.434	0.996797807114484\\
-0.433	0.996775806346574\\
-0.432	0.996753604129457\\
-0.431	0.996731198158668\\
-0.43	0.996708586098038\\
-0.429	0.996685765579327\\
-0.428	0.996662734201744\\
-0.427	0.996639489531256\\
-0.426	0.996616029100047\\
-0.425	0.996592350406288\\
-0.424	0.996568450913132\\
-0.423	0.996544328048526\\
-0.422	0.996519979204425\\
-0.421	0.996495401736246\\
-0.42	0.996470592962352\\
-0.419	0.996445550163349\\
-0.418	0.996420270581503\\
-0.417	0.996394751420161\\
-0.416	0.996368989842982\\
-0.415	0.996342982973433\\
-0.414	0.996316727894027\\
-0.413	0.996290221645607\\
-0.412	0.996263461226853\\
-0.411	0.996236443593353\\
-0.41	0.996209165656916\\
-0.409	0.996181624284972\\
-0.408	0.99615381629981\\
-0.407	0.996125738477619\\
-0.406	0.996097387547912\\
-0.405	0.996068760192735\\
-0.404	0.996039853045688\\
-0.403	0.99601066269131\\
-0.402	0.99598118566413\\
-0.401	0.995951418447817\\
-0.4	0.995921357474403\\
-0.399	0.995890999123182\\
-0.398	0.995860339720091\\
-0.397	0.995829375536584\\
-0.396	0.995798102788646\\
-0.395	0.995766517636219\\
-0.394	0.995734616181738\\
-0.393	0.995702394469361\\
-0.392	0.995669848483967\\
-0.391	0.995636974150217\\
-0.39	0.995603767331133\\
-0.389	0.995570223827363\\
-0.388	0.995536339376123\\
-0.387	0.99550210964971\\
-0.386	0.995467530254723\\
-0.385	0.99543259673069\\
-0.384	0.995397304548869\\
-0.383	0.995361649111296\\
-0.382	0.995325625749191\\
-0.381	0.995289229721895\\
-0.38	0.995252456215551\\
-0.379	0.995215300341732\\
-0.378	0.995177757136203\\
-0.377	0.995139821557432\\
-0.376	0.995101488485236\\
-0.375	0.995062752719427\\
-0.374	0.99502360897823\\
-0.373	0.994984051896859\\
-0.372	0.994944076025935\\
-0.371	0.994903675830025\\
-0.37	0.994862845686046\\
-0.369	0.994821579881549\\
-0.368	0.994779872613192\\
-0.367	0.994737717985015\\
-0.366	0.994695110006648\\
-0.365	0.99465204259157\\
-0.364	0.994608509555451\\
-0.363	0.994564504614164\\
-0.362	0.994520021381807\\
-0.361	0.994475053369234\\
-0.36	0.994429593981603\\
-0.359	0.994383636516617\\
-0.358	0.994337174162524\\
-0.357	0.994290199995802\\
-0.356	0.994242706979316\\
-0.355	0.994194687960057\\
-0.354	0.994146135666741\\
-0.353	0.994097042707612\\
-0.352	0.994047401568379\\
-0.351	0.993997204609569\\
-0.35	0.993946444064072\\
-0.349	0.993895112034914\\
-0.348	0.993843200492378\\
-0.347	0.993790701271689\\
-0.346	0.993737606070466\\
-0.345	0.993683906445585\\
-0.344	0.993629593810653\\
-0.343	0.993574659433397\\
-0.342	0.993519094432392\\
-0.341	0.993462889774268\\
-0.34	0.993406036270743\\
-0.339	0.993348524575383\\
-0.338	0.993290345180617\\
-0.337	0.993231488414319\\
-0.336	0.993171944436629\\
-0.335	0.993111703236465\\
-0.334	0.993050754628132\\
-0.333	0.992989088247774\\
-0.332	0.992926693549691\\
-0.331	0.992863559802634\\
-0.33	0.992799676086062\\
-0.329	0.992735031286276\\
-0.328	0.992669614092234\\
-0.327	0.992603412991787\\
-0.326	0.992536416267254\\
-0.325	0.992468611991328\\
-0.324	0.992399988022665\\
-0.323	0.992330532001304\\
-0.322	0.992260231344159\\
-0.321	0.99218907324044\\
-0.32	0.99211704464676\\
-0.319	0.992044132282184\\
-0.318	0.991970322623205\\
-0.317	0.991895601898721\\
-0.316	0.991819956084617\\
-0.315	0.991743370898423\\
-0.314	0.991665831793738\\
-0.313	0.991587323954588\\
-0.312	0.991507832289633\\
-0.311	0.991427341426119\\
-0.31	0.991345835703987\\
-0.309	0.991263299169269\\
-0.308	0.991179715568099\\
-0.307	0.991095068339879\\
-0.306	0.991009340610561\\
-0.305	0.990922515185879\\
-0.304	0.990834574544159\\
-0.303	0.990745500829144\\
-0.302	0.990655275842558\\
-0.301	0.990563881036424\\
-0.3	0.990471297505361\\
-0.299	0.990377505978445\\
-0.298	0.990282486811084\\
-0.297	0.99018621997674\\
-0.296	0.990088685057897\\
-0.295	0.98998986123751\\
-0.294	0.989889727289862\\
-0.293	0.989788261571237\\
-0.292	0.989685442010286\\
-0.291	0.989581246098292\\
-0.29	0.989475650878994\\
-0.289	0.989368632938333\\
-0.288	0.989260168393871\\
-0.287	0.989150232883804\\
-0.286	0.989038801555877\\
-0.285	0.988925849055861\\
-0.284	0.988811349515802\\
-0.283	0.988695276541841\\
-0.282	0.988577603201966\\
-0.281	0.988458302013099\\
-0.28	0.988337344928171\\
-0.279	0.988214703322492\\
-0.278	0.988090347980031\\
-0.277	0.987964249079263\\
-0.276	0.987836376178579\\
-0.275	0.987706698201235\\
-0.274	0.987575183420119\\
-0.273	0.987441799441781\\
-0.272	0.987306513190294\\
-0.271	0.987169290890605\\
-0.27	0.987030098051241\\
-0.269	0.986888899446803\\
-0.268	0.986745659099719\\
-0.267	0.986600340261749\\
-0.266	0.986452905394803\\
-0.265	0.98630331615102\\
-0.264	0.986151533352843\\
-0.263	0.985997516972039\\
-0.262	0.985841226108112\\
-0.261	0.985682618966581\\
-0.26	0.985521652836078\\
-0.259	0.985358284065023\\
-0.258	0.985192468037808\\
-0.257	0.985024159149912\\
-0.256	0.984853310782593\\
-0.255	0.984679875276694\\
-0.254	0.984503803905802\\
-0.253	0.984325046848449\\
-0.252	0.984143553159585\\
-0.251	0.983959270741294\\
-0.25	0.983772146312594\\
-0.249	0.983582125378119\\
-0.248	0.983389152196253\\
-0.247	0.983193169745986\\
-0.246	0.982994119693001\\
-0.245	0.982791942354565\\
-0.244	0.982586576663304\\
-0.243	0.982377960130393\\
-0.242	0.982166028806912\\
-0.241	0.981950717244369\\
-0.24	0.981731958454154\\
-0.239	0.981509683865425\\
-0.238	0.981283823282032\\
-0.237	0.981054304837782\\
-0.236	0.980821054950533\\
-0.235	0.980583998274789\\
-0.234	0.980343057652842\\
-0.233	0.980098154064294\\
-0.232	0.979849206574096\\
-0.231	0.97959613227895\\
-0.23	0.97933884625185\\
-0.229	0.979077261485116\\
-0.228	0.978811288831375\\
-0.227	0.97854083694271\\
-0.226	0.978265812208111\\
-0.225	0.977986118688493\\
-0.224	0.977701658049838\\
-0.223	0.977412329494233\\
-0.222	0.977118029688517\\
-0.221	0.976818652690695\\
-0.22	0.976514089873905\\
-0.219	0.976204229847794\\
-0.218	0.975888958377462\\
-0.217	0.975568158299744\\
-0.216	0.97524170943644\\
-0.215	0.974909488504935\\
-0.214	0.974571369025667\\
-0.213	0.974227221226636\\
-0.212	0.973876911944518\\
-0.211	0.973520304522561\\
-0.21	0.973157258705087\\
-0.209	0.972787630528042\\
-0.208	0.972411272206344\\
-0.207	0.972028032017001\\
-0.206	0.971637754178301\\
-0.205	0.971240278724845\\
-0.204	0.970835441378314\\
-0.203	0.970423073413619\\
-0.202	0.970003001520535\\
-0.201	0.969575047660427\\
-0.2	0.969139028917863\\
-0.199	0.968694757347247\\
-0.198	0.968242039813776\\
-0.197	0.967780677828942\\
-0.196	0.967310467380108\\
-0.195	0.96683119875401\\
-0.194	0.966342656354025\\
-0.193	0.965844618510705\\
-0.192	0.965336857285768\\
-0.191	0.964819138268763\\
-0.19	0.964291220366385\\
-0.189	0.963752855584304\\
-0.188	0.963203788800956\\
-0.187	0.962643757532954\\
-0.186	0.962072491691997\\
-0.185	0.961489713332891\\
-0.184	0.960895136392037\\
-0.183	0.960288466416539\\
-0.182	0.959669400283038\\
-0.181	0.959037625906055\\
-0.18	0.958392821935604\\
-0.179	0.95773465744335\\
-0.178	0.957062791596939\\
-0.177	0.956376873322191\\
-0.176	0.955676540952365\\
-0.175	0.95496142186421\\
-0.174	0.954231132100195\\
-0.173	0.953485275976309\\
-0.172	0.952723445674903\\
-0.171	0.951945220821829\\
-0.17	0.951150168047449\\
-0.169	0.950337840530737\\
-0.168	0.949507777525704\\
-0.167	0.948659503869549\\
-0.166	0.947792529471691\\
-0.165	0.946906348783069\\
-0.164	0.946000440244553\\
-0.163	0.94507426571402\\
-0.162	0.944127269870942\\
-0.161	0.943158879597622\\
-0.16	0.942168503336215\\
-0.159	0.941155530420367\\
-0.158	0.940119330380706\\
-0.157	0.939059252222714\\
-0.156	0.937974623676213\\
-0.155	0.936864750415297\\
-0.154	0.935728915247173\\
-0.153	0.934566377268982\\
-0.152	0.933376370991191\\
-0.151	0.932158105426287\\
-0.15	0.930910763141202\\
-0.149	0.929633499272157\\
-0.148	0.928325440500643\\
-0.147	0.926985683988363\\
-0.146	0.925613296270342\\
-0.145	0.924207312104073\\
-0.144	0.922766733273032\\
-0.143	0.921290527343053\\
-0.142	0.919777626369582\\
-0.141	0.918226925554042\\
-0.14	0.916637281847512\\
-0.139	0.915007512499598\\
-0.138	0.913336393550818\\
-0.137	0.911622658266386\\
-0.136	0.909864995509222\\
-0.135	0.908062048050379\\
-0.134	0.906212410814834\\
-0.133	0.904314629060411\\
-0.132	0.902367196487892\\
-0.131	0.900368553280168\\
-0.13	0.898317084068669\\
-0.129	0.896211115824807\\
-0.128	0.89404891567459\\
-0.127	0.891828688634752\\
-0.126	0.889548575268476\\
-0.125	0.887206649259186\\
-0.124	0.884800914901015\\
-0.123	0.882329304504702\\
-0.122	0.879789675717882\\
-0.121	0.877179808759158\\
-0.12	0.874497403565641\\
-0.119	0.871740076853747\\
-0.118	0.868905359094047\\
-0.117	0.865990691401136\\
-0.116	0.862993422340159\\
-0.115	0.859910804652336\\
-0.114	0.856739991902971\\
-0.113	0.853478035056004\\
-0.112	0.85012187898031\\
-0.111	0.846668358894554\\
-0.11	0.843114196758542\\
-0.109	0.83945599762054\\
-0.108	0.83569024593233\\
-0.107	0.831813301845475\\
-0.106	0.827821397504853\\
-0.105	0.823710633358139\\
-0.104	0.819476974503078\\
-0.103	0.815116247097824\\
-0.102	0.810624134863361\\
-0.101	0.805996175711697\\
-0.1	0.801227758538296\\
-0.099	0.796314120222703\\
-0.098	0.791250342887763\\
-0.097	0.786031351474814\\
-0.096	0.780651911699774\\
-0.095	0.775106628464439\\
-0.094	0.769389944806504\\
-0.093	0.763496141483217\\
-0.092	0.757419337295774\\
-0.091	0.75115349027505\\
-0.09	0.744692399864712\\
-0.089	0.738029710254365\\
-0.088	0.731158915034254\\
-0.087	0.72407336336392\\
-0.086	0.716766267869768\\
-0.085	0.709230714511917\\
-0.084	0.701459674688576\\
-0.083	0.693446019876493\\
-0.082	0.685182539139061\\
-0.081	0.67666195987035\\
-0.08	0.667876972182449\\
-0.079	0.658820257385457\\
-0.078	0.649484521055587\\
-0.077	0.639862531234939\\
-0.076	0.629947162357765\\
-0.075	0.619731445551775\\
-0.074	0.609208626018273\\
-0.073	0.598372228251524\\
-0.072	0.587216129913704\\
-0.071	0.575734645236291\\
-0.07	0.563922618869307\\
-0.069	0.551775531143595\\
-0.068	0.539289615745292\\
-0.067	0.526461990820764\\
-0.066	0.513290804529388\\
-0.065	0.499775396033354\\
-0.064	0.485916472849817\\
-0.063	0.471716305380187\\
-0.062	0.457178939261641\\
-0.061	0.442310425941653\\
-0.06	0.427119071538579\\
-0.059	0.411615703599108\\
-0.058	0.395813954771186\\
-0.057	0.379730561650381\\
-0.056	0.363385676096484\\
-0.055	0.34680318512043\\
-0.054	0.330011033972526\\
-0.053	0.313041545284551\\
-0.052	0.295931724996382\\
-0.051	0.27872354330545\\
-0.05	0.261464176001034\\
-0.049	0.244206188294417\\
-0.048	0.227007639673581\\
-0.047	0.209932084491617\\
-0.046	0.193048439106946\\
-0.045	0.176430682692166\\
-0.044	0.160157355704468\\
-0.043	0.144310818011072\\
-0.042	0.12897622852541\\
-0.041	0.114240210888643\\
-0.04	0.10018917640761\\
-0.039	0.086907287516201\\
-0.038	0.0744740639644981\\
-0.037	0.0629616612100542\\
-0.036	0.0524318871909437\\
-0.035	0.0429330700889971\\
-0.034	0.0344969446548711\\
-0.033	0.0271357846443212\\
-0.032	0.0208400670934627\\
-0.031	0.0155769995755651\\
-0.03	0.0112902587818865\\
-0.029	0.00790125866544731\\
-0.028	0.0053121691716546\\
-0.027	0.00341072759878602\\
-0.026	0.00207662355531629\\
-0.025	0.00118892060649611\\
-0.024	0.000633663453140974\\
-0.023	0.00031060461599619\\
-0.022	0.000137981302852974\\
-0.021	5.45654777421854e-05\\
-0.02	1.87910720900741e-05\\
-0.019	5.48397427646563e-06\\
-0.018	1.31083739651761e-06\\
-0.017	2.45773539520044e-07\\
-0.016	3.41840886153299e-08\\
-0.015	3.2772222713362e-09\\
-0.014	1.96165028665263e-10\\
-0.013	6.3984373355197e-12\\
-0.012	9.38138455808257e-14\\
-0.011	6.66133814775094e-16\\
-0.01	0\\
-0.00900000000000001	0\\
-0.00800000000000001	0\\
-0.00700000000000001	0\\
-0.00600000000000001	0\\
-0.005	0\\
-0.004	0\\
-0.003	0\\
-0.002	0\\
-0.001	0\\
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.00600000000000001	0\\
0.00700000000000001	0\\
0.00800000000000001	0\\
0.00900000000000001	0\\
0.01	0\\
0.011	6.66133814775094e-16\\
0.012	9.38138455808257e-14\\
0.013	6.3984373355197e-12\\
0.014	1.96165028665263e-10\\
0.015	3.2772222713362e-09\\
0.016	3.41840886153299e-08\\
0.017	2.45773539520044e-07\\
0.018	1.31083739651761e-06\\
0.019	5.48397427646563e-06\\
0.02	1.87910720900741e-05\\
0.021	5.45654777421854e-05\\
0.022	0.000137981302852974\\
0.023	0.00031060461599619\\
0.024	0.000633663453140974\\
0.025	0.00118892060649611\\
0.026	0.00207662355531629\\
0.027	0.00341072759878602\\
0.028	0.0053121691716546\\
0.029	0.00790125866544732\\
0.03	0.0112902587818865\\
0.031	0.0155769995755651\\
0.032	0.0208400670934627\\
0.033	0.0271357846443212\\
0.034	0.0344969446548711\\
0.035	0.0429330700889971\\
0.036	0.0524318871909437\\
0.037	0.0629616612100542\\
0.038	0.0744740639644981\\
0.039	0.086907287516201\\
0.04	0.10018917640761\\
0.041	0.114240210888643\\
0.042	0.12897622852541\\
0.043	0.144310818011072\\
0.044	0.160157355704468\\
0.045	0.176430682692166\\
0.046	0.193048439106946\\
0.047	0.209932084491617\\
0.048	0.227007639673581\\
0.049	0.244206188294417\\
0.05	0.261464176001034\\
0.051	0.27872354330545\\
0.052	0.295931724996382\\
0.053	0.313041545284551\\
0.054	0.330011033972526\\
0.055	0.34680318512043\\
0.056	0.363385676096484\\
0.057	0.379730561650381\\
0.058	0.395813954771186\\
0.059	0.411615703599108\\
0.06	0.427119071538579\\
0.061	0.442310425941653\\
0.062	0.457178939261641\\
0.063	0.471716305380187\\
0.064	0.485916472849817\\
0.065	0.499775396033354\\
0.066	0.513290804529388\\
0.067	0.526461990820764\\
0.068	0.539289615745292\\
0.069	0.551775531143595\\
0.07	0.563922618869308\\
0.071	0.575734645236291\\
0.072	0.587216129913704\\
0.073	0.598372228251524\\
0.074	0.609208626018273\\
0.075	0.619731445551776\\
0.076	0.629947162357765\\
0.077	0.639862531234939\\
0.078	0.649484521055587\\
0.079	0.658820257385457\\
0.08	0.667876972182451\\
0.081	0.676661959870349\\
0.082	0.685182539139062\\
0.083	0.693446019876493\\
0.084	0.701459674688577\\
0.085	0.709230714511918\\
0.086	0.716766267869767\\
0.087	0.72407336336392\\
0.088	0.731158915034253\\
0.089	0.738029710254364\\
0.09	0.744692399864712\\
0.091	0.751153490275051\\
0.092	0.757419337295774\\
0.093	0.763496141483217\\
0.094	0.769389944806503\\
0.095	0.775106628464438\\
0.096	0.780651911699774\\
0.097	0.786031351474813\\
0.098	0.791250342887762\\
0.099	0.796314120222703\\
0.1	0.801227758538297\\
0.101	0.805996175711699\\
0.102	0.810624134863362\\
0.103	0.815116247097824\\
0.104	0.819476974503079\\
0.105	0.823710633358138\\
0.106	0.827821397504853\\
0.107	0.831813301845475\\
0.108	0.835690245932329\\
0.109	0.83945599762054\\
0.11	0.843114196758542\\
0.111	0.846668358894554\\
0.112	0.85012187898031\\
0.113	0.853478035056003\\
0.114	0.85673999190297\\
0.115	0.859910804652336\\
0.116	0.86299342234016\\
0.117	0.865990691401138\\
0.118	0.868905359094048\\
0.119	0.871740076853748\\
0.12	0.874497403565641\\
0.121	0.87717980875916\\
0.122	0.879789675717881\\
0.123	0.882329304504702\\
0.124	0.884800914901013\\
0.125	0.887206649259187\\
0.126	0.889548575268473\\
0.127	0.891828688634755\\
0.128	0.89404891567459\\
0.129	0.89621111582481\\
0.13	0.898317084068671\\
0.131	0.900368553280168\\
0.132	0.902367196487891\\
0.133	0.904314629060411\\
0.134	0.906212410814833\\
0.135	0.90806204805038\\
0.136	0.909864995509221\\
0.137	0.911622658266388\\
0.138	0.91333639355082\\
0.139	0.915007512499602\\
0.14	0.916637281847517\\
0.141	0.918226925554046\\
0.142	0.919777626369582\\
0.143	0.921290527343056\\
0.144	0.922766733273027\\
0.145	0.924207312104074\\
0.146	0.925613296270339\\
0.147	0.926985683988363\\
0.148	0.928325440500643\\
0.149	0.929633499272157\\
0.15	0.930910763141199\\
0.151	0.932158105426289\\
0.152	0.933376370991188\\
0.153	0.934566377268981\\
0.154	0.935728915247175\\
0.155	0.936864750415293\\
0.156	0.937974623676214\\
0.157	0.939059252222711\\
0.158	0.940119330380702\\
0.159	0.941155530420366\\
0.16	0.94216850333621\\
0.161	0.943158879597626\\
0.162	0.944127269870937\\
0.163	0.945074265714023\\
0.164	0.946000440244551\\
0.165	0.946906348783066\\
0.166	0.947792529471691\\
0.167	0.948659503869547\\
0.168	0.949507777525703\\
0.169	0.950337840530736\\
0.17	0.951150168047447\\
0.171	0.951945220821826\\
0.172	0.952723445674904\\
0.173	0.953485275976304\\
0.174	0.9542311321002\\
0.175	0.954961421864208\\
0.176	0.95567654095237\\
0.177	0.956376873322194\\
0.178	0.957062791596942\\
0.179	0.957734657443354\\
0.18	0.958392821935605\\
0.181	0.95903762590606\\
0.182	0.959669400283041\\
0.183	0.960288466416537\\
0.184	0.960895136392042\\
0.185	0.961489713332885\\
0.186	0.962072491692001\\
0.187	0.962643757532949\\
0.188	0.963203788800955\\
0.189	0.963752855584301\\
0.19	0.964291220366382\\
0.191	0.964819138268765\\
0.192	0.965336857285769\\
0.193	0.965844618510711\\
0.194	0.966342656354025\\
0.195	0.966831198754011\\
0.196	0.967310467380107\\
0.197	0.967780677828938\\
0.198	0.968242039813775\\
0.199	0.968694757347243\\
0.2	0.969139028917863\\
0.201	0.969575047660424\\
0.202	0.970003001520534\\
0.203	0.970423073413621\\
0.204	0.97083544137831\\
0.205	0.971240278724844\\
0.206	0.971637754178302\\
0.207	0.972028032017005\\
0.208	0.972411272206346\\
0.209	0.972787630528052\\
0.21	0.973157258705086\\
0.211	0.97352030452257\\
0.212	0.973876911944514\\
0.213	0.974227221226647\\
0.214	0.974571369025665\\
0.215	0.97490948850494\\
0.216	0.975241709436447\\
0.217	0.975568158299737\\
0.218	0.975888958377474\\
0.219	0.976204229847788\\
0.22	0.976514089873908\\
0.221	0.976818652690697\\
0.222	0.977118029688509\\
0.223	0.977412329494229\\
0.224	0.977701658049834\\
0.225	0.977986118688487\\
0.226	0.978265812208107\\
0.227	0.978540836942711\\
0.228	0.978811288831377\\
0.229	0.979077261485119\\
0.23	0.979338846251855\\
0.231	0.979596132278957\\
0.232	0.979849206574101\\
0.233	0.9800981540643\\
0.234	0.980343057652852\\
0.235	0.980583998274795\\
0.236	0.980821054950542\\
0.237	0.98105430483779\\
0.238	0.981283823282033\\
0.239	0.981509683865428\\
0.24	0.981731958454143\\
0.241	0.981950717244374\\
0.242	0.98216602880691\\
0.243	0.982377960130397\\
0.244	0.982586576663312\\
0.245	0.982791942354566\\
0.246	0.982994119693008\\
0.247	0.983193169745989\\
0.248	0.983389152196255\\
0.249	0.983582125378122\\
0.25	0.983772146312588\\
0.251	0.983959270741297\\
0.252	0.984143553159578\\
0.253	0.984325046848455\\
0.254	0.984503803905794\\
0.255	0.984679875276703\\
0.256	0.984853310782591\\
0.257	0.985024159149919\\
0.258	0.985192468037813\\
0.259	0.985358284065032\\
0.26	0.985521652836085\\
0.261	0.985682618966584\\
0.262	0.985841226108113\\
0.263	0.985997516972031\\
0.264	0.986151533352834\\
0.265	0.986303316151018\\
0.266	0.986452905394795\\
0.267	0.986600340261748\\
0.268	0.986745659099721\\
0.269	0.986888899446792\\
0.27	0.987030098051241\\
0.271	0.987169290890599\\
0.272	0.987306513190285\\
0.273	0.987441799441783\\
0.274	0.987575183420116\\
0.275	0.987706698201238\\
0.276	0.987836376178578\\
0.277	0.98796424907927\\
0.278	0.988090347980033\\
0.279	0.988214703322504\\
0.28	0.988337344928172\\
0.281	0.988458302013107\\
0.282	0.988577603201958\\
0.283	0.988695276541848\\
0.284	0.988811349515794\\
0.285	0.988925849055867\\
0.286	0.989038801555876\\
0.287	0.9891502328838\\
0.288	0.989260168393871\\
0.289	0.989368632938335\\
0.29	0.989475650878999\\
0.291	0.989581246098301\\
0.292	0.989685442010291\\
0.293	0.989788261571239\\
0.294	0.989889727289862\\
0.295	0.989989861237502\\
0.296	0.9900886850579\\
0.297	0.990186219976729\\
0.298	0.990282486811084\\
0.299	0.990377505978439\\
0.3	0.990471297505364\\
0.301	0.990563881036421\\
0.302	0.990655275842561\\
0.303	0.990745500829147\\
0.304	0.990834574544164\\
0.305	0.990922515185891\\
0.306	0.991009340610567\\
0.307	0.991095068339881\\
0.308	0.991179715568094\\
0.309	0.991263299169271\\
0.31	0.991345835703977\\
0.311	0.991427341426124\\
0.312	0.991507832289623\\
0.313	0.991587323954589\\
0.314	0.991665831793734\\
0.315	0.991743370898422\\
0.316	0.991819956084613\\
0.317	0.991895601898715\\
0.318	0.991970322623198\\
0.319	0.992044132282187\\
0.32	0.992117044646759\\
0.321	0.992189073240444\\
0.322	0.992260231344162\\
0.323	0.992330532001303\\
0.324	0.992399988022671\\
0.325	0.992468611991328\\
0.326	0.99253641626726\\
0.327	0.992603412991784\\
0.328	0.992669614092238\\
0.329	0.992735031286269\\
0.33	0.992799676086067\\
0.331	0.992863559802625\\
0.332	0.992926693549695\\
0.333	0.992989088247763\\
0.334	0.99305075462813\\
0.335	0.993111703236459\\
0.336	0.993171944436622\\
0.337	0.993231488414324\\
0.338	0.993290345180607\\
0.339	0.9933485245754\\
0.34	0.99340603627075\\
0.341	0.993462889774277\\
0.342	0.993519094432413\\
0.343	0.993574659433388\\
0.344	0.993629593810662\\
0.345	0.993683906445591\\
0.346	0.993737606070453\\
0.347	0.99379070127169\\
0.348	0.99384320049238\\
0.349	0.993895112034909\\
0.35	0.993946444064093\\
0.351	0.993997204609577\\
0.352	0.994047401568374\\
0.353	0.99409704270761\\
0.354	0.994146135666726\\
0.355	0.994194687960057\\
0.356	0.994242706979319\\
0.357	0.994290199995792\\
0.358	0.994337174162529\\
0.359	0.994383636516617\\
0.36	0.994429593981608\\
0.361	0.994475053369242\\
0.362	0.994520021381821\\
0.363	0.99456450461417\\
0.364	0.994608509555472\\
0.365	0.994652042591593\\
0.366	0.994695110006671\\
0.367	0.994737717985016\\
0.368	0.994779872613191\\
0.369	0.994821579881534\\
0.37	0.994862845686031\\
0.371	0.994903675830013\\
0.372	0.994944076025942\\
0.373	0.994984051896856\\
0.374	0.995023608978253\\
0.375	0.995062752719439\\
0.376	0.995101488485247\\
0.377	0.995139821557451\\
0.378	0.995177757136187\\
0.379	0.995215300341739\\
0.38	0.99525245621554\\
0.381	0.995289229721886\\
0.382	0.99532562574919\\
0.383	0.995361649111284\\
0.384	0.995397304548871\\
0.385	0.995432596730687\\
0.386	0.995467530254734\\
0.387	0.995502109649725\\
0.388	0.995536339376122\\
0.389	0.995570223827382\\
0.39	0.99560376733114\\
0.391	0.995636974150225\\
0.392	0.995669848483985\\
0.393	0.99570239446936\\
0.394	0.995734616181753\\
0.395	0.995766517636213\\
0.396	0.995798102788666\\
0.397	0.995829375536566\\
0.398	0.99586033972009\\
0.399	0.99589099912318\\
0.4	0.995921357474392\\
0.401	0.995951418447825\\
0.402	0.995981185664134\\
0.403	0.996010662691304\\
0.404	0.996039853045692\\
0.405	0.996068760192736\\
0.406	0.996097387547905\\
0.407	0.996125738477622\\
0.408	0.996153816299818\\
0.409	0.996181624284983\\
0.41	0.996209165656935\\
0.411	0.996236443593361\\
0.412	0.996263461226851\\
0.413	0.996290221645602\\
0.414	0.996316727894019\\
0.415	0.996342982973433\\
0.416	0.996368989842977\\
0.417	0.996394751420153\\
0.418	0.996420270581491\\
0.419	0.996445550163337\\
0.42	0.996470592962331\\
0.421	0.996495401736235\\
0.422	0.996519979204423\\
0.423	0.996544328048509\\
0.424	0.996568450913156\\
0.425	0.996592350406263\\
0.426	0.996616029100052\\
0.427	0.996639489531233\\
0.428	0.996662734201741\\
0.429	0.996685765579307\\
0.43	0.996708586098043\\
0.431	0.996731198158659\\
0.432	0.996753604129452\\
0.433	0.996775806346565\\
0.434	0.996797807114485\\
0.435	0.996819608706505\\
0.436	0.996841213365434\\
0.437	0.996862623303849\\
0.438	0.996883840704641\\
0.439	0.996904867721535\\
0.44	0.996925706479395\\
0.441	0.996946359074864\\
0.442	0.996966827576597\\
0.443	0.996987114025969\\
0.444	0.997007220437174\\
0.445	0.997027148797779\\
0.446	0.997046901069309\\
0.447	0.997066479187328\\
0.448	0.997085885062012\\
0.449	0.997105120578633\\
0.45	0.997124187597686\\
0.451	0.997143087955442\\
0.452	0.997161823464364\\
0.453	0.997180395913193\\
0.454	0.997198807067622\\
0.455	0.997217058670475\\
0.456	0.997235152442112\\
0.457	0.997253090080672\\
0.458	0.997270873262479\\
0.459	0.997288503642441\\
0.46	0.997305982854239\\
0.461	0.997323312510641\\
0.462	0.997340494203933\\
0.463	0.997357529506067\\
0.464	0.997374419969212\\
0.465	0.997391167125712\\
0.466	0.997407772488591\\
0.467	0.997424237551794\\
0.468	0.997440563790476\\
0.469	0.997456752661308\\
0.47	0.997472805602572\\
0.471	0.997488724034674\\
0.472	0.997504509360243\\
0.473	0.997520162964454\\
0.474	0.997535686215243\\
0.475	0.997551080463557\\
0.476	0.997566347043657\\
0.477	0.997581487273315\\
0.478	0.997596502454039\\
0.479	0.997611393871252\\
0.48	0.99762616279466\\
0.481	0.997640810478461\\
0.482	0.997655338161415\\
0.483	0.997669747067169\\
0.484	0.997684038404444\\
0.485	0.997698213367363\\
0.486	0.997712273135562\\
0.487	0.997726218874128\\
0.488	0.997740051734363\\
0.489	0.997753772853611\\
0.49	0.997767383355381\\
0.491	0.997780884349915\\
0.492	0.997794276933884\\
0.493	0.997807562190998\\
0.494	0.997820741192097\\
0.495	0.997833814995027\\
0.496	0.997846784645084\\
0.497	0.997859651175341\\
0.498	0.997872415606555\\
0.499	0.997885078947308\\
};
\addlegendentry{$\frac{\partial}{\partial \mb \beta_i} \frac{1}{n\theta}\bb E\mb \chi_i[\mb \beta]$}

\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.5	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.46	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.42	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.38	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.34	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.3	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.26	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.22	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.18	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.14	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.1	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.06	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
-0.02	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.02	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.06	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.1	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.14	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.18	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.22	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.26	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.3	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.34	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.38	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.42	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.46	0.8\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black, scale = .15}, forget plot]
  table[row sep=crcr]{%
0.5	0.8\\
};
\end{axis}


\input{sections/saddle_plot.tex}


\node at (1.25in,.7in) {\includegraphics[width=2.25in]{figures/curvature_regions.png}}; 
\node at (1.25in,-.2in) {\color[rgb]{0,0,.25} \bf \footnotesize Negative curvature: $\mb\beta_{(1)} > \tfrac{4}{5} \mb\beta_{(0)}$};
\node at (1.25in,-.375in) {\color[rgb]{0,.5,.5} \bf \footnotesize Strong convexity: $\mb\beta_{(1)} < \nu \mb\lambda$};

\end{tikzpicture}%

==> sections/init_example.tex <==
% !TEX root = ../BD_DQ.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myellow}{RGB}{236,176,31}%
\definecolor{mpurple}{RGB}{125,46,141}%
\definecolor{mgreen}{RGB}{118,171,47}%
\definecolor{mblue}{RGB}{0,113,188}%
\definecolor{mred}{RGB}{216,82,24}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
 
\newcommand{\plotwidth}{1.75in}
\newcommand{\plotheight}{1.05in} 
\newcommand{\plotxone}{-2.2in}
\newcommand{\plotxtwo}{0in}
\newcommand{\plotxthree}{2.2in}
\newcommand{\plothone}{1.4in}
\newcommand{\plothtwo}{0in} 
%
\begin{tikzpicture}

\begin{axis}[%
ticks = none,
width= \plotwidth,
height= \plotheight,
at={(\plotxtwo,\plothone)},
scale only axis,
xmin=-31,
xmax=62,
%xtick={ 0, 30},
%xtick={},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
%ytick = {},
axis background/.style={fill=white}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};
\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
0	8.22572676602041e-09\\
1	8.37018925872916e-08\\
2	7.25783661774403e-07\\
3	5.3627585047595e-06\\
4	3.37656475942662e-05\\
5	0.000181159601985417\\
6	0.000828199569417682\\
7	0.00322606508063655\\
8	0.0107061245348887\\
9	0.0302642554759543\\
10	0.0728466049005165\\
11	0.149200760608747\\
12	0.259681972148007\\
13	0.383100428464559\\
14	0.476650307645153\\
15	0.495053297977338\\
16	0.419709792081456\\
17	0.27453720821205\\
18	0.113323194636919\\
19	-0.0118621422453808\\
20	-0.0764785239087351\\
21	-0.0873401926296489\\
22	-0.0681527996221692\\
23	-0.0418230448697561\\
24	-0.0211001217190192\\
25	-0.00891439855411805\\
26	-0.00318110837551974\\
27	-0.000962939225894824\\
28	-0.000247799394273118\\
29	-5.42717110573013e-05\\
30	-1.01222088246349e-05\\
};
%\addlegendentry{data1}
\end{axis}


\begin{axis}[%
width= \plotwidth,
height= \plotheight,
at={(\plotxone,\plothone)},
scale only axis,
ticks = none,
xmin=-31,
xmax=62,
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};
\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
-30	1.95204048285742e-17\\
-29	3.90408096571484e-17\\
-28	4.88010120714355e-17\\
-27	9.76020241428709e-18\\
-26	3.90408096571484e-17\\
-25	0\\
-24	1.95204048285742e-17\\
-23	5.85612144857225e-17\\
-22	1.46403036214306e-17\\
-21	5.85612144857225e-17\\
-20	1.95204048285742e-17\\
-19	3.66007590535766e-17\\
-18	2.92806072428613e-17\\
-17	-9.76020241428709e-18\\
-16	8.22572674098682e-09\\
-15	8.37018926851561e-08\\
-14	7.25783661750145e-07\\
-13	5.36275850473878e-06\\
-12	3.37656475942645e-05\\
-11	0.0001811596019854\\
-10	0.000828199569417694\\
-9	0.0032260650806367\\
-8	0.0107061245348888\\
-7	0.0302642554759543\\
-6	0.0728466049005166\\
-5	0.149200760608747\\
-4	0.259681972148007\\
-3	0.383100428464559\\
-2	0.476650307645153\\
-1	0.495053297977338\\
0	0.419709792081456\\
1	0.27453720821205\\
2	0.113323194636919\\
3	-0.0118621422453808\\
4	-0.076478523908735\\
5	-0.087340192629649\\
6	-0.0681527996221692\\
7	-0.0418230448697562\\
8	-0.0211001217190192\\
9	-0.00891439855411811\\
10	-0.00318110837551975\\
11	-0.000962939225894763\\
12	-0.000247799394273177\\
13	-5.42717110573208e-05\\
14	-1.01222088245895e-05\\
15	4.54078167008435e-17\\
16	8.22572676106005e-09\\
17	8.37018927056678e-08\\
18	7.25783661801462e-07\\
19	5.36275850475881e-06\\
20	3.37656475942013e-05\\
21	0.000181159601985391\\
22	0.00082819956941761\\
23	0.00322606508063657\\
24	0.0107061245348887\\
25	0.0302642554759543\\
26	0.0728466049005165\\
27	0.149200760608747\\
28	0.259681972148007\\
29	0.383100428464559\\
30	0.476650307645153\\
31	0.495053297977338\\
32	0.419709792081456\\
33	0.27453720821205\\
34	0.113323194636919\\
35	-0.0118621422453807\\
36	-0.076478523908735\\
37	-0.0873401926296489\\
38	-0.0681527996221692\\
39	-0.0418230448697562\\
40	-0.0211001217190192\\
41	-0.008914398554118\\
42	-0.00318110837551979\\
43	-0.000962939225894763\\
44	-0.000247799394273105\\
45	-5.42717110573005e-05\\
46	-1.01222088245029e-05\\
47	7.42118515601946e-17\\
48	1.0652345916218e-16\\
49	1.10660107451048e-17\\
50	1.61272094579822e-17\\
51	2.3942996547548e-17\\
52	-7.93016446160826e-18\\
53	-7.68615940125108e-17\\
54	0\\
55	-6.34413156928661e-17\\
56	-1.95204048285742e-17\\
57	9.76020241428709e-17\\
58	-3.66007590535766e-17\\
59	8.78418217285838e-17\\
60	4.88010120714355e-17\\
};

\addplot [color=mred, line width=1.8pt]
  table[row sep=crcr]{%
0	0.419709792081456\\
1	0.27453720821205\\
2	0.113323194636919\\
3	-0.0118621422453808\\
4	-0.076478523908735\\
5	-0.087340192629649\\
6	-0.0681527996221692\\
7	-0.0418230448697562\\
8	-0.0211001217190192\\
9	-0.00891439855411811\\
10	-0.00318110837551975\\
11	-0.000962939225894763\\
12	-0.000247799394273177\\
13	-5.42717110573208e-05\\
14	-1.01222088245895e-05\\
15	4.54078167008435e-17\\
16	8.22572676106005e-09\\
17	8.37018927056678e-08\\
18	7.25783661801462e-07\\
19	5.36275850475881e-06\\
20	3.37656475942013e-05\\
21	0.000181159601985391\\
22	0.00082819956941761\\
23	0.00322606508063657\\
24	0.0107061245348887\\
25	0.0302642554759543\\
26	0.0728466049005165\\
27	0.149200760608747\\
28	0.259681972148007\\
29	0.383100428464559\\
30	0.476650307645153\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width= \plotwidth,
height= \plotheight,
at={(\plotxthree,\plothone)},
scale only axis,
ticks = none,
xmin=-31,
xmax=62,
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5,    1},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ycomb, color=mycolor2, line width=1.8pt, mark=o, mark options={solid, mycolor2}] 
table[row sep=crcr] {%
-1	0.4\\
};
%\addplot[forget plot, color=white!15!black, line width=1.8pt] table[row sep=crcr] {%
%-31	0\\
%62	0\\
%};
%\addlegendentry{data1} 

\addplot[ycomb, color=mgreen, line width=1.8pt, mark=o, mark options={solid, mgreen}] 
table[row sep=crcr] {%
31	0.4\\
};  

\addplot [color=black, line width=0.5pt]
 	table[row sep=crcr]{%
-31 0\\
62  0\\
};
%\addplot[forget plot, color=white!15!black, line width=1.8pt] table[row sep=crcr] {%
%-31	0\\
%62	0\\
%};
%\addlegendentry{data2}

\addplot [color=mblue, line width=1.0pt]
  table[row sep=crcr]{%
-30	0\\
91	0\\
};
%\addlegendentry{data3}

\end{axis}
%
\begin{axis}[%
width= \plotwidth,
height= \plotheight,
at={(\plotxone,\plothtwo)},
scale only axis,
xmin=-31,
xmax=62,
ticks = none,
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};

\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	0\\
-15	0\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
};
%\addlegendentry{data1}

\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
0	0.483056570803532\\
1	0.315973095836539\\
2	0.130427058950264\\
3	-0.0136524948036601\\
4	-0.0880214238420712\\
5	-0.10052244370036\\
6	-0.0784390983895747\\
7	-0.0481353950193893\\
8	-0.0242847620747157\\
9	-0.010259848298923\\
10	-0.00366123290955941\\
11	-0.00110827559692164\\
12	-0.000285199744926518\\
13	-6.24629377956031e-05\\
14	-1.16499533153958e-05\\
15	5.22612162904405e-17\\
16	9.46723530527813e-09\\
17	9.63350153439306e-08\\
18	8.35326154951853e-07\\
19	6.17215938782173e-06\\
20	3.88618951607635e-05\\
21	0.000208502011995498\\
22	0.000953199690576169\\
23	0.00371297492801615\\
24	0.012321999395752\\
25	0.0348320380985993\\
26	0.0838413394727132\\
27	0.171719624227763\\
28	0.298875759708197\\
29	0.440921757697609\\
30	0.548591115641233\\
};
%\addlegendentry{data2}

\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
};
%\addlegendentry{data3}
\end{axis}

%
\begin{axis}[%
width= \plotwidth,
height= \plotheight,
at={(\plotxtwo,\plothtwo)},
scale only axis,
xmin=-31,
xmax=62,
ticks = none, 
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};

\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
-30	-0.000275037065019678\\
-29	-0.00136317681498063\\
-28	-0.00227755644606904\\
-27	-0.00308978560885654\\
-26	-0.0038720733014304\\
-25	-0.00463533877132359\\
-24	-0.00530759248101239\\
-23	-0.0057648422780872\\
-22	-0.00589476480373355\\
-21	-0.00565777997324925\\
-20	-0.00511419479124442\\
-19	-0.00440299580678313\\
-18	-0.00368160823735817\\
-17	-0.00305934790893298\\
-16	-0.00256711246766421\\
-15	-0.00218970880970215\\
-14	-0.00194858497969795\\
-13	-0.00198298784859269\\
-12	-0.00256014355984214\\
-11	-0.00395832590384761\\
-10	-0.00620383501883269\\
-9	-0.00869677505943953\\
-8	-0.00983391449802574\\
-7	-0.00683104441570184\\
-6	0.00397022048079716\\
-5	0.026048624968265\\
-4	0.0608985801060246\\
-3	0.106011229237274\\
-2	0.153769457032422\\
-1	0.192490227692084\\
0	0.210002070773555\\
1	0.198566265941784\\
2	0.158687718156436\\
3	0.0995562241507433\\
4	0.0356510399579931\\
5	-0.0187455400420648\\
6	-0.0543241391024443\\
7	-0.0687564180657836\\
8	-0.065672131929703\\
9	-0.0518440526880898\\
10	-0.0342358079157684\\
11	-0.0180447887240869\\
12	-0.00604742216669977\\
13	0.00105337761312763\\
14	0.00380856083219095\\
15	0.00320740939150897\\
16	0.000164587015160694\\
17	-0.00457970984127256\\
18	-0.0101828546884405\\
19	-0.0151845398334042\\
20	-0.0169694711950048\\
21	-0.0114960207682142\\
22	0.00636862073316548\\
23	0.0416045669066961\\
24	0.096846531512143\\
25	0.169780730867307\\
26	0.25138053358668\\
27	0.326502619400523\\
28	0.377610261684107\\
29	0.390693358196485\\
30	0.360830495598132\\
31	0.294548851642\\
32	0.20761216745078\\
33	0.119255014001252\\
34	0.0456637525088488\\
35	-0.00438692458195439\\
36	-0.0302998443968058\\
37	-0.0373489477709698\\
38	-0.0330911238740956\\
39	-0.0243203584620879\\
40	-0.0155216325214771\\
41	-0.0087702845677131\\
42	-0.00444539327029781\\
43	-0.00209551353782623\\
44	-0.00107397644252351\\
45	-0.000856791651608417\\
46	-0.00111924017258427\\
47	-0.00168418038962704\\
48	-0.00243321504488783\\
49	-0.00323888027800333\\
50	-0.0039447919751199\\
51	-0.00439210392438269\\
52	-0.00446951585245363\\
53	-0.00415590806267787\\
54	-0.00352972716619364\\
55	-0.00273476594651411\\
56	-0.00191413885798909\\
57	-0.00114459590540054\\
58	-0.000408455276443433\\
59	0.0003777105118079\\
60	0.00129167839070868\\
};
%\addlegendentry{data1}

\end{axis}

%
\begin{axis}[%
width= \plotwidth,
height= \plotheight,
at={(\plotxthree,\plothtwo)},
scale only axis,
ticks = none, 
xmin=-31,
xmax=62,
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};

\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
-30	1.93136855420668e-17\\
-29	1.54509484336534e-17\\
-28	3.66960025299269e-17\\
-27	5.79410566262004e-18\\
-26	5.79410566262004e-18\\
-25	9.6568427710334e-18\\
-24	1.93136855420668e-18\\
-23	1.93136855420668e-18\\
-22	1.15882113252401e-17\\
-21	9.6568427710334e-18\\
-20	1.54509484336534e-17\\
-19	1.78651591264118e-17\\
-18	1.25538956023434e-17\\
-17	2.12450540962735e-17\\
-16	3.25544681666677e-09\\
-15	3.31261989509962e-08\\
-14	2.87239071879243e-07\\
-13	2.12238695475379e-06\\
-12	1.33632290003564e-05\\
-11	7.16964554044578e-05\\
-10	0.000327771604949378\\
-9	0.00127676053960626\\
-8	0.00423709906545316\\
-7	0.0119775039208559\\
-6	0.0288300664296935\\
-5	0.0590482953266705\\
-4	0.102772785606756\\
-3	0.151617372106232\\
-2	0.188641049942002\\
-1	0.19592429168685\\
0	0.166106041639498\\
1	0.108651953800525\\
2	0.0448492449836094\\
3	-0.00469460930128229\\
4	-0.0302674493580702\\
5	-0.0345661072185006\\
6	-0.0269724271043248\\
7	-0.016552057072993\\
8	-0.00835066935054415\\
9	-0.00352799835828951\\
10	-0.00125896829250363\\
11	-0.000381096715326923\\
12	-9.80700886182617e-05\\
13	-2.14787914573866e-05\\
14	-4.00600622676878e-06\\
15	4.15590810415994e-18\\
16	6.54147362121808e-18\\
17	1.05621717808178e-18\\
18	-4.20977989549737e-18\\
19	4.49646741526243e-18\\
20	-1.49417008656497e-17\\
21	-1.15676999648621e-17\\
22	-2.93170995746583e-19\\
23	-7.46896433072114e-19\\
24	-4.91895428649514e-18\\
25	3.12640284712206e-17\\
26	-2.31764226504802e-17\\
27	7.72547421682672e-18\\
28	-9.6568427710334e-19\\
29	4.34557924696503e-18\\
30	-2.17278962348251e-18\\
31	-6.75978993972338e-18\\
32	-9.6568427710334e-19\\
33	3.86273710841336e-17\\
34	-7.72547421682672e-18\\
35	3.09018968673069e-17\\
36	1.54509484336534e-17\\
37	7.72547421682672e-18\\
38	0\\
39	1.54509484336534e-17\\
40	1.54509484336534e-17\\
41	4.63528453009603e-17\\
42	0\\
43	0\\
44	0\\
45	0\\
46	2.31764226504802e-17\\
47	2.64054294520444e-17\\
48	2.07358065282698e-17\\
49	-1.95187991458461e-18\\
50	5.12159238126328e-18\\
51	9.92136859107977e-18\\
52	2.98758573228846e-18\\
53	-2.54548339917708e-17\\
54	-5.79410566262004e-18\\
55	-2.70391597588935e-17\\
56	-5.79410566262004e-18\\
57	1.54509484336534e-17\\
58	-6.27694780117171e-18\\
59	1.25538956023434e-17\\
60	1.35195798794468e-17\\
};
%\addlegendentry{data1}

\addplot [color=mgreen, line width=1.8pt]
  table[row sep=crcr]{%
-30	2.26414283726202e-17\\
-29	1.88678569771835e-18\\
-28	-2.64149997680569e-17\\
-27	0\\
-26	7.5471427908734e-18\\
-25	-3.7735713954367e-17\\
-24	2.26414283726202e-17\\
-23	-1.13207141863101e-17\\
-22	-1.13207141863101e-17\\
-21	1.13207141863101e-17\\
-20	1.13207141863101e-17\\
-19	-1.50942855817468e-17\\
-18	9.43392848859175e-18\\
-17	-2.54716069191977e-17\\
-16	-6.6710035337786e-18\\
-15	-6.08414684947851e-18\\
-14	-7.87143408266874e-18\\
-13	2.53536828130903e-17\\
-12	1.6037678430606e-17\\
-11	3.96224996520853e-17\\
-10	2.83017854657752e-17\\
-9	-1.50942855817468e-17\\
-8	-1.50942855817468e-17\\
-7	2.83017854657752e-18\\
-6	-3.7735713954367e-18\\
-5	7.5471427908734e-18\\
-4	-1.88678569771835e-17\\
-3	9.43392848859175e-18\\
-2	5.28299995361138e-17\\
-1	3.7735713954367e-18\\
0	2.31131247970498e-17\\
1	2.45282140703385e-17\\
2	-1.69810712794651e-17\\
3	1.88678569771835e-18\\
4	3.20753568612119e-17\\
5	-3.7735713954367e-18\\
6	-7.5471427908734e-18\\
7	3.01885711634936e-17\\
8	0\\
9	0\\
10	3.01885711634936e-17\\
11	-3.01885711634936e-17\\
12	2.8974321383419e-18\\
13	1.74057823178676e-17\\
14	2.29657196644155e-17\\
15	5.01472261221705e-17\\
16	6.36059909073223e-09\\
17	6.47230568563272e-08\\
18	5.61217144735904e-07\\
19	4.14678942817375e-06\\
20	2.61095162788024e-05\\
21	0.000140082892350734\\
22	0.000640410940718329\\
23	0.00249457672932834\\
24	0.00827858349365801\\
25	0.0234020410480577\\
26	0.0563291318845761\\
27	0.115370501248297\\
28	0.200800848263941\\
29	0.296235007650505\\
30	0.368573086952158\\
31	0.38280332418707\\
32	0.324543446653294\\
33	0.212287760420942\\
34	0.087627929743631\\
35	-0.0091724820379229\\
36	-0.059137537919249\\
37	-0.0675363970109319\\
38	-0.0526996150810735\\
39	-0.0323399534336615\\
40	-0.0163158123939255\\
41	-0.00689311921279433\\
42	-0.00245981365183035\\
43	-0.000744599295002609\\
44	-0.000191612564236738\\
45	-4.1965969092516e-05\\
46	-7.82706670578361e-06\\
47	1.4218146324652e-17\\
48	6.08506813155747e-18\\
49	1.16450054781054e-17\\
50	1.09079798149342e-18\\
51	1.40329686267802e-17\\
52	-9.43392848859175e-18\\
53	-8.49053563973257e-18\\
54	3.7735713954367e-18\\
55	1.13207141863101e-17\\
56	3.7735713954367e-18\\
57	4.90564281406771e-17\\
58	-1.50942855817468e-17\\
59	5.09432138383954e-17\\
60	2.54716069191977e-17\\
}; 
%\addlegendentry{data2}
\end{axis}

\node at (-1.25in,1.25in) { Data $\mb y$}; 
\node at (.9in,1.25in) { Kernel $\mb a_0$};
\node at (3.1in,1.25in) { Sparse $\mb x_0$};
\node at (-1.25in,-.15in) { Windowed Data $\mb a^{(-1)}$ };
\node at (.9in,-.15in) { Initialization $\mb a^{(0)}$};
\node at (-.21in,1.9in) {$=$};
\node at (1.975in,1.9in) {$\ast$};
\node at (1.975in,.5in) {$\approx$};
\node at (2.9in,.9in) {\color{mycolor2} $ \mb\alpha_i s_i[\mb a_0]$ \color{black} $+$ \color{mgreen}  $\mb\alpha_j s_{j}[\mb a_0]$}; 

\end{tikzpicture}%

==> sections/pt_dq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
at={(1.007in,0.713in)},
scale only axis,
axis on top,
xmin=0.5, 
xmax=11.5,
xticklabel style={font=\Large, yshift=-0.5ex},
xtick={1,3,5,7,9,11}, 
xticklabels={{$\text{10}^{\text{-3}}$},{$\text{10}^{\text{-2.8}}$},{$\text{10}^{\text{-2.6}}$},{$\text{10}^{\text{-2.4}}$},{$\text{10}^{\text{-2.2}}$},{$\text{10}^{\text{-2}}$}},
xlabel style={font=\Large, yshift=-1ex},
xlabel={$\theta\text{ (log scale)}$},
y dir=reverse,
ymin=0.5,
ymax=11.5,  
yticklabel style={font=\Large, xshift=-0.5ex},
ytick={1,3,5,7,9,11},
yticklabels={{$\text{10}^\text{4}$},{$\text{10}^{\text{3.8}}$},{$\text{10}^{\text{3.6}}$},{$\text{10}^{\text{3.4}}$},{$\text{10}^{\text{3.2}}$},{$\text{10}^{\text{3}}$}},
ylabel style={font=\Large, yshift=2ex}, 
ylabel={$ p_0 \text{ (log scale)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=11.5, ymin=0.5, ymax=11.5] {figures/pt_dq.pdf}; 
\end{axis}  
\end{tikzpicture}%
